A Near-Optimal Axiomatisation of ZX-Calculus for Pure Qubit Quantum Mechanics

Recent developments in the ZX-Calculus have resulted in complete axiomatisations first for an approximately universal restriction of the language, and then for the whole language. The main drawbacks were that the axioms that were added to achieve completeness were numerous, tedious to manipulate and lacked a physical interpretation. We present in this paper two complete axiomatisations for the general ZX-Calculus, that we believe are optimal, in that all their equations are necessary and moreover have a nice physical interpretation.

==> figures/1-1-SVD-alpha-pi-2pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (2) at (-2.25, 0.25) {$\alpha_2$};
		\node [style=gn] (4) at (-2.25, 0.75) {$\alpha_1$};
		\node [style=none] (6) at (-2.25, 1.25) {};
		\node [style=none] (7) at (-2.25, -0.25) {};
		\node [style=none] (8) at (-2.25, -0.5) {$~\vdots~$};
		\node [style=none] (9) at (-1.25, 0) {=};
		\node [style=rn] (10) at (-0.25, 0.25) {-$\alpha_2$};
		\node [style=gn] (11) at (-0.25, 1) {$\alpha_1$-$\pi$};
		\node [style=none] (12) at (-0.25, 1.5) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (-0.25, -0.75) {$~\vdots~$};
		\node [style=gn] (15) at (-0.25, -0.25) {$\pi$};
		\node [style=rn] (16) at (0.5, 0) {$\pi$};
		\node [style=gn, align=center] (17) at (0.5, -0.5) {$\alpha_2$};
		\node [style=rn] (18) at (0.5, 1) {};
		\node [style=gn] (19) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw [style=none] (17) to (16);
		\draw [style=none, bend left, looseness=1.25] (19) to (18);
		\draw [style=none, bend right, looseness=1.25] (19) to (18);
		\draw [style=none] (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1-1-SVD-gamma-minus-pi-minus-pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, 0) {$\alpha_3$};
		\node [style=rn] (1) at (-4.5, 0) {$\gamma$};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=none] (7) at (-5, -0.5) {};
		\node [style=none] (8) at (-3.5, 0) {=};
		\node [style=gn] (9) at (-2.25, 0) {-$\alpha_3$};
		\node [style=rn] (10) at (-1.5, 0) {$\gamma{+}\pi$};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=none] (12) at (-2.25, -1) {};
		\node [style=rn] (13) at (-2.25, 0.5) {$\pi$};
		\node [style=rn] (14) at (-2.25, -0.5) {$\pi$};
		\node [style=rn] (15) at (-3, -0.25) {$\pi$};
		\node [style=gn] (16) at (-3, -0.75) {$\alpha_3$};
		\node [style=rn] (17) at (-3, 0.75) {};
		\node [style=gn] (18) at (-3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (0) to (1);
		\draw (11.center) to (12.center);
		\draw (9) to (10);
		\draw [style=none] (16) to (15);
		\draw [style=none, bend left, looseness=1.25] (18) to (17);
		\draw [style=none, bend right, looseness=1.25] (18) to (17);
		\draw [style=none] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1-1-SVD-gamma-minus-pi_2-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, 0) {$\alpha_3$};
		\node [style=rn] (1) at (-4.5, 0) {$\gamma$};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=none] (7) at (-5, -0.5) {};
		\node [style=none] (19) at (-3.25, 0) {=};
		\node [style=gn] (20) at (-1.75, 0) {$\pi{+}\alpha_3$};
		\node [style=rn] (21) at (-1, 0) {-$\gamma$};
		\node [style=none] (22) at (-1.75, 0.75) {};
		\node [style=none] (23) at (-1.75, -0.75) {};
		\node [style=rn] (26) at (-2.75, -0.25) {$\pi$};
		\node [style=gn, align=center] (27) at (-2.75, -0.75) {$\gamma$};
		\node [style=rn] (28) at (-2.75, 0.75) {};
		\node [style=gn] (29) at (-2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (0) to (1);
		\draw (22.center) to (23.center);
		\draw (20) to (21);
		\draw [style=none] (27) to (26);
		\draw [style=none, bend left, looseness=1.25] (29) to (28);
		\draw [style=none, bend right, looseness=1.25] (29) to (28);
		\draw [style=none] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1-1-SVD-gamma-pi_2-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, 0) {$\alpha_3$};
		\node [style=rn] (1) at (-4.5, 0) {$\gamma$};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=none] (7) at (-5, -0.5) {};
		\node [style=none] (8) at (-3.5, 0) {=};
		\node [style=gn] (9) at (-2.25, 0) {-$\alpha_3$};
		\node [style=rn] (10) at (-1.5, 0) {$\gamma{+}\pi$};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=none] (12) at (-2.25, -1) {};
		\node [style=rn] (13) at (-2.25, 0.5) {$\pi$};
		\node [style=rn] (14) at (-2.25, -0.5) {$\pi$};
		\node [style=rn] (15) at (-3, -0.25) {$\pi$};
		\node [style=gn] (16) at (-3, -0.75) {$\alpha_3$};
		\node [style=rn] (17) at (-3, 0.75) {};
		\node [style=gn] (18) at (-3, 0.25) {};
		\node [style=none] (19) at (-0.5, 0) {=};
		\node [style=gn] (20) at (1, 0) {$\pi$-$\alpha_3$};
		\node [style=rn] (21) at (1.75, 0) {$\pi$-$\gamma$};
		\node [style=none] (22) at (1, 1.25) {};
		\node [style=none] (23) at (1, -1.25) {};
		\node [style=rn] (24) at (1, 0.75) {$\pi$};
		\node [style=rn] (25) at (1, -0.75) {$\pi$};
		\node [style=rn] (26) at (0, -0.25) {$\pi$};
		\node [style=gn, align=center] (27) at (0, -1) {$\alpha_3{+}\gamma$\\${+}\pi$};
		\node [style=rn] (28) at (0, 0.75) {};
		\node [style=gn] (29) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (0) to (1);
		\draw (11.center) to (12.center);
		\draw (9) to (10);
		\draw [style=none] (16) to (15);
		\draw [style=none, bend left, looseness=1.25] (18) to (17);
		\draw [style=none, bend right, looseness=1.25] (18) to (17);
		\draw [style=none] (17) to (18);
		\draw (22.center) to (23.center);
		\draw (20) to (21);
		\draw [style=none] (27) to (26);
		\draw [style=none, bend left, looseness=1.25] (29) to (28);
		\draw [style=none, bend right, looseness=1.25] (29) to (28);
		\draw [style=none] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1-1-SVD-uniqueness-D1-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (-2.75, 0) {$\gamma$};
		\node [style=rn] (2) at (-2.25, 1.25) {$\alpha_2$};
		\node [style=rn] (3) at (-2.25, -1.25) {$\alpha_4$};
		\node [style=gn] (4) at (-2.25, 1.75) {$\alpha_1$};
		\node [style=gn] (5) at (-2.25, -1.75) {$\alpha_5$};
		\node [style=none] (6) at (-2.25, 2.25) {};
		\node [style=none] (7) at (-2.25, -2.25) {};
		\node [style=none] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-1.75, -0.25) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-1.5, 0) {$s'$};
		\node [style=gn] (13) at (-2.25, 0.75) {};
		\node [style=gn] (14) at (-2.25, -0.75) {$x$};
		\node [style=gnlabel] (16) at (-2, 0.75) {$\alpha_3-x-\frac{\pi}{2}$};
		\node [style=gn] (17) at (-1.75, -1.5) {$u$};
		\node [style=gn] (18) at (-1.25, -1.5) {};
		\node [style=rn] (19) at (-1.25, -1) {};
		\node [style=rn] (20) at (-1.75, -1) {$\pi$};
		\node [style=none] (21) at (-3.25, 0.375) {};
		\node [style=none] (22) at (-3.25, -0.375) {};
		\node [style=none] (23) at (-3.25, 2.125) {};
		\node [style=none] (24) at (-3.25, -2.125) {};
		\node [style=none] (25) at (-1, 0.375) {};
		\node [style=none] (26) at (-1, -0.375) {};
		\node [style=none] (27) at (-1, 2.125) {};
		\node [style=none] (28) at (-1, -2.125) {};
		\node [style=none] (29) at (-3.75, 0) {$\Sigma$};
		\node [style=none] (30) at (-3.75, -1.25) {$U$};
		\node [style=none] (31) at (-3.75, 1.25) {$V^{\dagger}$};
		\node [style=gn] (32) at (-1.75, 1.25) {$v$};
		\node [style=gn] (33) at (-1.25, 1.25) {};
		\node [style=rn] (34) at (-1.25, 1.75) {};
		\node [style=rn] (35) at (-1.75, 1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (0) to (1);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=none] (17) to (20);
		\draw [style=none, bend left] (18) to (19);
		\draw [style=none, bend right] (18) to (19);
		\draw [style=none] (19) to (18);
		\draw [style=dashed] (23.center) to (24.center);
		\draw [style=dashed] (27.center) to (28.center);
		\draw [style=dashed] (23.center) to (27.center);
		\draw [style=dashed] (21.center) to (25.center);
		\draw [style=dashed] (26.center) to (22.center);
		\draw [style=dashed] (24.center) to (28.center);
		\draw [style=none] (32) to (35);
		\draw [style=none, bend left] (33) to (34);
		\draw [style=none, bend right] (33) to (34);
		\draw [style=none] (34) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1-1-SVD-uniqueness-D2-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (-2.75, 0) {$\gamma'$};
		\node [style=rn] (2) at (-2.25, 1.25) {$\beta_2$};
		\node [style=rn] (3) at (-2.25, -1.25) {$\beta_4$};
		\node [style=gn] (4) at (-2.25, 1.75) {$\beta_1$};
		\node [style=gn] (5) at (-2.25, -1.75) {$\beta_5$};
		\node [style=none] (6) at (-2.25, 2.25) {};
		\node [style=none] (7) at (-2.25, -2.25) {};
		\node [style=none] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-1.75, -0.25) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-1.5, 0) {$s_2'$};
		\node [style=gn] (13) at (-2.25, 0.75) {};
		\node [style=gn] (14) at (-2.25, -0.75) {$x'$};
		\node [style=gnlabel] (16) at (-2, 0.75) {$\beta_3-x'-\frac{\pi}{2}$};
		\node [style=gn] (17) at (-1.75, -1.5) {$u'$};
		\node [style=gn] (18) at (-1.25, -1.5) {};
		\node [style=rn] (19) at (-1.25, -1) {};
		\node [style=rn] (20) at (-1.75, -1) {$\pi$};
		\node [style=none] (22) at (-3.25, 2.125) {};
		\node [style=none] (23) at (-1, 2.125) {};
		\node [style=none] (25) at (-1, -0.375) {};
		\node [style=none] (26) at (-3.25, -0.375) {};
		\node [style=none] (27) at (-1, 0.375) {};
		\node [style=none] (28) at (-3.25, 0.375) {};
		\node [style=none] (30) at (-3.25, -2.125) {};
		\node [style=none] (31) at (-1, -2.125) {};
		\node [style=none] (32) at (-3.75, 0) {$\Sigma'$};
		\node [style=none] (33) at (-3.75, -1.25) {$U'$};
		\node [style=none] (34) at (-3.75, 1.25) {$V'^{\dagger}$};
		\node [style=gn] (35) at (-1.75, 1.25) {$v'$};
		\node [style=gn] (36) at (-1.25, 1.25) {};
		\node [style=rn] (37) at (-1.25, 1.75) {};
		\node [style=rn] (38) at (-1.75, 1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (0) to (1);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=none] (17) to (20);
		\draw [style=none, bend left] (18) to (19);
		\draw [style=none, bend right] (18) to (19);
		\draw [style=none] (19) to (18);
		\draw [style=dashed] (22.center) to (23.center);
		\draw [style=dashed] (26.center) to (25.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw [style=dashed] (22.center) to (30.center);
		\draw [style=dashed] (23.center) to (31.center);
		\draw [style=dashed] (27.center) to (28.center);
		\draw [style=none] (35) to (38);
		\draw [style=none, bend left] (36) to (37);
		\draw [style=none, bend right] (36) to (37);
		\draw [style=none] (37) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1-1-diagram-composition-SVD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 1) {};
		\node [style=none] (1) at (-8.75, 1) {};
		\node [style=none] (2) at (-9.25, 0.5) {};
		\node [style=none] (3) at (-8.75, 0.5) {};
		\node [style=none] (4) at (-9, 1) {};
		\node [style=none] (5) at (-9, 1.25) {};
		\node [style=none] (6) at (-9, 0.75) {$D_1$};
		\node [style=none] (7) at (-9, 0.5) {};
		\node [style=none] (8) at (-9, 0.25) {};
		\node [style=none] (9) at (-9.25, 0.25) {};
		\node [style=none] (10) at (-8.75, 0.25) {};
		\node [style=none] (11) at (-9.25, -0.25) {};
		\node [style=none] (12) at (-8.75, -0.25) {};
		\node [style=none] (15) at (-9, 0) {$D_2$};
		\node [style=none] (16) at (-9, -0.25) {};
		\node [style=none] (17) at (-9, -0.5) {};
		\node [style=none] (18) at (-8.25, 0.25) {=};
		\node [style=gn] (19) at (-7.25, 1.5) {$\alpha_3$};
		\node [style=rn] (20) at (-6.75, 1.5) {$\alpha$};
		\node [style=rn] (21) at (-7.25, 2) {$\alpha_2$};
		\node [style=rn] (22) at (-7.25, 1) {$\alpha_4$};
		\node [style=gn] (23) at (-7.25, 2.5) {$\alpha_1$};
		\node [style=gn] (24) at (-7.25, 0.5) {$\alpha_5$};
		\node [style=none] (25) at (-7.25, 3) {};
		\node [style=none] (26) at (-7.25, -2.5) {};
		\node [style=gn] (27) at (-7.25, -1) {$\beta_3$};
		\node [style=rn] (28) at (-6.75, -1) {$\beta$};
		\node [style=rn] (29) at (-7.25, -0.5) {$\beta_2$};
		\node [style=rn] (30) at (-7.25, -1.5) {$\beta_4$};
		\node [style=gn] (31) at (-7.25, 0) {$\beta_1$};
		\node [style=gn] (32) at (-7.25, -2) {$\beta_5$};
		\node [style=none] (33) at (-5.75, 0.25) {=};
		\node [style=gn] (34) at (-4.75, 0.75) {$\gamma_1$};
		\node [style=rn] (35) at (-4, 0.75) {$\alpha$};
		\node [style=rn] (36) at (-4.75, 1.25) {$\alpha_2$};
		\node [style=gn] (38) at (-4.75, 1.75) {$\alpha_1$};
		\node [style=none] (40) at (-4.75, 2.25) {};
		\node [style=none] (41) at (-4.75, -1.75) {};
		\node [style=gn] (42) at (-4.75, -0.25) {$\gamma_3$};
		\node [style=rn] (43) at (-4, -0.25) {$\beta$};
		\node [style=rn] (44) at (-4.75, 0.25) {$\gamma_2$};
		\node [style=rn] (45) at (-4.75, -0.75) {$\beta_4$};
		\node [style=gn] (47) at (-4.75, -1.25) {$\beta_5$};
		\node [style=none] (48) at (-3, 0.25) {=};
		\node [style=rn] (50) at (-1.25, -0.25) {$\alpha$};
		\node [style=rn] (51) at (-2, 2.5) {$\alpha_2$};
		\node [style=gn] (52) at (-2, 3) {$\alpha_1$};
		\node [style=none] (53) at (-2, 3.5) {};
		\node [style=none] (54) at (-2, -1.75) {};
		\node [style=gn] (55) at (-2, -0.25) {$\gamma_3$};
		\node [style=rn] (56) at (-2.75, -0.25) {$\beta$};
		\node [style=rn] (57) at (-2, 1.5) {$\frac{\pi}{2}$};
		\node [style=rn] (58) at (-2, -0.75) {$\beta_4$};
		\node [style=gn] (59) at (-2, -1.25) {$\beta_5$};
		\node [style=gn] (60) at (-2, 2) {$\gamma_1$};
		\node [style=gn] (61) at (-2, 1) {$\gamma_4$};
		\node [style=gn] (62) at (-1.25, 0.5) {$\gamma_5$};
		\node [style=rn] (63) at (-2, 0.5) {};
		\node [style=none] (64) at (-0.25, 0.25) {=};
		\node [style=rn] (65) at (1.5, -0.25) {$\gamma_7$};
		\node [style=rn] (66) at (0.75, 2.5) {$\alpha_2$};
		\node [style=gn] (67) at (0.75, 3) {$\alpha_1$};
		\node [style=none] (68) at (0.75, 3.5) {};
		\node [style=none] (69) at (0.75, -1.75) {};
		\node [style=gn] (70) at (0.75, -0.25) {$\gamma_6$};
		\node [style=rn] (72) at (0.75, 1.5) {$\frac{\pi}{2}$};
		\node [style=rn] (73) at (0.75, -0.75) {$\beta_4$};
		\node [style=gn] (74) at (0.75, -1.25) {$\beta_5$};
		\node [style=gn] (75) at (0.75, 2) {$\gamma_1$};
		\node [style=gn] (76) at (0.75, 1) {$\gamma_4$};
		\node [style=gn] (77) at (1.5, 0.5) {$\gamma_5$};
		\node [style=rn] (78) at (0.75, 0.5) {};
		\node [style=gn] (79) at (3.5, 0.75) {$\gamma_8$};
		\node [style=rn] (82) at (3.5, -0.75) {$\gamma_{10}$};
		\node [style=gn] (85) at (3.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (86) at (3.5, 0.25) {};
		\node [style=gn] (87) at (4.25, 0.25) {$\gamma_9$};
		\node [style=none] (90) at (2.5, 0.25) {=};
		\node [style=rn] (92) at (3.5, 2.25) {$\alpha_2$};
		\node [style=gn] (93) at (3.5, 2.75) {$\alpha_1$};
		\node [style=none] (94) at (3.5, 3.25) {};
		\node [style=none] (95) at (3.5, -2.75) {};
		\node [style=gn] (96) at (3.5, -1.25) {$\gamma_6$};
		\node [style=rn] (97) at (3.5, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (98) at (3.5, -1.75) {$\beta_4$};
		\node [style=gn] (99) at (3.5, -2.25) {$\beta_5$};
		\node [style=gn] (100) at (3.5, 1.75) {$\gamma_1$};
		\node [style=gn] (101) at (6.25, 0.875) {$\gamma_{12}$};
		\node [style=rn] (102) at (6.25, -1) {$\gamma_{15}$};
		\node [style=gn] (103) at (6.25, -0.375) {$\gamma_{14}$};
		\node [style=rn] (104) at (6.25, 0.25) {$\gamma_{13}$};
		\node [style=gn] (105) at (7, 0.25) {$\gamma_9$};
		\node [style=none] (106) at (5.25, 0.25) {=};
		\node [style=none] (109) at (6.25, 2) {};
		\node [style=none] (110) at (6.25, -1.5) {};
		\node [style=rn] (112) at (6.25, 1.5) {$\gamma_{11}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (17.center) to (16.center);
		\draw (25.center) to (26.center);
		\draw (19) to (20);
		\draw (27) to (28);
		\draw (40.center) to (41.center);
		\draw (34) to (35);
		\draw (42) to (43);
		\draw (53.center) to (54.center);
		\draw (55) to (56);
		\draw (55) to (50);
		\draw (62) to (63);
		\draw (68.center) to (69.center);
		\draw (70) to (65);
		\draw (77) to (78);
		\draw (87) to (86);
		\draw (94.center) to (95.center);
		\draw (105) to (104);
		\draw [in=90, out=-89] (109.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1-1-diagram-composition-SVD/1-1-diagram-composition-SVD_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.25, 0.625) {};
		\node [style=none] (1)  at (0.25, 0.625) {};
		\node [style=none] (2)  at (-0.25, 0.125) {};
		\node [style=none] (3)  at (0.25, 0.125) {};
		\node [style=none] (4)  at (0.0, 0.625) {};
		\node [style=none] (5)  at (0.0, 0.875) {};
		\node [style=none] (6)  at (0.0, 0.375) {$D_1$};
		\node [style=none] (7)  at (0.0, 0.125) {};
		\node [style=none] (8)  at (0.0, -0.125) {};
		\node [style=none] (9)  at (-0.25, -0.125) {};
		\node [style=none] (10)  at (0.25, -0.125) {};
		\node [style=none] (11)  at (-0.25, -0.625) {};
		\node [style=none] (12)  at (0.25, -0.625) {};
		\node [style=none] (15)  at (0.0, -0.375) {$D_2$};
		\node [style=none] (16)  at (0.0, -0.625) {};
		\node [style=none] (17)  at (0.0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/1-1-diagram-composition-SVD/1-1-diagram-composition-SVD_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (19)  at (-0.25, 1.25) {$\alpha_3$};
		\node [style=rn] (20)  at (0.25, 1.25) {$\alpha$};
		\node [style=rn] (21)  at (-0.25, 1.75) {$\alpha_2$};
		\node [style=rn] (22)  at (-0.25, 0.75) {$\alpha_4$};
		\node [style=gn] (23)  at (-0.25, 2.25) {$\alpha_1$};
		\node [style=gn] (24)  at (-0.25, 0.25) {$\alpha_5$};
		\node [style=none] (25)  at (-0.25, 2.75) {};
		\node [style=none] (26)  at (-0.25, -2.75) {};
		\node [style=gn] (27)  at (-0.25, -1.25) {$\beta_3$};
		\node [style=rn] (28)  at (0.25, -1.25) {$\beta$};
		\node [style=rn] (29)  at (-0.25, -0.75) {$\beta_2$};
		\node [style=rn] (30)  at (-0.25, -1.75) {$\beta_4$};
		\node [style=gn] (31)  at (-0.25, -0.25) {$\beta_1$};
		\node [style=gn] (32)  at (-0.25, -2.25) {$\beta_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (20);
		\draw (25.center) to (26.center);
		\draw (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/1-1-diagram-composition-SVD/1-1-diagram-composition-SVD_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (34)  at (-0.375, 0.5) {$\gamma_1$};
		\node [style=rn] (35)  at (0.375, 0.5) {$\alpha$};
		\node [style=rn] (36)  at (-0.375, 1.0) {$\alpha_2$};
		\node [style=gn] (38)  at (-0.375, 1.5) {$\alpha_1$};
		\node [style=none] (40)  at (-0.375, 2.0) {};
		\node [style=none] (41)  at (-0.375, -2.0) {};
		\node [style=gn] (42)  at (-0.375, -0.5) {$\gamma_3$};
		\node [style=rn] (43)  at (0.375, -0.5) {$\beta$};
		\node [style=rn] (44)  at (-0.375, 0.0) {$\gamma_2$};
		\node [style=rn] (45)  at (-0.375, -1.0) {$\beta_4$};
		\node [style=gn] (47)  at (-0.375, -1.5) {$\beta_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (35);
		\draw (40.center) to (41.center);
		\draw (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/1-1-diagram-composition-SVD/1-1-diagram-composition-SVD_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (50)  at (0.75, -1.125) {$\alpha$};
		\node [style=rn] (51)  at (0.0, 1.625) {$\alpha_2$};
		\node [style=gn] (52)  at (0.0, 2.125) {$\alpha_1$};
		\node [style=none] (53)  at (0.0, 2.625) {};
		\node [style=none] (54)  at (0.0, -2.625) {};
		\node [style=gn] (55)  at (0.0, -1.125) {$\gamma_3$};
		\node [style=rn] (56)  at (-0.75, -1.125) {$\beta$};
		\node [style=rn] (57)  at (0.0, 0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (58)  at (0.0, -1.625) {$\beta_4$};
		\node [style=gn] (59)  at (0.0, -2.125) {$\beta_5$};
		\node [style=gn] (60)  at (0.0, 1.125) {$\gamma_1$};
		\node [style=gn] (61)  at (0.0, 0.125) {$\gamma_4$};
		\node [style=gn] (62)  at (0.75, -0.375) {$\gamma_5$};
		\node [style=rn] (63)  at (0.0, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (54.center);
		\draw (55) to (56);
		\draw (55) to (50);
		\draw (62) to (63);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/1-1-diagram-composition-SVD/1-1-diagram-composition-SVD_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (65)  at (0.375, -1.125) {$\gamma_7$};
		\node [style=rn] (66)  at (-0.375, 1.625) {$\alpha_2$};
		\node [style=gn] (67)  at (-0.375, 2.125) {$\alpha_1$};
		\node [style=none] (68)  at (-0.375, 2.625) {};
		\node [style=none] (69)  at (-0.375, -2.625) {};
		\node [style=gn] (70)  at (-0.375, -1.125) {$\gamma_6$};
		\node [style=rn] (72)  at (-0.375, 0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (73)  at (-0.375, -1.625) {$\beta_4$};
		\node [style=gn] (74)  at (-0.375, -2.125) {$\beta_5$};
		\node [style=gn] (75)  at (-0.375, 1.125) {$\gamma_1$};
		\node [style=gn] (76)  at (-0.375, 0.125) {$\gamma_4$};
		\node [style=gn] (77)  at (0.375, -0.375) {$\gamma_5$};
		\node [style=rn] (78)  at (-0.375, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (68.center) to (69.center);
		\draw (70) to (65);
		\draw (77) to (78);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/1-1-diagram-composition-SVD/1-1-diagram-composition-SVD_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (79)  at (-0.375, 0.5) {$\gamma_8$};
		\node [style=rn] (82)  at (-0.375, -1.0) {$\gamma_{10}$};
		\node [style=gn] (85)  at (-0.375, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (86)  at (-0.375, 0.0) {};
		\node [style=gn] (87)  at (0.375, 0.0) {$\gamma_9$};
		\node [style=rn] (92)  at (-0.375, 2.0) {$\alpha_2$};
		\node [style=gn] (93)  at (-0.375, 2.5) {$\alpha_1$};
		\node [style=none] (94)  at (-0.375, 3.0) {};
		\node [style=none] (95)  at (-0.375, -3.0) {};
		\node [style=gn] (96)  at (-0.375, -1.5) {$\gamma_6$};
		\node [style=rn] (97)  at (-0.375, 1.0) {$\frac{\pi}{2}$};
		\node [style=rn] (98)  at (-0.375, -2.0) {$\beta_4$};
		\node [style=gn] (99)  at (-0.375, -2.5) {$\beta_5$};
		\node [style=gn] (100)  at (-0.375, 1.5) {$\gamma_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87) to (86);
		\draw (94.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/1-1-diagram-composition-SVD/1-1-diagram-composition-SVD_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (101)  at (-0.375, 0.625) {$\gamma_{12}$};
		\node [style=rn] (102)  at (-0.375, -1.25) {$\gamma_{15}$};
		\node [style=gn] (103)  at (-0.375, -0.625) {$\gamma_{14}$};
		\node [style=rn] (104)  at (-0.375, 0.0) {$\gamma_{13}$};
		\node [style=gn] (105)  at (0.375, 0.0) {$\gamma_9$};
		\node [style=none] (109)  at (-0.375, 1.75) {};
		\node [style=none] (110)  at (-0.375, -1.75) {};
		\node [style=rn] (112)  at (-0.375, 1.25) {$\gamma_{11}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (105) to (104);
		\draw [in=90, out=-89] (109.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/1-1-diagram-decomposition-by-singular-values.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0.25) {};
		\node [style=none] (1) at (-6.75, 0.25) {};
		\node [style=none] (2) at (-7.25, -0.25) {};
		\node [style=none] (3) at (-6.75, -0.25) {};
		\node [style=none] (4) at (-7, 0.25) {};
		\node [style=none] (5) at (-7, 0.5) {};
		\node [style=none] (6) at (-7, 0) {$D$};
		\node [style=none] (7) at (-7, -0.25) {};
		\node [style=none] (8) at (-7, -0.5) {};
		\node [style=none] (9) at (-6.25, 0) {=};
		\node [style=gn] (10) at (-5.5, 0) {$\alpha_3$};
		\node [style=rn] (11) at (-5, 0) {$\gamma$};
		\node [style=rn] (12) at (-5.5, 0.5) {$\alpha_2$};
		\node [style=rn] (13) at (-5.5, -0.5) {$\alpha_4$};
		\node [style=gn] (14) at (-5.5, 1) {$\alpha_1$};
		\node [style=gn] (15) at (-5.5, -1) {$\alpha_5$};
		\node [style=none] (16) at (-5.5, 1.5) {};
		\node [style=none] (17) at (-5.5, -1.5) {};
		\node [style=none] (18) at (-5, -0.5) {};
		\node [style=none] (19) at (-4.5, -0.5) {};
		\node [style=none] (20) at (-5, -1) {};
		\node [style=none] (21) at (-4.5, -1) {};
		\node [style=none] (23) at (-4.75, -0.75) {$s$};
		\node [style=none] (24) at (-3.75, 0) {=};
		\node [style=gn] (25) at (-2.5, 0) {$\gamma$};
		\node [style=rn] (26) at (-3, 0) {$\alpha_3$};
		\node [style=rn] (27) at (-3, 1) {$\alpha_2$};
		\node [style=rn] (28) at (-3, -1) {$\alpha_4$};
		\node [style=gn] (29) at (-3, 1.5) {$\alpha_1$};
		\node [style=gn] (30) at (-3, -1.5) {$\alpha_5$};
		\node [style=none] (31) at (-3, 2) {};
		\node [style=none] (32) at (-3, -2) {};
		\node [style=none] (33) at (-2.5, -0.5) {};
		\node [style=none] (34) at (-2, -0.5) {};
		\node [style=none] (35) at (-2.5, -1) {};
		\node [style=none] (36) at (-2, -1) {};
		\node [style=none] (37) at (-2.25, -0.75) {$s$};
		\node [style={{H box}}] (38) at (-3, 0.5) {};
		\node [style={{H box}}] (39) at (-3, -0.5) {};
		\node [style=none] (40) at (-1, 0) {=};
		\node [style=gn] (41) at (0.25, 0) {$\gamma$};
		\node [style=rn] (42) at (-0.25, 0) {$\alpha_3$};
		\node [style=rn] (43) at (-0.25, 1.25) {$\alpha_2{+}\frac{\pi}{2}$};
		\node [style=rn] (44) at (-0.25, -1.25) {$\alpha_4$-$\frac{\pi}{2}$};
		\node [style=gn] (45) at (-0.25, 2) {$\alpha_1$};
		\node [style=gn] (46) at (-0.25, -2) {$\alpha_5$};
		\node [style=none] (47) at (-0.25, 2.5) {};
		\node [style=none] (48) at (-0.25, -2.5) {};
		\node [style=none] (49) at (0.25, -0.5) {};
		\node [style=none] (50) at (0.75, -0.5) {};
		\node [style=none] (51) at (0.25, -1) {};
		\node [style=none] (52) at (0.75, -1) {};
		\node [style=none] (53) at (0.5, -0.75) {$s$};
		\node [style=gn] (54) at (-0.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (55) at (-0.25, -0.5) {-$\frac{\pi}{2}$};
		\node [style=none] (56) at (1.75, 0) {=};
		\node [style=gn] (57) at (3, 0) {$\gamma$};
		\node [style=rn] (58) at (2.5, 0) {$\alpha_3'$};
		\node [style=none] (63) at (2.5, 1.75) {};
		\node [style=none] (64) at (2.5, -1.75) {};
		\node [style=none] (65) at (3, -0.5) {};
		\node [style=none] (66) at (3.5, -0.5) {};
		\node [style=none] (67) at (3, -1) {};
		\node [style=none] (68) at (3.5, -1) {};
		\node [style=none] (69) at (3.25, -0.75) {$s'$};
		\node [style=gn] (70) at (2.5, 0.625) {$\alpha_2'$};
		\node [style=gn] (71) at (2.5, -0.625) {$\alpha_4'$};
		\node [style=rn] (72) at (2.5, 1.25) {$\alpha_1'$};
		\node [style=rn] (73) at (2.5, -1.25) {$\alpha_5'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (16.center) to (17.center);
		\draw (10) to (11);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (31.center) to (32.center);
		\draw (25) to (26);
		\draw (33.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (47.center) to (48.center);
		\draw (41) to (42);
		\draw (49.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (63.center) to (64.center);
		\draw (57) to (58);
		\draw (65.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (66.center);
		\draw (66.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1-1-diagram-with-branching-SVD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (9) at (-3, -0.25) {};
		\node [style=none] (10) at (-3, 0.75) {};
		\node [style=none] (11) at (-3, -1) {};
		\node [style=none] (12) at (-1.75, -0.25) {=};
		\node [style=gn] (13) at (-1, 0) {$\beta$};
		\node [style=none] (14) at (-1, 1.5) {};
		\node [style=none] (15) at (-1, -1.5) {};
		\node [style=rn] (16) at (-0.5, 0) {$\alpha$};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (-0.5, -1) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=none] (21) at (-0.25, -0.75) {$s$};
		\node [style=none] (22) at (-0.25, -1) {};
		\node [style=rn] (23) at (-1, 0.5) {};
		\node [style=rn] (24) at (-1, -0.5) {};
		\node [style=gn] (25) at (-1, -1) {};
		\node [style=gn] (26) at (-1, 1) {};
		\node [style=none] (27) at (-4.75, 0.75) {};
		\node [style=none] (28) at (-4.25, 0.75) {};
		\node [style=none] (29) at (-4.75, 0.25) {};
		\node [style=none] (30) at (-4.25, 0.25) {};
		\node [style=none] (31) at (-4.5, 0.5) {$D$};
		\node [style=none] (32) at (-4.5, 0.25) {};
		\node [style=gn] (33) at (-5, -0.25) {};
		\node [style=none] (34) at (-5, 0.75) {};
		\node [style=none] (35) at (-5, -0.75) {};
		\node [style=none] (36) at (-3.75, -0.25) {=};
		\node [style=gn] (37) at (-2.5, 0) {$\beta$};
		\node [style=rn] (38) at (-2.5, 0.5) {$\alpha$};
		\node [style=none] (39) at (-2.75, -0.5) {};
		\node [style=none] (40) at (-2.25, -0.5) {};
		\node [style=none] (41) at (-2.75, -1) {};
		\node [style=none] (42) at (-2.25, -1) {};
		\node [style=none] (43) at (-2.5, -0.75) {$s$};
		\node [style=none] (44) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (13) to (16);
		\draw (17.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (35.center) to (34.center);
		\draw [in=-90, out=30] (33) to (32.center);
		\draw (37) to (38);
		\draw (9) to (37);
		\draw (39.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-caps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-cups.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-is-sqrt-2-squared.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, -0.25) {};
		\node [style=rn] (1) at (-7, 0.25) {};
		\node [style=gn] (2) at (-6.5, -0.25) {};
		\node [style=rn] (3) at (-6.5, 0.25) {};
		\node [style=none] (4) at (-6, -0) {=};
		\node [style=rn] (5) at (-5, 0.25) {};
		\node [style=gn] (6) at (-5.5, -0.25) {};
		\node [style=gn] (7) at (-5, -0.25) {};
		\node [style=rn] (8) at (-5.5, 0.25) {};
		\node [style=none] (9) at (-5.5, -0.75) {};
		\node [style=none] (10) at (-4.5, 0) {=};
		\node [style=rn] (11) at (-3.5, -0) {};
		\node [style=rn] (12) at (-4, -0) {};
		\node [style=none] (13) at (-3, 0) {=};
		\node [style=rn] (14) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (0);
		\draw [style=none] (3) to (2);
		\draw [style=none] (8) to (6);
		\draw [style=none] (5) to (7);
		\draw [style=none, in=-135, out=180, looseness=1.75] (9.center) to (6);
		\draw [style=none, in=-45, out=0, looseness=1.75] (9.center) to (6);
		\draw [style=none, bend right=90, looseness=1.75] (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-LHS-SVD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, 1) {};
		\node [style=rn] (1) at (-1, 1) {};
		\node [style=gn] (2) at (-0.75, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (3) at (-0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (-1.5, 0.5) {};
		\node [style=gn] (5) at (-2, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (6) at (-1.5, 0) {$\frac{-\pi}{2}$};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=gn] (8) at (-0.75, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (-0.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=rn] (12) at (-1, -1) {};
		\node [style=gn] (13) at (-2, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (0, 0) {=};
		\node [style=gn] (75) at (1.25, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (76) at (1.25, -0.5) {$\beta_1$};
		\node [style=none] (77) at (1.25, -1.5) {};
		\node [style=none] (78) at (1.25, 1.5) {};
		\node [style=gn] (79) at (1.25, -1) {$\frac{\pi}{2}$};
		\node [style=rn] (80) at (0.75, 0) {$\gamma$};
		\node [style=gn] (82) at (1.25, 1) {$\frac{\pi}{2}$};
		\node [style=rn] (83) at (1.25, 0.5) {$\beta_1$};
		\node [style=none] (84) at (1.75, 0) {};
		\node [style=none] (85) at (2.25, 0) {};
		\node [style=none] (86) at (2, -0.25) {$s_1$};
		\node [style=none] (87) at (2.25, -0.5) {};
		\node [style=none] (88) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1);
		\draw [style=none] (1) to (0);
		\draw [style=none] (1) to (3);
		\draw [style=none] (5) to (4);
		\draw [style=none] (9) to (12);
		\draw [style=none] (12) to (10);
		\draw [style=none] (12) to (8);
		\draw [style=none] (13) to (14);
		\draw [style=none] (7.center) to (11.center);
		\draw [style=none] (78.center) to (77.center);
		\draw [style=none] (75) to (80);
		\draw [style=none] (88.center) to (84.center);
		\draw [style=none] (84.center) to (85.center);
		\draw [style=none] (85.center) to (87.center);
		\draw [style=none] (87.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BW-RHS-SVD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=gn] (1) at (0.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (0, 0.25) {$\pi$};
		\node [style=rn] (3) at (0, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=gn] (6) at (0.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (7) at (0.5, 0.75) {$\pi$};
		\node [style=gn] (8) at (0, 0.75) {};
		\node [style=gn] (9) at (0, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (10) at (1.75, 0) {=};
		\node [style=gn] (11) at (3, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (12) at (3, -0.5) {$\beta_1$};
		\node [style=none] (13) at (3, -1.5) {};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=gn] (15) at (3, -1) {$\frac{\pi}{2}$};
		\node [style=rn] (16) at (2.5, 0) {$\gamma$};
		\node [style=gn] (17) at (3, 1) {$\frac{\pi}{2}$};
		\node [style=rn] (18) at (3, 0.5) {$\beta_1$};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=none] (20) at (4, 0) {};
		\node [style=none] (21) at (3.75, -0.25) {$s_2$};
		\node [style=none] (22) at (4, -0.5) {};
		\node [style=none] (23) at (3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (7);
		\draw [style=none] (7) to (8);
		\draw [style=none] (7) to (1);
		\draw [style=none] (4) to (2);
		\draw [style=none] (0.center) to (5.center);
		\draw [style=none] (14.center) to (13.center);
		\draw [style=none] (11) to (16);
		\draw [style=none] (23.center) to (19.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (20.center) to (22.center);
		\draw [style=none] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BW-delta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (0.75, -0) {};
		\node [style=rn] (1) at (0.75, 0.5) {$\pi$};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0, -0.25) {(BW)};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=ug] (7) at (-0.75, 0.75) {};
		\node [rotate=180, style=ug] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=gn] (10) at (-0.75, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-pi-case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.25, -1) {-$\beta_2$};
		\node [style=rn] (1) at (-4.75, -1) {};
		\node [style=rn] (2) at (-4, -0.5) {$\beta_1{+}\pi$};
		\node [style=gn] (3) at (-4.75, -0.5) {};
		\node [style=none] (4) at (-4.75, -1.5) {};
		\node [style=rn] (5) at (-4.75, -0) {$\beta_1$};
		\node [style=none] (6) at (-4.75, 0.5) {};
		\node [style=none] (7) at (-2.5, -0.75) {=};
		\node [style=rn] (8) at (-1.5, 0.25) {$\beta_1{+}\pi$};
		\node [style=gn] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=rn] (11) at (-1.5, -1) {$\pi$};
		\node [style=rn] (12) at (-1, -0.5) {$\beta_1$};
		\node [style=gn] (13) at (-2, -1) {-$\beta_2$};
		\node [style=none] (14) at (-1.5, -1.5) {};
		\node [style=rn] (15) at (2, -0.5) {$\beta_1$};
		\node [style=rn] (16) at (1.5, -1) {};
		\node [style=none] (17) at (0.5, -0.75) {=};
		\node [style=gn] (18) at (1.5, -0.5) {};
		\node [style=none] (19) at (1.5, -1.5) {};
		\node [style=rn] (20) at (1.5, 0.25) {$\beta_1{+}\pi$};
		\node [style=gn] (21) at (1, -1) {$\beta_2$};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=gn] (23) at (2.25, -1.5) {-$\beta_2$};
		\node [style=rn] (24) at (2.25, -1) {$\pi$};
		\node [style=gn] (25) at (2.75, -1.5) {};
		\node [style=rn] (26) at (2.75, -1) {};
		\node [style=none] (27) at (-3, -1.25) {};
		\node [style=none] (28) at (-3.5, -0.75) {};
		\node [style=none] (29) at (-3.25, -1) {$s_1$};
		\node [style=none] (30) at (-3.5, -1.25) {};
		\node [style=none] (31) at (-3, -0.75) {};
		\node [style=none] (32) at (-0.25, -1.25) {};
		\node [style=none] (33) at (-0.75, -0.75) {};
		\node [style=none] (34) at (-0.75, -1.25) {};
		\node [style=none] (35) at (-0.25, -0.75) {};
		\node [style=none] (36) at (3, -0.5) {};
		\node [style=none] (37) at (2.5, -0) {};
		\node [style=none] (38) at (2.5, -0.5) {};
		\node [style=none] (39) at (3, -0) {};
		\node [style=none] (40) at (2.75, -0.25) {$s_1$};
		\node [style=none] (41) at (-0.5, -1) {$s_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (4.center);
		\draw (3) to (2);
		\draw (0) to (1);
		\draw [style=none] (10.center) to (14.center);
		\draw (9) to (12);
		\draw (13) to (11);
		\draw [style=none] (22.center) to (19.center);
		\draw (18) to (15);
		\draw (21) to (16);
		\draw (23) to (24);
		\draw [style=none, bend left=45, looseness=1.00] (25) to (26);
		\draw [style=none, bend right=45, looseness=1.00] (25) to (26);
		\draw [style=none] (26) to (25);
		\draw [style=none] (30.center) to (28.center);
		\draw [style=none] (28.center) to (31.center);
		\draw [style=none] (31.center) to (27.center);
		\draw [style=none] (27.center) to (30.center);
		\draw [style=none] (34.center) to (33.center);
		\draw [style=none] (33.center) to (35.center);
		\draw [style=none] (35.center) to (32.center);
		\draw [style=none] (32.center) to (34.center);
		\draw [style=none] (38.center) to (37.center);
		\draw [style=none] (37.center) to (39.center);
		\draw [style=none] (39.center) to (36.center);
		\draw [style=none] (36.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-24.5, 0.25) {};
		\node [style=none] (1) at (-24, 0.25) {};
		\node [style=none] (2) at (-24.25, 0) {$s_1$};
		\node [style=none] (3) at (-24, -0.25) {};
		\node [style=none] (4) at (-24.5, -0.25) {};
		\node [style=none] (5) at (-23.5, 0) {=};
		\node [style=rn] (6) at (-21.25, 1) {};
		\node [style=gn] (7) at (-21.75, 0.25) {$\beta_1$-$\frac{\pi}{4}$};
		\node [style=gn] (8) at (-21.25, 0.5) {};
		\node [style=rn] (9) at (-21.75, 1) {$\pi$};
		\node [style=rn] (10) at (-20.25, 1) {};
		\node [style=rn] (11) at (-20.75, 1) {$\pi$};
		\node [style=gn] (12) at (-20.25, 0.5) {};
		\node [style=gn] (13) at (-20.75, 0.25) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (17) at (-20.75, -0.75) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (18) at (-20.25, -0.5) {$-1$};
		\node [style=none] (20) at (-23, 0.25) {};
		\node [style=none] (21) at (-22.5, 0.25) {};
		\node [style=none] (22) at (-22.75, 0) {$s_1$};
		\node [style=none] (23) at (-22.5, -0.25) {};
		\node [style=none] (24) at (-23, -0.25) {};
		\node [style=rn] (25) at (-21.75, -0.75) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none] (26) at (-19.25, 0) {=};
		\node [style=rn] (27) at (-16.75, 0.75) {};
		\node [style=gn] (28) at (-17.25, 0.25) {$\beta_1$};
		\node [style=gn] (29) at (-16.75, 0.25) {};
		\node [style=rn] (30) at (-17.25, 0.75) {$\pi$};
		\node [style=none] (37) at (-18.75, 1) {};
		\node [style=none] (38) at (-18.25, 1) {};
		\node [style=none] (39) at (-18.5, 0.75) {$s_1$};
		\node [style=none] (40) at (-18.25, 0.5) {};
		\node [style=none] (41) at (-18.75, 0.5) {};
		\node [style=rn] (42) at (-17, -0.5) {$\gamma$};
		\node [style=gn] (43) at (-17, -1) {-$\frac{\pi}{2}$};
		\node [style=none] (44) at (-15.75, 0) {=};
		\node [style=rn] (49) at (-14.75, 0) {};
		\node [style=rn] (50) at (-15.25, 0) {$\pi$};
		\node [style=gn] (51) at (-14.75, -0.5) {};
		\node [style=gn] (52) at (-15.25, -0.75) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (53) at (-15.25, -1.75) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (54) at (-14.75, -1.5) {$-1$};
		\node [style=none] (55) at (-15.25, 1) {};
		\node [style=none] (56) at (-14.75, 1) {};
		\node [style=none] (57) at (-15, 0.75) {$s_1$};
		\node [style=none] (58) at (-14.75, 0.5) {};
		\node [style=none] (59) at (-15.25, 0.5) {};
		\node [style=gn] (60) at (-13.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (61) at (-13.75, -0.75) {$\beta_1$};
		\node [style=none] (62) at (-14.25, -1.25) {};
		\node [style=none] (63) at (-14.25, 0.75) {};
		\node [style=gn] (64) at (-13.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (65) at (-13.25, -0.25) {$\gamma$};
		\node [style=gn] (66) at (-13.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (67) at (-13.75, 0.25) {$\beta_1$};
		\node [style=none] (68) at (-12.25, 0) {=};
		\node [style=none] (82) at (-10.75, -1.25) {};
		\node [style=none] (83) at (-10.75, 0.75) {};
		\node [style=gn] (88) at (-9.75, 0.75) {};
		\node [style=rn] (89) at (-9.25, 0.75) {};
		\node [style=gn] (90) at (-9, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (91) at (-9, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (92) at (-9.75, 0.25) {};
		\node [style=gn] (93) at (-10.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (94) at (-9.75, -0.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (96) at (-9, -1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (97) at (-9, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (98) at (-9.75, -1.25) {};
		\node [style=rn] (100) at (-9.25, -1.25) {};
		\node [style=gn] (101) at (-10.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (102) at (-9.75, -0.75) {};
		\node [style=rn] (103) at (-11.25, 0) {};
		\node [style=rn] (104) at (-11.75, 0) {$\pi$};
		\node [style=gn] (105) at (-11.25, -0.5) {};
		\node [style=gn] (106) at (-11.75, -0.75) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (107) at (-11.75, -1.75) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (108) at (-11.25, -1.5) {$-1$};
		\node [style=rn] (109) at (-18.25, 0) {};
		\node [style=rn] (110) at (-18.75, 0) {$\pi$};
		\node [style=gn] (111) at (-18.25, -0.5) {};
		\node [style=gn] (112) at (-18.75, -0.75) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (113) at (-18.75, -1.75) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (114) at (-18.25, -1.5) {$-1$};
		\node [style=none] (115) at (-8, 0) {=};
		\node [style=gn] (118) at (-5.5, -0.25) {};
		\node [style=rn] (119) at (-6, 0) {};
		\node [style=gn] (120) at (-6.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (121) at (-6.5, 0) {$\frac{\pi}{4}$};
		\node [style=rn] (122) at (-5, 0.25) {};
		\node [style=gn] (123) at (-4.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (124) at (-4.75, -0.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (129) at (-4.75, -1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (130) at (-5, -0.75) {};
		\node [style=rn] (131) at (-7, 0) {};
		\node [style=rn] (132) at (-7.5, 0) {$\pi$};
		\node [style=gn] (133) at (-7, -0.5) {};
		\node [style=gn] (134) at (-7.5, -0.75) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (135) at (-7.5, -1.75) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (136) at (-7, -1.5) {$-1$};
		\node [style=rn] (137) at (-6, -0.5) {};
		\node [style=gn] (138) at (-6.25, -1) {$\frac{\pi}{4}$};
		\node [style=gn] (139) at (-6.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (140) at (-3.75, 0) {=};
		\node [style=gn] (141) at (-1.25, -0.25) {};
		\node [style=rn] (142) at (-1.75, 0) {};
		\node [style=gn] (143) at (-2, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (144) at (-2.25, 0) {$\frac{\pi}{4}$};
		\node [style=rn] (145) at (-0.749999, -0.25) {};
		\node [style=gn] (146) at (-0.249999, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (147) at (-0.249999, -0.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (148) at (-1.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (150) at (-2.75, 0) {};
		\node [style=rn] (151) at (-3.25, 0) {$\pi$};
		\node [style=gn] (152) at (-2.75, -0.5) {};
		\node [style=gn] (153) at (-3.25, -0.75) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (154) at (-3.25, -1.75) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (155) at (-2.75, -1.5) {$-1$};
		\node [style=rn] (156) at (-1.75, -0.5) {};
		\node [style=gn] (157) at (-2, -1) {$\frac{\pi}{4}$};
		\node [style=gn] (158) at (-2.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (159) at (-0.749998, 0.25) {};
		\node [style=rn] (160) at (-1.25, -1.25) {};
		\node [style=gn] (161) at (-1.25, -1.75) {};
		\node [style=none] (162) at (0.750001, 0) {=};
		\node [style=gn] (163) at (3.25, -0.25) {};
		\node [style=rn] (164) at (2.75, 0) {};
		\node [style=gn] (165) at (2.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (166) at (2.25, 0) {$\frac{\pi}{4}$};
		\node [style=rn] (167) at (3.75, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (169) at (4.25, -0.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (171) at (1.75, 0) {};
		\node [style=rn] (172) at (1.25, 0) {$\pi$};
		\node [style=gn] (173) at (1.75, -0.5) {};
		\node [style=gn] (174) at (1.25, -0.75) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (175) at (1.25, -1.75) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (176) at (1.75, -1.5) {$-1$};
		\node [style=rn] (177) at (2.75, -0.5) {};
		\node [style=gn] (178) at (2.5, -1) {$\frac{\pi}{4}$};
		\node [style=gn] (179) at (2.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (180) at (3.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (181) at (3.25, -1.25) {};
		\node [style=gn] (182) at (3.25, -1.75) {};
		\node [style=none] (183) at (5.25, 0) {=};
		\node [style=gn] (184) at (7.75, -0.25) {};
		\node [style=rn] (185) at (7.25, 0) {};
		\node [style=gn] (186) at (7, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (187) at (6.75, 0) {$\frac{\pi}{4}$};
		\node [style=rn] (188) at (8.25, -0.25) {};
		\node [style=rn] (190) at (6.25, 0) {};
		\node [style=rn] (191) at (5.75, 0) {$\pi$};
		\node [style=gn] (192) at (6.25, -0.5) {};
		\node [style=gn] (193) at (5.75, -0.75) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (194) at (5.75, -1.75) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (195) at (6.25, -1.5) {$-1$};
		\node [style=rn] (196) at (7.25, -0.5) {};
		\node [style=gn] (197) at (7, -1) {$\frac{\pi}{4}$};
		\node [style=gn] (198) at (6.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (200) at (7.75, -1.25) {};
		\node [style=gn] (201) at (7.75, -1.75) {};
		\node [style=none] (202) at (9.25, 0) {=};
		\node [style=rn] (204) at (11.25, 0) {};
		\node [style=gn] (205) at (11, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (206) at (10.75, 0) {$\frac{\pi}{4}$};
		\node [style=rn] (208) at (10.25, 0) {};
		\node [style=rn] (209) at (9.75, 0) {$\pi$};
		\node [style=gn] (210) at (10.25, -0.5) {};
		\node [style=gn] (211) at (9.75, -0.75) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (212) at (9.75, -1.75) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (213) at (10.25, -1.5) {$-1$};
		\node [style=rn] (214) at (11.25, -0.5) {};
		\node [style=gn] (215) at (11, -1) {$\frac{\pi}{4}$};
		\node [style=gn] (216) at (10.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (217) at (11.75, -1.25) {};
		\node [style=gn] (218) at (11.75, -1.75) {};
		\node [style=rn] (219) at (12.25, -1.25) {};
		\node [style=gn] (220) at (12.25, -1.75) {};
		\node [style=none] (221) at (13.25, 0) {=};
		\node [style=gn] (224) at (14.75, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (225) at (14.25, 0) {};
		\node [style=rn] (226) at (13.75, 0) {$\pi$};
		\node [style=gn] (227) at (14.25, -0.5) {};
		\node [style=gn] (228) at (13.75, -0.75) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (229) at (13.75, -1.75) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (230) at (14.25, -1.5) {$-1$};
		\node [style=gn] (233) at (15.25, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (234) at (14.75, -0.75) {};
		\node [style=gn] (235) at (14.75, -1.25) {};
		\node [style=rn] (236) at (15.25, -0.75) {};
		\node [style=gn] (237) at (15.25, -1.25) {};
		\node [style=none] (238) at (16.25, 0) {=};
		\node [style=gn] (239) at (17.75, 0) {-$\frac{\pi}{2}$};
		\node [style=rn] (240) at (17.25, 0) {};
		\node [style=rn] (241) at (16.75, 0) {$\pi$};
		\node [style=gn] (242) at (17.25, -0.5) {};
		\node [style=gn] (243) at (16.75, -0.75) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (244) at (16.75, -1.75) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (245) at (17.25, -1.5) {$-1$};
		\node [style=rn] (247) at (17.75, -0.75) {};
		\node [style=gn] (248) at (17.75, -1.25) {};
		\node [style=rn] (249) at (18.25, -0.75) {};
		\node [style=gn] (250) at (18.25, -1.25) {};
		\node [style=rn] (251) at (19.5, -0.5) {};
		\node [style=rn] (252) at (18.5, 0.25) {$\pi$};
		\node [style=gn] (253) at (19.5, -1) {};
		\node [style=gn] (254) at (18.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (256) at (19, -0.5) {$\pi$};
		\node [style=gn] (258) at (19, -1.25) {$\frac{\pi}{2}$};
		\node [style=none] (259) at (20.5, 0) {=};
		\node [style=gn] (260) at (22, 0) {-$\frac{\pi}{2}$};
		\node [style=rn] (261) at (21.5, 0) {};
		\node [style=rn] (262) at (21, 0) {$\pi$};
		\node [style=gn] (263) at (21.5, -0.5) {};
		\node [style=gn] (264) at (21, -0.75) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (265) at (21, -1.75) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (266) at (21.5, -1.5) {$-1$};
		\node [style=rn] (267) at (22, -0.75) {};
		\node [style=gn] (268) at (22, -1.25) {};
		\node [style=rn] (269) at (22.5, -0.75) {};
		\node [style=gn] (270) at (22.5, -1.25) {};
		\node [style=rn] (272) at (22.75, 0.25) {$\pi$};
		\node [style=gn] (274) at (22.75, -0.25) {$\frac{3\pi}{4}$};
		\node [style=none] (275) at (-24.25, -3.5) {=};
		\node [style=gn] (276) at (-22.75, -3.5) {-$\frac{\pi}{2}$};
		\node [style=rn] (277) at (-23.25, -3.5) {};
		\node [style=rn] (278) at (-23.75, -3.5) {$\pi$};
		\node [style=gn] (279) at (-23.25, -4) {};
		\node [style=gn] (280) at (-23.75, -4.25) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (281) at (-23.75, -5.25) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (282) at (-23.25, -5) {$-1$};
		\node [style=rn] (283) at (-22.75, -4.25) {};
		\node [style=gn] (284) at (-22.75, -4.75) {};
		\node [style=rn] (285) at (-22.25, -4.25) {};
		\node [style=gn] (286) at (-22.25, -4.75) {};
		\node [style=rn] (287) at (-22, -3.25) {$\pi$};
		\node [style=gn] (288) at (-22, -3.75) {$\frac{3\pi}{4}$};
		\node [style=rn] (289) at (-21.75, -4.25) {};
		\node [style=gn] (290) at (-21.75, -4.75) {};
		\node [style=rn] (291) at (-21.25, -4.25) {};
		\node [style=gn] (292) at (-21.25, -4.75) {};
		\node [style=gn] (293) at (-21.25, -3.5) {};
		\node [style=none] (294) at (-20.25, -3.5) {=};
		\node [style=gn] (295) at (-18.75, -3.5) {-$\frac{\pi}{2}$};
		\node [style=rn] (296) at (-19.25, -3.5) {};
		\node [style=rn] (297) at (-19.75, -3.5) {$\pi$};
		\node [style=gn] (298) at (-19.25, -4) {};
		\node [style=gn] (299) at (-19.75, -4.25) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (300) at (-19.75, -5.25) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (301) at (-19.25, -5) {$-1$};
		\node [style=rn] (302) at (-18.75, -4.25) {};
		\node [style=gn] (303) at (-18.75, -4.75) {};
		\node [style=rn] (304) at (-18.25, -4.25) {};
		\node [style=gn] (305) at (-18.25, -4.75) {};
		\node [style=rn] (306) at (-18.25, -3.25) {$\pi$};
		\node [style=gn] (307) at (-18.25, -3.75) {$\frac{\pi}{2}$};
		\node [style=rn] (308) at (-17.75, -4.25) {};
		\node [style=gn] (309) at (-17.75, -4.75) {};
		\node [style=rn] (310) at (-17.25, -4.25) {};
		\node [style=gn] (311) at (-17.25, -4.75) {};
		\node [style=gn] (312) at (-17.75, -3.25) {$\frac{\pi}{4}$};
		\node [style=rn] (313) at (-17.5, -3.75) {$\pi$};
		\node [style=gn] (314) at (-17.25, -3.25) {$\frac{\pi}{4}$};
		\node [style=none] (315) at (-16.25, -3.5) {=};
		\node [style=gn] (316) at (-13.5, -4.5) {-$\frac{\pi}{2}$};
		\node [style=rn] (317) at (-15.25, -3.5) {};
		\node [style=rn] (318) at (-15.75, -3.5) {$\pi$};
		\node [style=gn] (319) at (-15.25, -4) {};
		\node [style=gn] (320) at (-15.75, -4.25) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (321) at (-15.75, -5.25) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (322) at (-15.25, -5) {$-1$};
		\node [style=rn] (323) at (-14.75, -4.25) {};
		\node [style=gn] (324) at (-14.75, -4.75) {};
		\node [style=rn] (325) at (-14.25, -4.25) {};
		\node [style=gn] (326) at (-14.25, -4.75) {};
		\node [style=rn] (327) at (-14.5, -3.25) {$\pi$};
		\node [style=gn] (328) at (-14.5, -3.75) {$\frac{\pi}{2}$};
		\node [style=gn] (329) at (-13.75, -3.25) {$\frac{\pi}{4}$};
		\node [style=rn] (330) at (-13.5, -3.75) {$\pi$};
		\node [style=gn] (331) at (-13.25, -3.25) {$\frac{\pi}{4}$};
		\node [style=none] (332) at (-12.25, -3.5) {=};
		\node [style=rn] (333) at (-11.25, -3.5) {};
		\node [style=rn] (334) at (-11.75, -3.5) {$\pi$};
		\node [style=gn] (335) at (-11.25, -4) {};
		\node [style=gn] (336) at (-11.75, -4.25) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (337) at (-11.75, -5.25) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (338) at (-11.25, -5) {$-1$};
		\node [style=rn] (339) at (-10.75, -4.25) {};
		\node [style=gn] (340) at (-10.75, -4.75) {};
		\node [style=rn] (341) at (-10.25, -4.25) {};
		\node [style=gn] (342) at (-10.25, -4.75) {};
		\node [style=rn] (343) at (-10.5, -3.25) {$\pi$};
		\node [style=gn] (344) at (-10.5, -3.75) {$\frac{\pi}{2}$};
		\node [style=gn] (345) at (-9.75, -3.25) {$\frac{\pi}{4}$};
		\node [style=rn] (346) at (-9.5, -3.75) {$\pi$};
		\node [style=gn] (347) at (-9.25, -3.25) {$\frac{\pi}{4}$};
		\node [style=gn] (348) at (-9.75, -4.25) {$\frac{\pi}{4}$};
		\node [style=gn] (349) at (-9, -4.25) {-$\frac{3\pi}{4}$};
		\node [style=none] (350) at (-8.5, -3.5) {=};
		\node [style=rn] (351) at (-7.5, -3.5) {};
		\node [style=rn] (352) at (-8, -3.5) {$\pi$};
		\node [style=gn] (353) at (-7.5, -4) {};
		\node [style=gn] (354) at (-8, -4.25) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (355) at (-8, -5.25) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (356) at (-7.5, -5) {$-1$};
		\node [style=rn] (357) at (-7, -4.25) {};
		\node [style=gn] (358) at (-7, -4.75) {};
		\node [style=rn] (359) at (-6.5, -4.25) {};
		\node [style=gn] (360) at (-6.5, -4.75) {};
		\node [style=rn] (361) at (-6.75, -3.25) {$\pi$};
		\node [style=gn] (362) at (-6.75, -3.75) {$\frac{\pi}{4}$};
		\node [style=gn] (363) at (-6, -3.25) {$\frac{\pi}{4}$};
		\node [style=rn] (364) at (-5.75, -3.75) {$\pi$};
		\node [style=gn] (365) at (-5.5, -3.25) {$\frac{\pi}{4}$};
		\node [style=gn] (366) at (-6, -4.25) {$\frac{\pi}{4}$};
		\node [style=gn] (367) at (-5.25, -4.5) {-$\frac{\pi}{4}$};
		\node [style=rn] (368) at (-5, -3.75) {$\frac{\pi}{2}$};
		\node [style=none] (369) at (-4, -3.5) {=};
		\node [style=rn] (370) at (-3, -3.5) {};
		\node [style=rn] (371) at (-3.5, -3.5) {$\pi$};
		\node [style=gn] (372) at (-3, -4) {};
		\node [style=gn] (373) at (-3.5, -4.25) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (374) at (-3.5, -5.25) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (375) at (-3, -5) {$-1$};
		\node [style=rn] (376) at (-2.5, -4.25) {};
		\node [style=gn] (377) at (-2.5, -4.75) {};
		\node [style=gn] (378) at (-2, -2.75) {$\frac{\pi}{4}$};
		\node [style=rn] (379) at (-1.75, -3.25) {$\pi$};
		\node [style=gn] (380) at (-1.5, -2.75) {$\frac{\pi}{4}$};
		\node [style=gn] (381) at (-2, -4.25) {$\frac{\pi}{4}$};
		\node [style=gn] (382) at (-1.5, -4.25) {};
		\node [style=rn] (383) at (-0.999998, -3.75) {$\frac{\pi}{2}$};
		\node [style=gn] (384) at (-1.5, -5.25) {$\frac{\pi}{4}$};
		\node [style=rn] (385) at (-1.5, -4.75) {$\pi$};
		\node [style=rn] (386) at (-1.75, -3.75) {};
		\node [style=none] (387) at (2.46987e-6, -3.5) {=};
		\node [style=rn] (388) at (1, -3.5) {};
		\node [style=rn] (389) at (0.500003, -3.5) {$\pi$};
		\node [style=gn] (390) at (1, -4) {};
		\node [style=gn] (391) at (0.500003, -4.25) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (392) at (0.500003, -5.25) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (393) at (1, -5) {$-1$};
		\node [style=gn] (394) at (3, -3.25) {$\frac{\pi}{4}$};
		\node [style=rn] (395) at (2.5, -3.5) {$\pi$};
		\node [style=gn] (396) at (3, -3.75) {$\frac{\pi}{4}$};
		\node [style=gn] (397) at (2, -4.5) {$\frac{\pi}{4}$};
		\node [style=rn] (398) at (2, -5.25) {$\frac{\pi}{2}$};
		\node [style=gn] (399) at (2.5, -4) {$\frac{\pi}{4}$};
		\node [style=rn] (400) at (2, -4) {$\pi$};
		\node [style=gn] (401) at (2, -3.5) {};
		\node [style=none] (402) at (1.5, -5.25) {};
		\node [style=none] (403) at (1.5, -3.5) {};
		\node [style=none] (404) at (4, -3.5) {=};
		\node [style=rn] (405) at (5, -3.5) {};
		\node [style=rn] (406) at (4.5, -3.5) {$\pi$};
		\node [style=gn] (407) at (5, -4) {};
		\node [style=gn] (408) at (4.5, -4.25) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (409) at (4.5, -5.25) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (410) at (5, -5) {$-1$};
		\node [style=none] (411) at (5.5, -5.25) {};
		\node [style=none] (412) at (5.5, -3.25) {};
		\node [style=gn] (413) at (6, -4.25) {$\frac{\pi}{2}$};
		\node [style=rn] (414) at (6, -4.75) {$\beta_1$};
		\node [style=gn] (415) at (6, -5.25) {$\frac{\pi}{2}$};
		\node [style=rn] (416) at (6.5, -4.25) {$\gamma$};
		\node [style=gn] (417) at (6, -3.25) {$\frac{\pi}{2}$};
		\node [style=rn] (418) at (6, -3.75) {$\beta_1$};
		\node [style=none] (419) at (4.5, -2.5) {};
		\node [style=none] (420) at (5, -2.5) {};
		\node [style=none] (421) at (4.75, -2.75) {$s_2$};
		\node [style=none] (422) at (5, -3) {};
		\node [style=none] (423) at (4.5, -3) {};
		\node [style=none] (424) at (7.75, -4) {};
		\node [style=none] (425) at (8.25, -4) {};
		\node [style=none] (426) at (8, -4.25) {$s_2$};
		\node [style=none] (427) at (8.25, -4.5) {};
		\node [style=none] (428) at (7.75, -4.5) {};
		\node [style=none] (429) at (7.25, -4.25) {=};
		\node [style=none] (430) at (5.5, -2.25) {&};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw (7) to (9);
		\draw [style=none, bend left] (8) to (6);
		\draw [style=none, bend right] (8) to (6);
		\draw [style=none] (6) to (8);
		\draw (13) to (11);
		\draw [style=none, bend left] (12) to (10);
		\draw [style=none, bend right] (12) to (10);
		\draw [style=none] (10) to (12);
		\draw [style=none] (24.center) to (20.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (21.center) to (23.center);
		\draw [style=none] (23.center) to (24.center);
		\draw (28) to (30);
		\draw [style=none, bend left] (29) to (27);
		\draw [style=none, bend right] (29) to (27);
		\draw [style=none] (27) to (29);
		\draw [style=none] (41.center) to (37.center);
		\draw [style=none] (37.center) to (38.center);
		\draw [style=none] (38.center) to (40.center);
		\draw [style=none] (40.center) to (41.center);
		\draw (42) to (43);
		\draw (52) to (50);
		\draw [style=none, bend left] (51) to (49);
		\draw [style=none, bend right] (51) to (49);
		\draw [style=none] (49) to (51);
		\draw [style=none] (59.center) to (55.center);
		\draw [style=none] (55.center) to (56.center);
		\draw [style=none] (56.center) to (58.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (63.center) to (62.center);
		\draw [style=none] (60) to (65);
		\draw [in=89, out=89, looseness=1.50] (63.center) to (66);
		\draw [in=-89, out=-89, looseness=1.50] (64) to (62.center);
		\draw (66) to (64);
		\draw [style=none] (83.center) to (82.center);
		\draw [style=none] (90) to (89);
		\draw [style=none] (89) to (88);
		\draw [style=none] (89) to (91);
		\draw [style=none] (93) to (92);
		\draw [style=none] (97) to (100);
		\draw [style=none] (100) to (98);
		\draw [style=none] (100) to (96);
		\draw [style=none] (101) to (102);
		\draw [in=90, out=90, looseness=1.50] (83.center) to (88);
		\draw [in=270, out=270, looseness=1.50] (98) to (82.center);
		\draw (88) to (98);
		\draw (106) to (104);
		\draw [style=none, bend left] (105) to (103);
		\draw [style=none, bend right] (105) to (103);
		\draw [style=none] (103) to (105);
		\draw (112) to (110);
		\draw [style=none, bend left] (111) to (109);
		\draw [style=none, bend right] (111) to (109);
		\draw [style=none] (109) to (111);
		\draw [style=none] (120) to (119);
		\draw [style=none] (119) to (118);
		\draw [style=none] (119) to (121);
		\draw [style=none] (123) to (122);
		\draw [style=none] (129) to (130);
		\draw (134) to (132);
		\draw [style=none, bend left] (133) to (131);
		\draw [style=none, bend right] (133) to (131);
		\draw [style=none] (131) to (133);
		\draw [style=none] (138) to (137);
		\draw [style=none] (137) to (139);
		\draw (119) to (118);
		\draw (118) to (137);
		\draw (118) to (130);
		\draw (130) to (124);
		\draw (124) to (122);
		\draw (122) to (118);
		\draw [style=none] (143) to (142);
		\draw [style=none] (142) to (141);
		\draw [style=none] (142) to (144);
		\draw (153) to (151);
		\draw [style=none, bend left] (152) to (150);
		\draw [style=none, bend right] (152) to (150);
		\draw [style=none] (150) to (152);
		\draw [style=none] (157) to (156);
		\draw [style=none] (156) to (158);
		\draw (142) to (141);
		\draw (141) to (156);
		\draw (147) to (145);
		\draw (145) to (141);
		\draw (148) to (159);
		\draw (159) to (145);
		\draw (159) to (146);
		\draw [style=none, bend left] (161) to (160);
		\draw [style=none, bend right] (161) to (160);
		\draw [style=none] (160) to (161);
		\draw [style=none] (165) to (164);
		\draw [style=none] (164) to (163);
		\draw [style=none] (164) to (166);
		\draw (174) to (172);
		\draw [style=none, bend left] (173) to (171);
		\draw [style=none, bend right] (173) to (171);
		\draw [style=none] (171) to (173);
		\draw [style=none] (178) to (177);
		\draw [style=none] (177) to (179);
		\draw (164) to (163);
		\draw (163) to (177);
		\draw (169) to (167);
		\draw (167) to (163);
		\draw (180) to (167);
		\draw [style=none, bend left] (182) to (181);
		\draw [style=none, bend right] (182) to (181);
		\draw [style=none] (181) to (182);
		\draw [style=none] (186) to (185);
		\draw [style=none] (185) to (184);
		\draw [style=none] (185) to (187);
		\draw (193) to (191);
		\draw [style=none, bend left] (192) to (190);
		\draw [style=none, bend right] (192) to (190);
		\draw [style=none] (190) to (192);
		\draw [style=none] (197) to (196);
		\draw [style=none] (196) to (198);
		\draw (185) to (184);
		\draw (184) to (196);
		\draw (188) to (184);
		\draw [style=none, bend left] (201) to (200);
		\draw [style=none, bend right] (201) to (200);
		\draw [style=none] (200) to (201);
		\draw [style=none] (205) to (204);
		\draw [style=none] (204) to (206);
		\draw (211) to (209);
		\draw [style=none, bend left] (210) to (208);
		\draw [style=none, bend right] (210) to (208);
		\draw [style=none] (208) to (210);
		\draw [style=none] (215) to (214);
		\draw [style=none] (214) to (216);
		\draw [style=none, bend left] (218) to (217);
		\draw [style=none, bend right] (218) to (217);
		\draw [style=none] (217) to (218);
		\draw [style=none, bend left] (220) to (219);
		\draw [style=none, bend right] (220) to (219);
		\draw [style=none] (219) to (220);
		\draw (228) to (226);
		\draw [style=none, bend left] (227) to (225);
		\draw [style=none, bend right] (227) to (225);
		\draw [style=none] (225) to (227);
		\draw [style=none, bend left] (235) to (234);
		\draw [style=none, bend right] (235) to (234);
		\draw [style=none] (234) to (235);
		\draw [style=none, bend left] (237) to (236);
		\draw [style=none, bend right] (237) to (236);
		\draw [style=none] (236) to (237);
		\draw (243) to (241);
		\draw [style=none, bend left] (242) to (240);
		\draw [style=none, bend right] (242) to (240);
		\draw [style=none] (240) to (242);
		\draw [style=none, bend left] (248) to (247);
		\draw [style=none, bend right] (248) to (247);
		\draw [style=none] (247) to (248);
		\draw [style=none, bend left] (250) to (249);
		\draw [style=none, bend right] (250) to (249);
		\draw [style=none] (249) to (250);
		\draw (254) to (252);
		\draw [style=none, bend left] (253) to (251);
		\draw [style=none, bend right] (253) to (251);
		\draw [style=none] (251) to (253);
		\draw (258) to (256);
		\draw (264) to (262);
		\draw [style=none, bend left] (263) to (261);
		\draw [style=none, bend right] (263) to (261);
		\draw [style=none] (261) to (263);
		\draw [style=none, bend left] (268) to (267);
		\draw [style=none, bend right] (268) to (267);
		\draw [style=none] (267) to (268);
		\draw [style=none, bend left] (270) to (269);
		\draw [style=none, bend right] (270) to (269);
		\draw [style=none] (269) to (270);
		\draw (274) to (272);
		\draw (280) to (278);
		\draw [style=none, bend left] (279) to (277);
		\draw [style=none, bend right] (279) to (277);
		\draw [style=none] (277) to (279);
		\draw [style=none, bend left] (284) to (283);
		\draw [style=none, bend right] (284) to (283);
		\draw [style=none] (283) to (284);
		\draw [style=none, bend left] (286) to (285);
		\draw [style=none, bend right] (286) to (285);
		\draw [style=none] (285) to (286);
		\draw (288) to (287);
		\draw [style=none, bend left] (290) to (289);
		\draw [style=none, bend right] (290) to (289);
		\draw [style=none] (289) to (290);
		\draw [style=none, bend left] (292) to (291);
		\draw [style=none, bend right] (292) to (291);
		\draw [style=none] (291) to (292);
		\draw (299) to (297);
		\draw [style=none, bend left] (298) to (296);
		\draw [style=none, bend right] (298) to (296);
		\draw [style=none] (296) to (298);
		\draw [style=none, bend left] (303) to (302);
		\draw [style=none, bend right] (303) to (302);
		\draw [style=none] (302) to (303);
		\draw [style=none, bend left] (305) to (304);
		\draw [style=none, bend right] (305) to (304);
		\draw [style=none] (304) to (305);
		\draw (307) to (306);
		\draw [style=none, bend left] (309) to (308);
		\draw [style=none, bend right] (309) to (308);
		\draw [style=none] (308) to (309);
		\draw [style=none, bend left] (311) to (310);
		\draw [style=none, bend right] (311) to (310);
		\draw [style=none] (310) to (311);
		\draw (312) to (313);
		\draw (313) to (314);
		\draw (320) to (318);
		\draw [style=none, bend left] (319) to (317);
		\draw [style=none, bend right] (319) to (317);
		\draw [style=none] (317) to (319);
		\draw [style=none, bend left] (324) to (323);
		\draw [style=none, bend right] (324) to (323);
		\draw [style=none] (323) to (324);
		\draw [style=none, bend left] (326) to (325);
		\draw [style=none, bend right] (326) to (325);
		\draw [style=none] (325) to (326);
		\draw (328) to (327);
		\draw (329) to (330);
		\draw (330) to (331);
		\draw [bend left, looseness=1.25] (330) to (316);
		\draw [bend right, looseness=1.25] (330) to (316);
		\draw (336) to (334);
		\draw [style=none, bend left] (335) to (333);
		\draw [style=none, bend right] (335) to (333);
		\draw [style=none] (333) to (335);
		\draw [style=none, bend left] (340) to (339);
		\draw [style=none, bend right] (340) to (339);
		\draw [style=none] (339) to (340);
		\draw [style=none, bend left] (342) to (341);
		\draw [style=none, bend right] (342) to (341);
		\draw [style=none] (341) to (342);
		\draw (344) to (343);
		\draw (345) to (346);
		\draw (346) to (347);
		\draw (348) to (346);
		\draw (346) to (349);
		\draw (354) to (352);
		\draw [style=none, bend left] (353) to (351);
		\draw [style=none, bend right] (353) to (351);
		\draw [style=none] (351) to (353);
		\draw [style=none, bend left] (358) to (357);
		\draw [style=none, bend right] (358) to (357);
		\draw [style=none] (357) to (358);
		\draw [style=none, bend left] (360) to (359);
		\draw [style=none, bend right] (360) to (359);
		\draw [style=none] (359) to (360);
		\draw (362) to (361);
		\draw (363) to (364);
		\draw (364) to (365);
		\draw (366) to (364);
		\draw (364) to (367);
		\draw (368) to (367);
		\draw (373) to (371);
		\draw [style=none, bend left] (372) to (370);
		\draw [style=none, bend right] (372) to (370);
		\draw [style=none] (370) to (372);
		\draw [style=none, bend left] (377) to (376);
		\draw [style=none, bend right] (377) to (376);
		\draw [style=none] (376) to (377);
		\draw (378) to (379);
		\draw (379) to (380);
		\draw (383) to (382);
		\draw (382) to (384);
		\draw (381) to (386);
		\draw (386) to (382);
		\draw (386) to (379);
		\draw (391) to (389);
		\draw [style=none, bend left] (390) to (388);
		\draw [style=none, bend right] (390) to (388);
		\draw [style=none] (388) to (390);
		\draw (394) to (395);
		\draw (395) to (396);
		\draw (401) to (400);
		\draw (400) to (397);
		\draw (397) to (398);
		\draw (395) to (401);
		\draw (399) to (400);
		\draw [style=none] (403.center) to (402.center);
		\draw [in=89, out=90, looseness=1.75] (403.center) to (401);
		\draw [in=-90, out=-90, looseness=1.75] (398) to (402.center);
		\draw (408) to (406);
		\draw [style=none, bend left] (407) to (405);
		\draw [style=none, bend right] (407) to (405);
		\draw [style=none] (405) to (407);
		\draw [style=none] (412.center) to (411.center);
		\draw [style=none] (413) to (416);
		\draw [style=none] (423.center) to (419.center);
		\draw [style=none] (419.center) to (420.center);
		\draw [style=none] (420.center) to (422.center);
		\draw [style=none] (422.center) to (423.center);
		\draw [in=89, out=90, looseness=1.50] (412.center) to (417);
		\draw [in=-90, out=270, looseness=1.75] (415) to (411.center);
		\draw (415) to (417);
		\draw [style=none] (428.center) to (424.center);
		\draw [style=none] (424.center) to (425.center);
		\draw [style=none] (425.center) to (427.center);
		\draw [style=none] (427.center) to (428.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BW-proof-scalars-2/BW-proof-scalars-2_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.25, 0.25) {};
		\node [style=none] (1)  at (0.25, 0.25) {};
		\node [style=none] (2)  at (0.0, 0.0) {$s_1$};
		\node [style=none] (3)  at (0.25, -0.25) {};
		\node [style=none] (4)  at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (6)  at (0.375, 0.875) {};
		\node [style=gn] (7)  at (-0.125, 0.125) {$\beta_1$-$\frac{\pi}{4}$};
		\node [style=gn] (8)  at (0.375, 0.375) {};
		\node [style=rn] (9)  at (-0.125, 0.875) {$\pi$};
		\node [style=rn] (10)  at (1.375, 0.875) {};
		\node [style=rn] (11)  at (0.875, 0.875) {$\pi$};
		\node [style=gn] (12)  at (1.375, 0.375) {};
		\node [style=gn] (13)  at (0.875, 0.125) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (17)  at (0.875, -0.875) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (18)  at (1.375, -0.625) {$-1$};
		\node [style=none] (20)  at (-1.375, 0.125) {};
		\node [style=none] (21)  at (-0.875, 0.125) {};
		\node [style=none] (22)  at (-1.125, -0.125) {$s_1$};
		\node [style=none] (23)  at (-0.875, -0.375) {};
		\node [style=none] (24)  at (-1.375, -0.375) {};
		\node [style=rn] (25)  at (-0.125, -0.875) {$\gamma{+}\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (8);
		\draw (7) to (9);
		\draw [style=none, bend left] (8) to (6);
		\draw [style=none, bend right] (8) to (6);
		\draw [style=none] (10) to (12);
		\draw [style=none, bend left] (12) to (10);
		\draw [style=none, bend right] (12) to (10);
		\draw (13) to (11);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (21.center) to (23.center);
		\draw [style=none] (23.center) to (24.center);
		\draw [style=none] (24.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (27)  at (1.0, 1.125) {};
		\node [style=gn] (28)  at (0.5, 0.625) {$\beta_1$};
		\node [style=gn] (29)  at (1.0, 0.625) {};
		\node [style=rn] (30)  at (0.5, 1.125) {$\pi$};
		\node [style=none] (37)  at (-1.0, 1.375) {};
		\node [style=none] (38)  at (-0.5, 1.375) {};
		\node [style=none] (39)  at (-0.75, 1.125) {$s_1$};
		\node [style=none] (40)  at (-0.5, 0.875) {};
		\node [style=none] (41)  at (-1.0, 0.875) {};
		\node [style=rn] (42)  at (0.75, -0.125) {$\gamma$};
		\node [style=gn] (43)  at (0.75, -0.625) {-$\frac{\pi}{2}$};
		\node [style=rn] (109)  at (-0.5, 0.375) {};
		\node [style=rn] (110)  at (-1.0, 0.375) {$\pi$};
		\node [style=gn] (111)  at (-0.5, -0.125) {};
		\node [style=gn] (112)  at (-1.0, -0.375) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (113)  at (-1.0, -1.375) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (114)  at (-0.5, -1.125) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (27) to (29);
		\draw (28) to (30);
		\draw [style=none, bend left] (29) to (27);
		\draw [style=none, bend right] (29) to (27);
		\draw [style=none] (37.center) to (38.center);
		\draw [style=none] (38.center) to (40.center);
		\draw [style=none] (40.center) to (41.center);
		\draw [style=none] (41.center) to (37.center);
		\draw (42) to (43);
		\draw [style=none] (109) to (111);
		\draw [style=none, bend left] (111) to (109);
		\draw [style=none, bend right] (111) to (109);
		\draw (112) to (110);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (49)  at (-0.5, 0.375) {};
		\node [style=rn] (50)  at (-1.0, 0.375) {$\pi$};
		\node [style=gn] (51)  at (-0.5, -0.125) {};
		\node [style=gn] (52)  at (-1.0, -0.375) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (53)  at (-1.0, -1.375) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (54)  at (-0.5, -1.125) {$-1$};
		\node [style=none] (55)  at (-1.0, 1.375) {};
		\node [style=none] (56)  at (-0.5, 1.375) {};
		\node [style=none] (57)  at (-0.75, 1.125) {$s_1$};
		\node [style=none] (58)  at (-0.5, 0.875) {};
		\node [style=none] (59)  at (-1.0, 0.875) {};
		\node [style=gn] (60)  at (0.5, 0.125) {$\frac{\pi}{2}$};
		\node [style=rn] (61)  at (0.5, -0.375) {$\beta_1$};
		\node [style=none] (62)  at (0.0, -0.875) {};
		\node [style=none] (63)  at (0.0, 1.125) {};
		\node [style=gn] (64)  at (0.5, -0.875) {$\frac{\pi}{2}$};
		\node [style=rn] (65)  at (1.0, 0.125) {$\gamma$};
		\node [style=gn] (66)  at (0.5, 1.125) {$\frac{\pi}{2}$};
		\node [style=rn] (67)  at (0.5, 0.625) {$\beta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (49) to (51);
		\draw [style=none, bend left] (51) to (49);
		\draw [style=none, bend right] (51) to (49);
		\draw (52) to (50);
		\draw [style=none] (55.center) to (56.center);
		\draw [style=none] (56.center) to (58.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (55.center);
		\draw [style=none] (60) to (65);
		\draw [style=none] (63.center) to (62.center);
		\draw [in=89, out=89, looseness=1.50] (63.center) to (66);
		\draw [in=-89, out=-89, looseness=1.50] (64) to (62.center);
		\draw (66) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82)  at (-0.375, -1.0) {};
		\node [style=none] (83)  at (-0.375, 1.0) {};
		\node [style=gn] (88)  at (0.625, 1.0) {};
		\node [style=rn] (89)  at (1.125, 1.0) {};
		\node [style=gn] (90)  at (1.375, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (91)  at (1.375, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (92)  at (0.625, 0.5) {};
		\node [style=gn] (93)  at (0.125, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (94)  at (0.625, 0.0) {$\frac{-\pi}{2}$};
		\node [style=gn] (96)  at (1.375, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (97)  at (1.375, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (98)  at (0.625, -1.0) {};
		\node [style=rn] (100)  at (1.125, -1.0) {};
		\node [style=gn] (101)  at (0.125, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (102)  at (0.625, -0.5) {};
		\node [style=rn] (103)  at (-0.875, 0.25) {};
		\node [style=rn] (104)  at (-1.375, 0.25) {$\pi$};
		\node [style=gn] (105)  at (-0.875, -0.25) {};
		\node [style=gn] (106)  at (-1.375, -0.5) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (107)  at (-1.375, -1.5) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (108)  at (-0.875, -1.25) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (83.center) to (82.center);
		\draw [in=90, out=90, looseness=1.50] (83.center) to (88);
		\draw (88) to (98);
		\draw [style=none] (89) to (88);
		\draw [style=none] (89) to (91);
		\draw [style=none] (90) to (89);
		\draw [style=none] (93) to (92);
		\draw [style=none] (97) to (100);
		\draw [in=270, out=270, looseness=1.50] (98) to (82.center);
		\draw [style=none] (100) to (98);
		\draw [style=none] (100) to (96);
		\draw [style=none] (101) to (102);
		\draw [style=none] (103) to (105);
		\draw [style=none, bend left] (105) to (103);
		\draw [style=none, bend right] (105) to (103);
		\draw (106) to (104);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (118)  at (0.625, 0.25) {};
		\node [style=rn] (119)  at (0.125, 0.5) {};
		\node [style=gn] (120)  at (-0.125, 1.0) {$\frac{\pi}{4}$};
		\node [style=gn] (121)  at (-0.375, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (122)  at (1.125, 0.75) {};
		\node [style=gn] (123)  at (1.375, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (124)  at (1.375, 0.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (129)  at (1.375, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (130)  at (1.125, -0.25) {};
		\node [style=rn] (131)  at (-0.875, 0.5) {};
		\node [style=rn] (132)  at (-1.375, 0.5) {$\pi$};
		\node [style=gn] (133)  at (-0.875, 0.0) {};
		\node [style=gn] (134)  at (-1.375, -0.25) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (135)  at (-1.375, -1.25) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (136)  at (-0.875, -1.0) {$-1$};
		\node [style=rn] (137)  at (0.125, 0.0) {};
		\node [style=gn] (138)  at (-0.125, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (139)  at (-0.375, 0.0) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118) to (137);
		\draw (118) to (130);
		\draw [style=none] (119) to (118);
		\draw [style=none] (119) to (121);
		\draw (119) to (118);
		\draw [style=none] (120) to (119);
		\draw (122) to (118);
		\draw [style=none] (123) to (122);
		\draw (124) to (122);
		\draw [style=none] (129) to (130);
		\draw (130) to (124);
		\draw [style=none] (131) to (133);
		\draw [style=none, bend left] (133) to (131);
		\draw [style=none, bend right] (133) to (131);
		\draw (134) to (132);
		\draw [style=none] (137) to (139);
		\draw [style=none] (138) to (137);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (141)  at (0.5, 0.25) {};
		\node [style=rn] (142)  at (-0.0, 0.5) {};
		\node [style=gn] (143)  at (-0.25, 1.0) {$\frac{\pi}{4}$};
		\node [style=gn] (144)  at (-0.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (145)  at (1.0, 0.25) {};
		\node [style=gn] (146)  at (1.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (147)  at (1.5, 0.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (148)  at (0.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (150)  at (-1.0, 0.5) {};
		\node [style=rn] (151)  at (-1.5, 0.5) {$\pi$};
		\node [style=gn] (152)  at (-1.0, 0.0) {};
		\node [style=gn] (153)  at (-1.5, -0.25) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (154)  at (-1.5, -1.25) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (155)  at (-1.0, -1.0) {$-1$};
		\node [style=rn] (156)  at (-0.0, 0.0) {};
		\node [style=gn] (157)  at (-0.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (158)  at (-0.5, 0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (159)  at (1.0, 0.75) {};
		\node [style=rn] (160)  at (0.5, -0.75) {};
		\node [style=gn] (161)  at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (141) to (156);
		\draw [style=none] (142) to (141);
		\draw [style=none] (142) to (144);
		\draw (142) to (141);
		\draw [style=none] (143) to (142);
		\draw (145) to (141);
		\draw (147) to (145);
		\draw (148) to (159);
		\draw [style=none] (150) to (152);
		\draw [style=none, bend left] (152) to (150);
		\draw [style=none, bend right] (152) to (150);
		\draw (153) to (151);
		\draw [style=none] (156) to (158);
		\draw [style=none] (157) to (156);
		\draw (159) to (145);
		\draw (159) to (146);
		\draw [style=none] (160) to (161);
		\draw [style=none, bend left] (161) to (160);
		\draw [style=none, bend right] (161) to (160);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (163)  at (0.5, 0.375) {};
		\node [style=rn] (164)  at (0.0, 0.625) {};
		\node [style=gn] (165)  at (-0.25, 1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (166)  at (-0.5, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (167)  at (1.0, 0.375) {};
		\node [style=gn, inner sep=-0.5pt] (169)  at (1.5, 0.375) {$\frac{-\pi}{2}$};
		\node [style=rn] (171)  at (-1.0, 0.625) {};
		\node [style=rn] (172)  at (-1.5, 0.625) {$\pi$};
		\node [style=gn] (173)  at (-1.0, 0.125) {};
		\node [style=gn] (174)  at (-1.5, -0.125) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (175)  at (-1.5, -1.125) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (176)  at (-1.0, -0.875) {$-1$};
		\node [style=rn] (177)  at (0.0, 0.125) {};
		\node [style=gn] (178)  at (-0.25, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (179)  at (-0.5, 0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (180)  at (1.0, 0.875) {$\frac{\pi}{2}$};
		\node [style=rn] (181)  at (0.5, -0.625) {};
		\node [style=gn] (182)  at (0.5, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (163) to (177);
		\draw [style=none] (164) to (163);
		\draw [style=none] (164) to (166);
		\draw (164) to (163);
		\draw [style=none] (165) to (164);
		\draw (167) to (163);
		\draw (169) to (167);
		\draw [style=none] (171) to (173);
		\draw [style=none, bend left] (173) to (171);
		\draw [style=none, bend right] (173) to (171);
		\draw (174) to (172);
		\draw [style=none] (177) to (179);
		\draw [style=none] (178) to (177);
		\draw (180) to (167);
		\draw [style=none] (181) to (182);
		\draw [style=none, bend left] (182) to (181);
		\draw [style=none, bend right] (182) to (181);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (184)  at (0.75, 0.375) {};
		\node [style=rn] (185)  at (0.25, 0.625) {};
		\node [style=gn] (186)  at (0.0, 1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (187)  at (-0.25, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (188)  at (1.25, 0.375) {};
		\node [style=rn] (190)  at (-0.75, 0.625) {};
		\node [style=rn] (191)  at (-1.25, 0.625) {$\pi$};
		\node [style=gn] (192)  at (-0.75, 0.125) {};
		\node [style=gn] (193)  at (-1.25, -0.125) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (194)  at (-1.25, -1.125) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (195)  at (-0.75, -0.875) {$-1$};
		\node [style=rn] (196)  at (0.25, 0.125) {};
		\node [style=gn] (197)  at (0.0, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (198)  at (-0.25, 0.125) {$\frac{\pi}{4}$};
		\node [style=rn] (200)  at (0.75, -0.625) {};
		\node [style=gn] (201)  at (0.75, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (184) to (196);
		\draw [style=none] (185) to (184);
		\draw [style=none] (185) to (187);
		\draw (185) to (184);
		\draw [style=none] (186) to (185);
		\draw (188) to (184);
		\draw [style=none] (190) to (192);
		\draw [style=none, bend left] (192) to (190);
		\draw [style=none, bend right] (192) to (190);
		\draw (193) to (191);
		\draw [style=none] (196) to (198);
		\draw [style=none] (197) to (196);
		\draw [style=none] (200) to (201);
		\draw [style=none, bend left] (201) to (200);
		\draw [style=none, bend right] (201) to (200);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (204)  at (0.25, 0.625) {};
		\node [style=gn] (205)  at (0.0, 1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (206)  at (-0.25, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (208)  at (-0.75, 0.625) {};
		\node [style=rn] (209)  at (-1.25, 0.625) {$\pi$};
		\node [style=gn] (210)  at (-0.75, 0.125) {};
		\node [style=gn] (211)  at (-1.25, -0.125) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (212)  at (-1.25, -1.125) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (213)  at (-0.75, -0.875) {$-1$};
		\node [style=rn] (214)  at (0.25, 0.125) {};
		\node [style=gn] (215)  at (0.0, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (216)  at (-0.25, 0.125) {$\frac{\pi}{4}$};
		\node [style=rn] (217)  at (0.75, -0.625) {};
		\node [style=gn] (218)  at (0.75, -1.125) {};
		\node [style=rn] (219)  at (1.25, -0.625) {};
		\node [style=gn] (220)  at (1.25, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (204) to (206);
		\draw [style=none] (205) to (204);
		\draw [style=none] (208) to (210);
		\draw [style=none, bend left] (210) to (208);
		\draw [style=none, bend right] (210) to (208);
		\draw (211) to (209);
		\draw [style=none] (214) to (216);
		\draw [style=none] (215) to (214);
		\draw [style=none] (217) to (218);
		\draw [style=none, bend left] (218) to (217);
		\draw [style=none, bend right] (218) to (217);
		\draw [style=none] (219) to (220);
		\draw [style=none, bend left] (220) to (219);
		\draw [style=none, bend right] (220) to (219);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (224)  at (0.25, 0.875) {$\frac{\pi}{2}$};
		\node [style=rn] (225)  at (-0.25, 0.875) {};
		\node [style=rn] (226)  at (-0.75, 0.875) {$\pi$};
		\node [style=gn] (227)  at (-0.25, 0.375) {};
		\node [style=gn] (228)  at (-0.75, 0.125) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (229)  at (-0.75, -0.875) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (230)  at (-0.25, -0.625) {$-1$};
		\node [style=gn] (233)  at (0.75, 0.875) {$\frac{\pi}{2}$};
		\node [style=rn] (234)  at (0.25, 0.125) {};
		\node [style=gn] (235)  at (0.25, -0.375) {};
		\node [style=rn] (236)  at (0.75, 0.125) {};
		\node [style=gn] (237)  at (0.75, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (225) to (227);
		\draw [style=none, bend left] (227) to (225);
		\draw [style=none, bend right] (227) to (225);
		\draw (228) to (226);
		\draw [style=none] (234) to (235);
		\draw [style=none, bend left] (235) to (234);
		\draw [style=none, bend right] (235) to (234);
		\draw [style=none] (236) to (237);
		\draw [style=none, bend left] (237) to (236);
		\draw [style=none, bend right] (237) to (236);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (239)  at (-0.375, 0.75) {-$\frac{\pi}{2}$};
		\node [style=rn] (240)  at (-0.875, 0.75) {};
		\node [style=rn] (241)  at (-1.375, 0.75) {$\pi$};
		\node [style=gn] (242)  at (-0.875, 0.25) {};
		\node [style=gn] (243)  at (-1.375, 0.0) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (244)  at (-1.375, -1.0) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (245)  at (-0.875, -0.75) {$-1$};
		\node [style=rn] (247)  at (-0.375, 0.0) {};
		\node [style=gn] (248)  at (-0.375, -0.5) {};
		\node [style=rn] (249)  at (0.125, 0.0) {};
		\node [style=gn] (250)  at (0.125, -0.5) {};
		\node [style=rn] (251)  at (1.375, 0.25) {};
		\node [style=rn] (252)  at (0.375, 1.0) {$\pi$};
		\node [style=gn] (253)  at (1.375, -0.25) {};
		\node [style=gn] (254)  at (0.375, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (256)  at (0.875, 0.25) {$\pi$};
		\node [style=gn] (258)  at (0.875, -0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (240) to (242);
		\draw [style=none, bend left] (242) to (240);
		\draw [style=none, bend right] (242) to (240);
		\draw (243) to (241);
		\draw [style=none] (247) to (248);
		\draw [style=none, bend left] (248) to (247);
		\draw [style=none, bend right] (248) to (247);
		\draw [style=none] (249) to (250);
		\draw [style=none, bend left] (250) to (249);
		\draw [style=none, bend right] (250) to (249);
		\draw [style=none] (251) to (253);
		\draw [style=none, bend left] (253) to (251);
		\draw [style=none, bend right] (253) to (251);
		\draw (254) to (252);
		\draw (258) to (256);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (260)  at (0.125, 0.75) {-$\frac{\pi}{2}$};
		\node [style=rn] (261)  at (-0.375, 0.75) {};
		\node [style=rn] (262)  at (-0.875, 0.75) {$\pi$};
		\node [style=gn] (263)  at (-0.375, 0.25) {};
		\node [style=gn] (264)  at (-0.875, 0.0) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (265)  at (-0.875, -1.0) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (266)  at (-0.375, -0.75) {$-1$};
		\node [style=rn] (267)  at (0.125, 0.0) {};
		\node [style=gn] (268)  at (0.125, -0.5) {};
		\node [style=rn] (269)  at (0.625, 0.0) {};
		\node [style=gn] (270)  at (0.625, -0.5) {};
		\node [style=rn] (272)  at (0.875, 1.0) {$\pi$};
		\node [style=gn] (274)  at (0.875, 0.5) {$\frac{3\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (261) to (263);
		\draw [style=none, bend left] (263) to (261);
		\draw [style=none, bend right] (263) to (261);
		\draw (264) to (262);
		\draw [style=none] (267) to (268);
		\draw [style=none, bend left] (268) to (267);
		\draw [style=none, bend right] (268) to (267);
		\draw [style=none] (269) to (270);
		\draw [style=none, bend left] (270) to (269);
		\draw [style=none, bend right] (270) to (269);
		\draw (274) to (272);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (276)  at (-0.25, 0.75) {-$\frac{\pi}{2}$};
		\node [style=rn] (277)  at (-0.75, 0.75) {};
		\node [style=rn] (278)  at (-1.25, 0.75) {$\pi$};
		\node [style=gn] (279)  at (-0.75, 0.25) {};
		\node [style=gn] (280)  at (-1.25, 0.0) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (281)  at (-1.25, -1.0) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (282)  at (-0.75, -0.75) {$-1$};
		\node [style=rn] (283)  at (-0.25, 0.0) {};
		\node [style=gn] (284)  at (-0.25, -0.5) {};
		\node [style=rn] (285)  at (0.25, 0.0) {};
		\node [style=gn] (286)  at (0.25, -0.5) {};
		\node [style=rn] (287)  at (0.5, 1.0) {$\pi$};
		\node [style=gn] (288)  at (0.5, 0.5) {$\frac{3\pi}{4}$};
		\node [style=rn] (289)  at (0.75, 0.0) {};
		\node [style=gn] (290)  at (0.75, -0.5) {};
		\node [style=rn] (291)  at (1.25, 0.0) {};
		\node [style=gn] (292)  at (1.25, -0.5) {};
		\node [style=gn] (293)  at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (277) to (279);
		\draw [style=none, bend left] (279) to (277);
		\draw [style=none, bend right] (279) to (277);
		\draw (280) to (278);
		\draw [style=none] (283) to (284);
		\draw [style=none, bend left] (284) to (283);
		\draw [style=none, bend right] (284) to (283);
		\draw [style=none] (285) to (286);
		\draw [style=none, bend left] (286) to (285);
		\draw [style=none, bend right] (286) to (285);
		\draw (288) to (287);
		\draw [style=none] (289) to (290);
		\draw [style=none, bend left] (290) to (289);
		\draw [style=none, bend right] (290) to (289);
		\draw [style=none] (291) to (292);
		\draw [style=none, bend left] (292) to (291);
		\draw [style=none, bend right] (292) to (291);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (295)  at (-0.25, 0.75) {-$\frac{\pi}{2}$};
		\node [style=rn] (296)  at (-0.75, 0.75) {};
		\node [style=rn] (297)  at (-1.25, 0.75) {$\pi$};
		\node [style=gn] (298)  at (-0.75, 0.25) {};
		\node [style=gn] (299)  at (-1.25, 0.0) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (300)  at (-1.25, -1.0) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (301)  at (-0.75, -0.75) {$-1$};
		\node [style=rn] (302)  at (-0.25, 0.0) {};
		\node [style=gn] (303)  at (-0.25, -0.5) {};
		\node [style=rn] (304)  at (0.25, 0.0) {};
		\node [style=gn] (305)  at (0.25, -0.5) {};
		\node [style=rn] (306)  at (0.25, 1.0) {$\pi$};
		\node [style=gn] (307)  at (0.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (308)  at (0.75, 0.0) {};
		\node [style=gn] (309)  at (0.75, -0.5) {};
		\node [style=rn] (310)  at (1.25, 0.0) {};
		\node [style=gn] (311)  at (1.25, -0.5) {};
		\node [style=gn] (312)  at (0.75, 1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (313)  at (1.0, 0.5) {$\pi$};
		\node [style=gn] (314)  at (1.25, 1.0) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (296) to (298);
		\draw [style=none, bend left] (298) to (296);
		\draw [style=none, bend right] (298) to (296);
		\draw (299) to (297);
		\draw [style=none] (302) to (303);
		\draw [style=none, bend left] (303) to (302);
		\draw [style=none, bend right] (303) to (302);
		\draw [style=none] (304) to (305);
		\draw [style=none, bend left] (305) to (304);
		\draw [style=none, bend right] (305) to (304);
		\draw (307) to (306);
		\draw [style=none] (308) to (309);
		\draw [style=none, bend left] (309) to (308);
		\draw [style=none, bend right] (309) to (308);
		\draw [style=none] (310) to (311);
		\draw [style=none, bend left] (311) to (310);
		\draw [style=none, bend right] (311) to (310);
		\draw (312) to (313);
		\draw (313) to (314);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (316)  at (1.0, -0.25) {-$\frac{\pi}{2}$};
		\node [style=rn] (317)  at (-0.75, 0.75) {};
		\node [style=rn] (318)  at (-1.25, 0.75) {$\pi$};
		\node [style=gn] (319)  at (-0.75, 0.25) {};
		\node [style=gn] (320)  at (-1.25, 0.0) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (321)  at (-1.25, -1.0) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (322)  at (-0.75, -0.75) {$-1$};
		\node [style=rn] (323)  at (-0.25, 0.0) {};
		\node [style=gn] (324)  at (-0.25, -0.5) {};
		\node [style=rn] (325)  at (0.25, 0.0) {};
		\node [style=gn] (326)  at (0.25, -0.5) {};
		\node [style=rn] (327)  at (0.0, 1.0) {$\pi$};
		\node [style=gn] (328)  at (0.0, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (329)  at (0.75, 1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (330)  at (1.0, 0.5) {$\pi$};
		\node [style=gn] (331)  at (1.25, 1.0) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (317) to (319);
		\draw [style=none, bend left] (319) to (317);
		\draw [style=none, bend right] (319) to (317);
		\draw (320) to (318);
		\draw [style=none] (323) to (324);
		\draw [style=none, bend left] (324) to (323);
		\draw [style=none, bend right] (324) to (323);
		\draw [style=none] (325) to (326);
		\draw [style=none, bend left] (326) to (325);
		\draw [style=none, bend right] (326) to (325);
		\draw (328) to (327);
		\draw (329) to (330);
		\draw (330) to (331);
		\draw [bend left, looseness=1.25] (330) to (316);
		\draw [bend right, looseness=1.25] (330) to (316);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (333)  at (-0.875, 0.75) {};
		\node [style=rn] (334)  at (-1.375, 0.75) {$\pi$};
		\node [style=gn] (335)  at (-0.875, 0.25) {};
		\node [style=gn] (336)  at (-1.375, 0.0) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (337)  at (-1.375, -1.0) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (338)  at (-0.875, -0.75) {$-1$};
		\node [style=rn] (339)  at (-0.375, 0.0) {};
		\node [style=gn] (340)  at (-0.375, -0.5) {};
		\node [style=rn] (341)  at (0.125, 0.0) {};
		\node [style=gn] (342)  at (0.125, -0.5) {};
		\node [style=rn] (343)  at (-0.125, 1.0) {$\pi$};
		\node [style=gn] (344)  at (-0.125, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (345)  at (0.625, 1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (346)  at (0.875, 0.5) {$\pi$};
		\node [style=gn] (347)  at (1.125, 1.0) {$\frac{\pi}{4}$};
		\node [style=gn] (348)  at (0.625, 0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (349)  at (1.375, 0.0) {-$\frac{3\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (333) to (335);
		\draw [style=none, bend left] (335) to (333);
		\draw [style=none, bend right] (335) to (333);
		\draw (336) to (334);
		\draw [style=none] (339) to (340);
		\draw [style=none, bend left] (340) to (339);
		\draw [style=none, bend right] (340) to (339);
		\draw [style=none] (341) to (342);
		\draw [style=none, bend left] (342) to (341);
		\draw [style=none, bend right] (342) to (341);
		\draw (344) to (343);
		\draw (345) to (346);
		\draw (346) to (347);
		\draw (346) to (349);
		\draw (348) to (346);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (351)  at (-1.0, 0.75) {};
		\node [style=rn] (352)  at (-1.5, 0.75) {$\pi$};
		\node [style=gn] (353)  at (-1.0, 0.25) {};
		\node [style=gn] (354)  at (-1.5, 0.0) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (355)  at (-1.5, -1.0) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (356)  at (-1.0, -0.75) {$-1$};
		\node [style=rn] (357)  at (-0.5, 0.0) {};
		\node [style=gn] (358)  at (-0.5, -0.5) {};
		\node [style=rn] (359)  at (0.0, 0.0) {};
		\node [style=gn] (360)  at (0.0, -0.5) {};
		\node [style=rn] (361)  at (-0.25, 1.0) {$\pi$};
		\node [style=gn] (362)  at (-0.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (363)  at (0.5, 1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (364)  at (0.75, 0.5) {$\pi$};
		\node [style=gn] (365)  at (1.0, 1.0) {$\frac{\pi}{4}$};
		\node [style=gn] (366)  at (0.5, 0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (367)  at (1.25, -0.25) {-$\frac{\pi}{4}$};
		\node [style=rn] (368)  at (1.5, 0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (351) to (353);
		\draw [style=none, bend left] (353) to (351);
		\draw [style=none, bend right] (353) to (351);
		\draw (354) to (352);
		\draw [style=none] (357) to (358);
		\draw [style=none, bend left] (358) to (357);
		\draw [style=none, bend right] (358) to (357);
		\draw [style=none] (359) to (360);
		\draw [style=none, bend left] (360) to (359);
		\draw [style=none, bend right] (360) to (359);
		\draw (362) to (361);
		\draw (363) to (364);
		\draw (364) to (365);
		\draw (364) to (367);
		\draw (366) to (364);
		\draw (368) to (367);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (370)  at (-0.75, 0.5) {};
		\node [style=rn] (371)  at (-1.25, 0.5) {$\pi$};
		\node [style=gn] (372)  at (-0.75, 0.0) {};
		\node [style=gn] (373)  at (-1.25, -0.25) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (374)  at (-1.25, -1.25) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (375)  at (-0.75, -1.0) {$-1$};
		\node [style=rn] (376)  at (-0.25, -0.25) {};
		\node [style=gn] (377)  at (-0.25, -0.75) {};
		\node [style=gn] (378)  at (0.25, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (379)  at (0.5, 0.75) {$\pi$};
		\node [style=gn] (380)  at (0.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (381)  at (0.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (382)  at (0.75, -0.25) {};
		\node [style=rn] (383)  at (1.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (384)  at (0.75, -1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (385)  at (0.75, -0.75) {$\pi$};
		\node [style=rn] (386)  at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (370) to (372);
		\draw [style=none, bend left] (372) to (370);
		\draw [style=none, bend right] (372) to (370);
		\draw (373) to (371);
		\draw [style=none] (376) to (377);
		\draw [style=none, bend left] (377) to (376);
		\draw [style=none, bend right] (377) to (376);
		\draw (378) to (379);
		\draw (379) to (380);
		\draw (381) to (386);
		\draw (382) to (384);
		\draw (383) to (382);
		\draw (386) to (382);
		\draw (386) to (379);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (388)  at (-0.75, 0.75) {};
		\node [style=rn] (389)  at (-1.25, 0.75) {$\pi$};
		\node [style=gn] (390)  at (-0.75, 0.25) {};
		\node [style=gn] (391)  at (-1.25, 0.0) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (392)  at (-1.25, -1.0) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (393)  at (-0.75, -0.75) {$-1$};
		\node [style=gn] (394)  at (1.25, 1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (395)  at (0.75, 0.75) {$\pi$};
		\node [style=gn] (396)  at (1.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (397)  at (0.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (398)  at (0.25, -1.0) {$\frac{\pi}{2}$};
		\node [style=gn] (399)  at (0.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (400)  at (0.25, 0.25) {$\pi$};
		\node [style=gn] (401)  at (0.25, 0.75) {};
		\node [style=none] (402)  at (-0.25, -1.0) {};
		\node [style=none] (403)  at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (388) to (390);
		\draw [style=none, bend left] (390) to (388);
		\draw [style=none, bend right] (390) to (388);
		\draw (391) to (389);
		\draw (394) to (395);
		\draw (395) to (396);
		\draw (395) to (401);
		\draw (397) to (398);
		\draw [in=-90, out=-90, looseness=1.75] (398) to (402.center);
		\draw (399) to (400);
		\draw (400) to (397);
		\draw (401) to (400);
		\draw [style=none] (403.center) to (402.center);
		\draw [in=89, out=90, looseness=1.75] (403.center) to (401);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (405)  at (-0.5, 0.375) {};
		\node [style=rn] (406)  at (-1.0, 0.375) {$\pi$};
		\node [style=gn] (407)  at (-0.5, -0.125) {};
		\node [style=gn] (408)  at (-1.0, -0.375) {$\frac{\pi}{4}$-$\beta_1$};
		\node [style=rn] (409)  at (-1.0, -1.375) {$\gamma{+}\frac{\pi}{2}$};
		\node [style=none, font={\scriptsize}] (410)  at (-0.5, -1.125) {$-1$};
		\node [style=none] (411)  at (0.0, -1.375) {};
		\node [style=none] (412)  at (0.0, 0.625) {};
		\node [style=gn] (413)  at (0.5, -0.375) {$\frac{\pi}{2}$};
		\node [style=rn] (414)  at (0.5, -0.875) {$\beta_1$};
		\node [style=gn] (415)  at (0.5, -1.375) {$\frac{\pi}{2}$};
		\node [style=rn] (416)  at (1.0, -0.375) {$\gamma$};
		\node [style=gn] (417)  at (0.5, 0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (418)  at (0.5, 0.125) {$\beta_1$};
		\node [style=none] (419)  at (-1.0, 1.375) {};
		\node [style=none] (420)  at (-0.5, 1.375) {};
		\node [style=none] (421)  at (-0.75, 1.125) {$s_2$};
		\node [style=none] (422)  at (-0.5, 0.875) {};
		\node [style=none] (423)  at (-1.0, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (405) to (407);
		\draw [style=none, bend left] (407) to (405);
		\draw [style=none, bend right] (407) to (405);
		\draw (408) to (406);
		\draw [style=none] (412.center) to (411.center);
		\draw [in=89, out=90, looseness=1.50] (412.center) to (417);
		\draw [style=none] (413) to (416);
		\draw [in=-90, out=270, looseness=1.75] (415) to (411.center);
		\draw (415) to (417);
		\draw [style=none] (419.center) to (420.center);
		\draw [style=none] (420.center) to (422.center);
		\draw [style=none] (422.center) to (423.center);
		\draw [style=none] (423.center) to (419.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars-2/BW-proof-scalars-2_21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (424)  at (-0.25, 0.25) {};
		\node [style=none] (425)  at (0.25, 0.25) {};
		\node [style=none] (426)  at (0.0, 0.0) {$s_2$};
		\node [style=none] (427)  at (0.25, -0.25) {};
		\node [style=none] (428)  at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (424.center) to (425.center);
		\draw [style=none] (425.center) to (427.center);
		\draw [style=none] (427.center) to (428.center);
		\draw [style=none] (428.center) to (424.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.75, 0.25) {};
		\node [style=none] (1) at (-15.25, 0.25) {};
		\node [style=none] (2) at (-15.5, 0) {$s_1$};
		\node [style=none] (3) at (-15.25, -0.25) {};
		\node [style=none] (4) at (-15.75, -0.25) {};
		\node [style=none] (5) at (-14.75, 0) {=};
		\node [style=rn] (6) at (-10.25, 0) {};
		\node [style=gn] (7) at (-10.75, -0.5) {-$\frac{\pi}{4}$};
		\node [style=gn] (8) at (-10.25, -0.5) {};
		\node [style=rn] (9) at (-10.75, 0) {$\pi$};
		\node [style=none] (10) at (-14.25, 0.75) {};
		\node [style=none] (11) at (-13.75, 0.75) {};
		\node [style=none] (12) at (-14, 0.5) {$s_1$};
		\node [style=none] (13) at (-13.75, 0.25) {};
		\node [style=none] (14) at (-14.25, 0.25) {};
		\node [style=rn] (15) at (-14.25, -0.25) {};
		\node [style=gn] (16) at (-14.25, -0.75) {};
		\node [style=rn] (17) at (-13.75, -0.25) {};
		\node [style=gn] (18) at (-13.75, -0.75) {};
		\node [style=gn] (19) at (-13.25, -0.75) {};
		\node [style=none] (20) at (-12.75, 0) {=};
		\node [style=none] (21) at (-12.25, 0.75) {};
		\node [style=none] (22) at (-11.75, 0.75) {};
		\node [style=none] (23) at (-12, 0.5) {$s_1$};
		\node [style=none] (24) at (-11.75, 0.25) {};
		\node [style=none] (25) at (-12.25, 0.25) {};
		\node [style=rn] (26) at (-12.25, -0.25) {};
		\node [style=gn] (27) at (-12.25, -0.75) {};
		\node [style=rn] (28) at (-11.75, -0.25) {};
		\node [style=gn] (29) at (-11.75, -0.75) {};
		\node [style=gn] (30) at (-11.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (31) at (-11.25, -0.25) {$\pi$};
		\node [style=gn] (32) at (-11.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (33) at (-10.25, 1) {};
		\node [style=gn] (34) at (-10.75, 0.5) {};
		\node [style=gn] (35) at (-10.25, 0.5) {};
		\node [style=rn] (36) at (-10.75, 1) {$\frac{\pi}{2}$};
		\node [style=rn] (37) at (-7.25, 0) {};
		\node [style=gn] (38) at (-7.75, -0.5) {-$\frac{\pi}{2}$};
		\node [style=gn] (39) at (-7.25, -0.5) {};
		\node [style=rn] (40) at (-7.75, 0) {$\pi$};
		\node [style=none] (41) at (-9.75, 0) {=};
		\node [style=none] (42) at (-9.25, 0.75) {};
		\node [style=none] (43) at (-8.75, 0.75) {};
		\node [style=none] (44) at (-9, 0.5) {$s_1$};
		\node [style=none] (45) at (-8.75, 0.25) {};
		\node [style=none] (46) at (-9.25, 0.25) {};
		\node [style=rn] (47) at (-9.25, -0.25) {};
		\node [style=gn] (48) at (-9.25, -0.75) {};
		\node [style=rn] (49) at (-8.75, -0.25) {};
		\node [style=gn] (50) at (-8.75, -0.75) {};
		\node [style=gn] (51) at (-8.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (52) at (-8.25, -0.25) {$\pi$};
		\node [style=gn] (53) at (-8.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (54) at (-7.25, 1) {};
		\node [style=gn] (56) at (-7.25, 0.5) {};
		\node [style=rn] (57) at (-7.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (58) at (-7.75, 2) {$\frac{\pi}{4}$};
		\node [style=rn] (59) at (-7.75, 1.5) {$\pi$};
		\node [style=gn] (60) at (-7.75, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (62) at (-5, -0.75) {-$\frac{\pi}{2}$};
		\node [style=rn] (64) at (-5, -0.25) {$\pi$};
		\node [style=none] (65) at (-6.5, 0) {=};
		\node [style=none] (66) at (-6, 0.75) {};
		\node [style=none] (67) at (-5.5, 0.75) {};
		\node [style=none] (68) at (-5.75, 0.5) {$s_1$};
		\node [style=none] (69) at (-5.5, 0.25) {};
		\node [style=none] (70) at (-6, 0.25) {};
		\node [style=rn] (71) at (-6, -0.25) {};
		\node [style=gn] (72) at (-6, -0.75) {};
		\node [style=rn] (73) at (-5.5, -0.25) {};
		\node [style=gn] (74) at (-5.5, -0.75) {};
		\node [style=gn] (75) at (-4, 2) {$\frac{\pi}{4}$};
		\node [style=rn] (76) at (-4.5, 1.75) {$\pi$};
		\node [style=gn] (77) at (-4, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (78) at (-5.5, 1.75) {};
		\node [style=gn] (79) at (-5.5, 1.25) {};
		\node [style=rn] (80) at (-5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (81) at (-4.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (82) at (-5, 1.25) {$\pi$};
		\node [style=gn] (83) at (-5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (84) at (-5, 1.75) {};
		\node [style=rn] (85) at (-5, 2.25) {};
		\node [style=gn] (87) at (-1.5, -0.75) {-$\frac{\pi}{2}$};
		\node [style=rn] (89) at (-1.5, -0.25) {$\pi$};
		\node [style=none] (90) at (-3, 0) {=};
		\node [style=none] (91) at (-2.5, 0.75) {};
		\node [style=none] (92) at (-2, 0.75) {};
		\node [style=none] (93) at (-2.25, 0.5) {$s_1$};
		\node [style=none] (94) at (-2, 0.25) {};
		\node [style=none] (95) at (-2.5, 0.25) {};
		\node [style=rn] (96) at (-2.5, -0.25) {};
		\node [style=gn] (97) at (-2.5, -0.75) {};
		\node [style=rn] (98) at (-2, -0.25) {};
		\node [style=gn] (99) at (-2, -0.75) {};
		\node [style=rn] (103) at (-2, 1.75) {};
		\node [style=gn] (104) at (-2, 1.25) {};
		\node [style=rn] (105) at (-1.5, 0.25) {};
		\node [style=rn] (110) at (-1.5, 3.25) {};
		\node [style=gn] (111) at (-1.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (112) at (-1.5, 1.25) {$\beta_1$};
		\node [style=gn] (113) at (-1.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (114) at (-1, 1.75) {$\gamma$};
		\node [style=gn] (115) at (-1.5, 2.75) {$\frac{\pi}{2}$};
		\node [style=rn] (116) at (-1.5, 2.25) {$\beta_1$};
		\node [style=none] (117) at (-1, 1.25) {};
		\node [style=none] (118) at (-0.5, 1.25) {};
		\node [style=none] (119) at (-0.75, 1) {$s_2$};
		\node [style=none] (120) at (-0.5, 0.75) {};
		\node [style=none] (121) at (-1, 0.75) {};
		\node [style=gn] (123) at (2, -0.75) {-$\frac{\pi}{2}$};
		\node [style=rn] (125) at (2, -0.25) {$\pi$};
		\node [style=none] (126) at (0.5, 0) {=};
		\node [style=rn] (132) at (1, -0.25) {};
		\node [style=gn] (133) at (1, -0.75) {};
		\node [style=rn] (134) at (1.5, -0.25) {};
		\node [style=gn] (135) at (1.5, -0.75) {};
		\node [style=rn] (136) at (1.5, 1.75) {};
		\node [style=gn] (137) at (1.5, 1.25) {};
		\node [style=rn] (138) at (2.5, 0.25) {};
		\node [style=rn] (139) at (2.5, 3.25) {};
		\node [style=none] (146) at (1, 0.75) {};
		\node [style=none] (147) at (1.5, 0.75) {};
		\node [style=none] (148) at (1.25, 0.5) {$s_2$};
		\node [style=none] (149) at (1.5, 0.25) {};
		\node [style=none] (150) at (1, 0.25) {};
		\node [style=gn] (151) at (2.5, 2.75) {};
		\node [style=rn] (152) at (3, 2.75) {};
		\node [style=gn] (153) at (3.25, 3.25) {$\frac{\pi}{4}$};
		\node [style=gn] (154) at (3.25, 2.25) {$\frac{\pi}{4}$};
		\node [style=rn] (155) at (2.5, 2.25) {};
		\node [style=gn] (156) at (2, 2.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (157) at (2.5, 1.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (158) at (3.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (159) at (3.25, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (160) at (2.5, 0.75) {};
		\node [style=rn] (161) at (3, 0.75) {};
		\node [style=gn] (162) at (2, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (163) at (2.5, 1.25) {};
		\node [style=gn] (165) at (5.75, -0.75) {-$\frac{\pi}{2}$};
		\node [style=rn] (167) at (5.75, -0.25) {$\pi$};
		\node [style=none] (168) at (4.25, 0) {=};
		\node [style=rn] (169) at (4.75, -0.25) {};
		\node [style=gn] (170) at (4.75, -0.75) {};
		\node [style=rn] (171) at (5.25, -0.25) {};
		\node [style=gn] (172) at (5.25, -0.75) {};
		\node [style=rn] (173) at (5.25, 1.75) {};
		\node [style=gn] (174) at (5.25, 1.25) {};
		\node [style=none] (177) at (4.75, 0.75) {};
		\node [style=none] (178) at (5.25, 0.75) {};
		\node [style=none] (179) at (5, 0.5) {$s_2$};
		\node [style=none] (180) at (5.25, 0.25) {};
		\node [style=none] (181) at (4.75, 0.25) {};
		\node [style=rn] (183) at (6.75, 2.75) {};
		\node [style=gn] (184) at (7, 3.25) {$\frac{\pi}{4}$};
		\node [style=gn] (185) at (7, 2.25) {$\frac{\pi}{4}$};
		\node [style=rn] (186) at (6.25, 2.25) {};
		\node [style=gn] (187) at (5.75, 2.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (188) at (6.25, 1.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (189) at (7, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (190) at (7, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (192) at (6.75, 0.75) {};
		\node [style=gn] (193) at (5.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (194) at (6.25, 1.25) {};
		\node [style=rn] (195) at (4.75, 2.75) {};
		\node [style=gn] (196) at (4.75, 2.25) {};
		\node [style=rn] (197) at (5.25, 2.75) {};
		\node [style=gn] (198) at (5.25, 2.25) {};
		\node [style=gn] (199) at (9.5, -0.75) {-$\frac{\pi}{2}$};
		\node [style=rn] (200) at (9.5, -0.25) {$\pi$};
		\node [style=none] (201) at (8, 0) {=};
		\node [style=rn] (202) at (8.5, -0.25) {};
		\node [style=gn] (203) at (8.5, -0.75) {};
		\node [style=rn] (204) at (9, -0.25) {};
		\node [style=gn] (205) at (9, -0.75) {};
		\node [style=rn] (206) at (8.5, 1.75) {};
		\node [style=gn] (207) at (8.5, 1.25) {};
		\node [style=none] (208) at (8.5, 0.75) {};
		\node [style=none] (209) at (9, 0.75) {};
		\node [style=none] (210) at (8.75, 0.5) {$s_2$};
		\node [style=none] (211) at (9, 0.25) {};
		\node [style=none] (212) at (8.5, 0.25) {};
		\node [style=gn] (214) at (9.75, 2.25) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (218) at (9.25, 1.5) {};
		\node [style=rn] (224) at (8.5, 2.75) {};
		\node [style=gn] (225) at (8.5, 2.25) {};
		\node [style=rn] (226) at (9, 2.75) {};
		\node [style=gn] (227) at (9, 2.25) {};
		\node [style=gn] (228) at (9.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (229) at (12.25, -0.75) {-$\frac{\pi}{2}$};
		\node [style=rn] (230) at (12.25, -0.25) {$\pi$};
		\node [style=none] (231) at (10.75, 0) {=};
		\node [style=rn] (232) at (11.25, -0.25) {};
		\node [style=gn] (233) at (11.25, -0.75) {};
		\node [style=rn] (234) at (11.75, -0.25) {};
		\node [style=gn] (235) at (11.75, -0.75) {};
		\node [style=rn] (236) at (11.25, 1.75) {};
		\node [style=gn] (237) at (11.25, 1.25) {};
		\node [style=none] (238) at (11.25, 0.75) {};
		\node [style=none] (239) at (11.75, 0.75) {};
		\node [style=none] (240) at (11.5, 0.5) {$s_2$};
		\node [style=none] (241) at (11.75, 0.25) {};
		\node [style=none] (242) at (11.25, 0.25) {};
		\node [style=gn] (250) at (12.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (251) at (12.25, 1) {$\pi$};
		\node [style=gn] (252) at (12.25, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (253) at (12.25, 2) {$\pi$};
		\node [style=none] (256) at (13.25, 0) {=};
		\node [style=none] (263) at (13.75, 0.75) {};
		\node [style=none] (264) at (14.25, 0.75) {};
		\node [style=none] (265) at (14, 0.5) {$s_2$};
		\node [style=none] (266) at (14.25, 0.25) {};
		\node [style=none] (267) at (13.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw (7) to (9);
		\draw [style=none, bend left] (8) to (6);
		\draw [style=none, bend right] (8) to (6);
		\draw [style=none] (6) to (8);
		\draw [style=none] (14.center) to (10.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none, bend left] (16) to (15);
		\draw [style=none, bend right] (16) to (15);
		\draw [style=none] (15) to (16);
		\draw [style=none, bend left] (18) to (17);
		\draw [style=none, bend right] (18) to (17);
		\draw [style=none] (17) to (18);
		\draw [style=none] (25.center) to (21.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (24.center);
		\draw [style=none] (24.center) to (25.center);
		\draw [style=none, bend left] (27) to (26);
		\draw [style=none, bend right] (27) to (26);
		\draw [style=none] (26) to (27);
		\draw [style=none, bend left] (29) to (28);
		\draw [style=none, bend right] (29) to (28);
		\draw [style=none] (28) to (29);
		\draw (30) to (32);
		\draw (34) to (36);
		\draw [style=none, bend left] (35) to (33);
		\draw [style=none, bend right] (35) to (33);
		\draw [style=none] (33) to (35);
		\draw (38) to (40);
		\draw [style=none, bend left] (39) to (37);
		\draw [style=none, bend right] (39) to (37);
		\draw [style=none] (37) to (39);
		\draw [style=none] (46.center) to (42.center);
		\draw [style=none] (42.center) to (43.center);
		\draw [style=none] (43.center) to (45.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none, bend left] (48) to (47);
		\draw [style=none, bend right] (48) to (47);
		\draw [style=none] (47) to (48);
		\draw [style=none, bend left] (50) to (49);
		\draw [style=none, bend right] (50) to (49);
		\draw [style=none] (49) to (50);
		\draw (51) to (53);
		\draw [style=none, bend left] (56) to (54);
		\draw [style=none, bend right] (56) to (54);
		\draw [style=none] (54) to (56);
		\draw (58) to (60);
		\draw (60) to (57);
		\draw (62) to (64);
		\draw [style=none] (70.center) to (66.center);
		\draw [style=none] (66.center) to (67.center);
		\draw [style=none] (67.center) to (69.center);
		\draw [style=none] (69.center) to (70.center);
		\draw [style=none, bend left] (72) to (71);
		\draw [style=none, bend right] (72) to (71);
		\draw [style=none] (71) to (72);
		\draw [style=none, bend left] (74) to (73);
		\draw [style=none, bend right] (74) to (73);
		\draw [style=none] (73) to (74);
		\draw [style=none, bend left] (79) to (78);
		\draw [style=none, bend right] (79) to (78);
		\draw [style=none] (78) to (79);
		\draw (83) to (80);
		\draw (85) to (83);
		\draw (84) to (76);
		\draw (76) to (75);
		\draw (76) to (77);
		\draw (81) to (82);
		\draw (87) to (89);
		\draw [style=none] (95.center) to (91.center);
		\draw [style=none] (91.center) to (92.center);
		\draw [style=none] (92.center) to (94.center);
		\draw [style=none] (94.center) to (95.center);
		\draw [style=none, bend left] (97) to (96);
		\draw [style=none, bend right] (97) to (96);
		\draw [style=none] (96) to (97);
		\draw [style=none, bend left] (99) to (98);
		\draw [style=none, bend right] (99) to (98);
		\draw [style=none] (98) to (99);
		\draw [style=none, bend left] (104) to (103);
		\draw [style=none, bend right] (104) to (103);
		\draw [style=none] (103) to (104);
		\draw [style=none] (111) to (114);
		\draw (110) to (105);
		\draw [style=none] (121.center) to (117.center);
		\draw [style=none] (117.center) to (118.center);
		\draw [style=none] (118.center) to (120.center);
		\draw [style=none] (120.center) to (121.center);
		\draw (123) to (125);
		\draw [style=none, bend left] (133) to (132);
		\draw [style=none, bend right] (133) to (132);
		\draw [style=none] (132) to (133);
		\draw [style=none, bend left] (135) to (134);
		\draw [style=none, bend right] (135) to (134);
		\draw [style=none] (134) to (135);
		\draw [style=none, bend left] (137) to (136);
		\draw [style=none, bend right] (137) to (136);
		\draw [style=none] (136) to (137);
		\draw (139) to (138);
		\draw [style=none] (150.center) to (146.center);
		\draw [style=none] (146.center) to (147.center);
		\draw [style=none] (147.center) to (149.center);
		\draw [style=none] (149.center) to (150.center);
		\draw [style=none] (153) to (152);
		\draw [style=none] (152) to (151);
		\draw [style=none] (152) to (154);
		\draw [style=none] (156) to (155);
		\draw [style=none] (159) to (161);
		\draw [style=none] (161) to (160);
		\draw [style=none] (161) to (158);
		\draw [style=none] (162) to (163);
		\draw (151) to (160);
		\draw (165) to (167);
		\draw [style=none, bend left] (170) to (169);
		\draw [style=none, bend right] (170) to (169);
		\draw [style=none] (169) to (170);
		\draw [style=none, bend left] (172) to (171);
		\draw [style=none, bend right] (172) to (171);
		\draw [style=none] (171) to (172);
		\draw [style=none, bend left] (174) to (173);
		\draw [style=none, bend right] (174) to (173);
		\draw [style=none] (173) to (174);
		\draw [style=none] (181.center) to (177.center);
		\draw [style=none] (177.center) to (178.center);
		\draw [style=none] (178.center) to (180.center);
		\draw [style=none] (180.center) to (181.center);
		\draw [style=none] (184) to (183);
		\draw [style=none] (183) to (185);
		\draw [style=none] (187) to (186);
		\draw [style=none] (190) to (192);
		\draw [style=none] (192) to (189);
		\draw [style=none] (193) to (194);
		\draw (186) to (194);
		\draw [style=none, bend left] (196) to (195);
		\draw [style=none, bend right] (196) to (195);
		\draw [style=none] (195) to (196);
		\draw [style=none, bend left] (198) to (197);
		\draw [style=none, bend right] (198) to (197);
		\draw [style=none] (197) to (198);
		\draw (199) to (200);
		\draw [style=none, bend left] (203) to (202);
		\draw [style=none, bend right] (203) to (202);
		\draw [style=none] (202) to (203);
		\draw [style=none, bend left] (205) to (204);
		\draw [style=none, bend right] (205) to (204);
		\draw [style=none] (204) to (205);
		\draw [style=none, bend left] (207) to (206);
		\draw [style=none, bend right] (207) to (206);
		\draw [style=none] (206) to (207);
		\draw [style=none] (212.center) to (208.center);
		\draw [style=none] (208.center) to (209.center);
		\draw [style=none] (209.center) to (211.center);
		\draw [style=none] (211.center) to (212.center);
		\draw [style=none, bend left] (225) to (224);
		\draw [style=none, bend right] (225) to (224);
		\draw [style=none] (224) to (225);
		\draw [style=none, bend left] (227) to (226);
		\draw [style=none, bend right] (227) to (226);
		\draw [style=none] (226) to (227);
		\draw (229) to (230);
		\draw [style=none, bend left] (233) to (232);
		\draw [style=none, bend right] (233) to (232);
		\draw [style=none] (232) to (233);
		\draw [style=none, bend left] (235) to (234);
		\draw [style=none, bend right] (235) to (234);
		\draw [style=none] (234) to (235);
		\draw [style=none, bend left] (237) to (236);
		\draw [style=none, bend right] (237) to (236);
		\draw [style=none] (236) to (237);
		\draw [style=none] (242.center) to (238.center);
		\draw [style=none] (238.center) to (239.center);
		\draw [style=none] (239.center) to (241.center);
		\draw [style=none] (241.center) to (242.center);
		\draw (250) to (251);
		\draw (252) to (253);
		\draw [style=none] (267.center) to (263.center);
		\draw [style=none] (263.center) to (264.center);
		\draw [style=none] (264.center) to (266.center);
		\draw [style=none] (266.center) to (267.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BW-proof-scalars/BW-proof-scalars_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.25, 0.25) {};
		\node [style=none] (1)  at (0.25, 0.25) {};
		\node [style=none] (2)  at (0.0, 0.0) {$s_1$};
		\node [style=none] (3)  at (0.25, -0.25) {};
		\node [style=none] (4)  at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars/BW-proof-scalars_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10)  at (-0.5, 0.75) {};
		\node [style=none] (11)  at (0.0, 0.75) {};
		\node [style=none] (12)  at (-0.25, 0.5) {$s_1$};
		\node [style=none] (13)  at (0.0, 0.25) {};
		\node [style=none] (14)  at (-0.5, 0.25) {};
		\node [style=rn] (15)  at (-0.5, -0.25) {};
		\node [style=gn] (16)  at (-0.5, -0.75) {};
		\node [style=rn] (17)  at (0.0, -0.25) {};
		\node [style=gn] (18)  at (0.0, -0.75) {};
		\node [style=gn] (19)  at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (14.center) to (10.center);
		\draw [style=none] (15) to (16);
		\draw [style=none, bend left] (16) to (15);
		\draw [style=none, bend right] (16) to (15);
		\draw [style=none] (17) to (18);
		\draw [style=none, bend left] (18) to (17);
		\draw [style=none, bend right] (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars/BW-proof-scalars_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (6)  at (1.0, -0.125) {};
		\node [style=gn] (7)  at (0.5, -0.625) {-$\frac{\pi}{4}$};
		\node [style=gn] (8)  at (1.0, -0.625) {};
		\node [style=rn] (9)  at (0.5, -0.125) {$\pi$};
		\node [style=none] (21)  at (-1.0, 0.625) {};
		\node [style=none] (22)  at (-0.5, 0.625) {};
		\node [style=none] (23)  at (-0.75, 0.375) {$s_1$};
		\node [style=none] (24)  at (-0.5, 0.125) {};
		\node [style=none] (25)  at (-1.0, 0.125) {};
		\node [style=rn] (26)  at (-1.0, -0.375) {};
		\node [style=gn] (27)  at (-1.0, -0.875) {};
		\node [style=rn] (28)  at (-0.5, -0.375) {};
		\node [style=gn] (29)  at (-0.5, -0.875) {};
		\node [style=gn] (30)  at (0.0, 0.125) {$\frac{\pi}{4}$};
		\node [style=rn] (31)  at (0.0, -0.375) {$\pi$};
		\node [style=gn] (32)  at (0.0, -0.875) {$\frac{\pi}{4}$};
		\node [style=rn] (33)  at (1.0, 0.875) {};
		\node [style=gn] (34)  at (0.5, 0.375) {};
		\node [style=gn] (35)  at (1.0, 0.375) {};
		\node [style=rn] (36)  at (0.5, 0.875) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (8);
		\draw (7) to (9);
		\draw [style=none, bend left] (8) to (6);
		\draw [style=none, bend right] (8) to (6);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (24.center);
		\draw [style=none] (24.center) to (25.center);
		\draw [style=none] (25.center) to (21.center);
		\draw [style=none] (26) to (27);
		\draw [style=none, bend left] (27) to (26);
		\draw [style=none, bend right] (27) to (26);
		\draw [style=none] (28) to (29);
		\draw [style=none, bend left] (29) to (28);
		\draw [style=none, bend right] (29) to (28);
		\draw (30) to (32);
		\draw [style=none] (33) to (35);
		\draw (34) to (36);
		\draw [style=none, bend left] (35) to (33);
		\draw [style=none, bend right] (35) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars/BW-proof-scalars_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (37)  at (1.0, -0.625) {};
		\node [style=gn] (38)  at (0.5, -1.125) {-$\frac{\pi}{2}$};
		\node [style=gn] (39)  at (1.0, -1.125) {};
		\node [style=rn] (40)  at (0.5, -0.625) {$\pi$};
		\node [style=none] (42)  at (-1.0, 0.125) {};
		\node [style=none] (43)  at (-0.5, 0.125) {};
		\node [style=none] (44)  at (-0.75, -0.125) {$s_1$};
		\node [style=none] (45)  at (-0.5, -0.375) {};
		\node [style=none] (46)  at (-1.0, -0.375) {};
		\node [style=rn] (47)  at (-1.0, -0.875) {};
		\node [style=gn] (48)  at (-1.0, -1.375) {};
		\node [style=rn] (49)  at (-0.5, -0.875) {};
		\node [style=gn] (50)  at (-0.5, -1.375) {};
		\node [style=gn] (51)  at (0.0, -0.375) {$\frac{\pi}{4}$};
		\node [style=rn] (52)  at (0.0, -0.875) {$\pi$};
		\node [style=gn] (53)  at (0.0, -1.375) {$\frac{\pi}{4}$};
		\node [style=rn] (54)  at (1.0, 0.375) {};
		\node [style=gn] (56)  at (1.0, -0.125) {};
		\node [style=rn] (57)  at (0.5, -0.125) {$\frac{\pi}{2}$};
		\node [style=gn] (58)  at (0.5, 1.375) {$\frac{\pi}{4}$};
		\node [style=rn] (59)  at (0.5, 0.875) {$\pi$};
		\node [style=gn] (60)  at (0.5, 0.375) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (37) to (39);
		\draw (38) to (40);
		\draw [style=none, bend left] (39) to (37);
		\draw [style=none, bend right] (39) to (37);
		\draw [style=none] (42.center) to (43.center);
		\draw [style=none] (43.center) to (45.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none] (46.center) to (42.center);
		\draw [style=none] (47) to (48);
		\draw [style=none, bend left] (48) to (47);
		\draw [style=none, bend right] (48) to (47);
		\draw [style=none] (49) to (50);
		\draw [style=none, bend left] (50) to (49);
		\draw [style=none, bend right] (50) to (49);
		\draw (51) to (53);
		\draw [style=none] (54) to (56);
		\draw [style=none, bend left] (56) to (54);
		\draw [style=none, bend right] (56) to (54);
		\draw (58) to (60);
		\draw (60) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars/BW-proof-scalars_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (62)  at (0.0, -1.5) {-$\frac{\pi}{2}$};
		\node [style=rn] (64)  at (0.0, -1.0) {$\pi$};
		\node [style=none] (66)  at (-1.0, 0.0) {};
		\node [style=none] (67)  at (-0.5, 0.0) {};
		\node [style=none] (68)  at (-0.75, -0.25) {$s_1$};
		\node [style=none] (69)  at (-0.5, -0.5) {};
		\node [style=none] (70)  at (-1.0, -0.5) {};
		\node [style=rn] (71)  at (-1.0, -1.0) {};
		\node [style=gn] (72)  at (-1.0, -1.5) {};
		\node [style=rn] (73)  at (-0.5, -1.0) {};
		\node [style=gn] (74)  at (-0.5, -1.5) {};
		\node [style=gn] (75)  at (1.0, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (76)  at (0.5, 1.0) {$\pi$};
		\node [style=gn] (77)  at (1.0, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (78)  at (-0.5, 1.0) {};
		\node [style=gn] (79)  at (-0.5, 0.5) {};
		\node [style=rn] (80)  at (0.0, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (81)  at (0.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (82)  at (0.0, 0.5) {$\pi$};
		\node [style=gn] (83)  at (0.0, 0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (84)  at (0.0, 1.0) {};
		\node [style=rn] (85)  at (0.0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (62) to (64);
		\draw [style=none] (66.center) to (67.center);
		\draw [style=none] (67.center) to (69.center);
		\draw [style=none] (69.center) to (70.center);
		\draw [style=none] (70.center) to (66.center);
		\draw [style=none] (71) to (72);
		\draw [style=none, bend left] (72) to (71);
		\draw [style=none, bend right] (72) to (71);
		\draw [style=none] (73) to (74);
		\draw [style=none, bend left] (74) to (73);
		\draw [style=none, bend right] (74) to (73);
		\draw (76) to (75);
		\draw (76) to (77);
		\draw [style=none] (78) to (79);
		\draw [style=none, bend left] (79) to (78);
		\draw [style=none, bend right] (79) to (78);
		\draw (81) to (82);
		\draw (83) to (80);
		\draw (84) to (76);
		\draw (85) to (83);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars/BW-proof-scalars_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (87)  at (0.0, -2.0) {-$\frac{\pi}{2}$};
		\node [style=rn] (89)  at (0.0, -1.5) {$\pi$};
		\node [style=none] (91)  at (-1.0, -0.5) {};
		\node [style=none] (92)  at (-0.5, -0.5) {};
		\node [style=none] (93)  at (-0.75, -0.75) {$s_1$};
		\node [style=none] (94)  at (-0.5, -1.0) {};
		\node [style=none] (95)  at (-1.0, -1.0) {};
		\node [style=rn] (96)  at (-1.0, -1.5) {};
		\node [style=gn] (97)  at (-1.0, -2.0) {};
		\node [style=rn] (98)  at (-0.5, -1.5) {};
		\node [style=gn] (99)  at (-0.5, -2.0) {};
		\node [style=rn] (103)  at (-0.5, 0.5) {};
		\node [style=gn] (104)  at (-0.5, 0.0) {};
		\node [style=rn] (105)  at (0.0, -1.0) {};
		\node [style=rn] (110)  at (0.0, 2.0) {};
		\node [style=gn] (111)  at (0.0, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (112)  at (0.0, 0.0) {$\beta_1$};
		\node [style=gn] (113)  at (0.0, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (114)  at (0.5, 0.5) {$\gamma$};
		\node [style=gn] (115)  at (0.0, 1.5) {$\frac{\pi}{2}$};
		\node [style=rn] (116)  at (0.0, 1.0) {$\beta_1$};
		\node [style=none] (117)  at (0.5, 0.0) {};
		\node [style=none] (118)  at (1.0, 0.0) {};
		\node [style=none] (119)  at (0.75, -0.25) {$s_2$};
		\node [style=none] (120)  at (1.0, -0.5) {};
		\node [style=none] (121)  at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87) to (89);
		\draw [style=none] (91.center) to (92.center);
		\draw [style=none] (92.center) to (94.center);
		\draw [style=none] (94.center) to (95.center);
		\draw [style=none] (95.center) to (91.center);
		\draw [style=none] (96) to (97);
		\draw [style=none, bend left] (97) to (96);
		\draw [style=none, bend right] (97) to (96);
		\draw [style=none] (98) to (99);
		\draw [style=none, bend left] (99) to (98);
		\draw [style=none, bend right] (99) to (98);
		\draw [style=none] (103) to (104);
		\draw [style=none, bend left] (104) to (103);
		\draw [style=none, bend right] (104) to (103);
		\draw (110) to (105);
		\draw [style=none] (111) to (114);
		\draw [style=none] (117.center) to (118.center);
		\draw [style=none] (118.center) to (120.center);
		\draw [style=none] (120.center) to (121.center);
		\draw [style=none] (121.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars/BW-proof-scalars_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (123)  at (-0.125, -2.0) {-$\frac{\pi}{2}$};
		\node [style=rn] (125)  at (-0.125, -1.5) {$\pi$};
		\node [style=rn] (132)  at (-1.125, -1.5) {};
		\node [style=gn] (133)  at (-1.125, -2.0) {};
		\node [style=rn] (134)  at (-0.625, -1.5) {};
		\node [style=gn] (135)  at (-0.625, -2.0) {};
		\node [style=rn] (136)  at (-0.625, 0.5) {};
		\node [style=gn] (137)  at (-0.625, 0.0) {};
		\node [style=rn] (138)  at (0.375, -1.0) {};
		\node [style=rn] (139)  at (0.375, 2.0) {};
		\node [style=none] (146)  at (-1.125, -0.5) {};
		\node [style=none] (147)  at (-0.625, -0.5) {};
		\node [style=none] (148)  at (-0.875, -0.75) {$s_2$};
		\node [style=none] (149)  at (-0.625, -1.0) {};
		\node [style=none] (150)  at (-1.125, -1.0) {};
		\node [style=gn] (151)  at (0.375, 1.5) {};
		\node [style=rn] (152)  at (0.875, 1.5) {};
		\node [style=gn] (153)  at (1.125, 2.0) {$\frac{\pi}{4}$};
		\node [style=gn] (154)  at (1.125, 1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (155)  at (0.375, 1.0) {};
		\node [style=gn] (156)  at (-0.125, 1.0) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (157)  at (0.375, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (158)  at (1.125, -1.0) {$\frac{\pi}{4}$};
		\node [style=gn] (159)  at (1.125, 0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (160)  at (0.375, -0.5) {};
		\node [style=rn] (161)  at (0.875, -0.5) {};
		\node [style=gn] (162)  at (-0.125, 0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (163)  at (0.375, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123) to (125);
		\draw [style=none] (132) to (133);
		\draw [style=none, bend left] (133) to (132);
		\draw [style=none, bend right] (133) to (132);
		\draw [style=none] (134) to (135);
		\draw [style=none, bend left] (135) to (134);
		\draw [style=none, bend right] (135) to (134);
		\draw [style=none] (136) to (137);
		\draw [style=none, bend left] (137) to (136);
		\draw [style=none, bend right] (137) to (136);
		\draw (139) to (138);
		\draw [style=none] (146.center) to (147.center);
		\draw [style=none] (147.center) to (149.center);
		\draw [style=none] (149.center) to (150.center);
		\draw [style=none] (150.center) to (146.center);
		\draw (151) to (160);
		\draw [style=none] (152) to (151);
		\draw [style=none] (152) to (154);
		\draw [style=none] (153) to (152);
		\draw [style=none] (156) to (155);
		\draw [style=none] (159) to (161);
		\draw [style=none] (161) to (160);
		\draw [style=none] (161) to (158);
		\draw [style=none] (162) to (163);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars/BW-proof-scalars_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (165)  at (-0.125, -2.0) {-$\frac{\pi}{2}$};
		\node [style=rn] (167)  at (-0.125, -1.5) {$\pi$};
		\node [style=rn] (169)  at (-1.125, -1.5) {};
		\node [style=gn] (170)  at (-1.125, -2.0) {};
		\node [style=rn] (171)  at (-0.625, -1.5) {};
		\node [style=gn] (172)  at (-0.625, -2.0) {};
		\node [style=rn] (173)  at (-0.625, 0.5) {};
		\node [style=gn] (174)  at (-0.625, 0.0) {};
		\node [style=none] (177)  at (-1.125, -0.5) {};
		\node [style=none] (178)  at (-0.625, -0.5) {};
		\node [style=none] (179)  at (-0.875, -0.75) {$s_2$};
		\node [style=none] (180)  at (-0.625, -1.0) {};
		\node [style=none] (181)  at (-1.125, -1.0) {};
		\node [style=rn] (183)  at (0.875, 1.5) {};
		\node [style=gn] (184)  at (1.125, 2.0) {$\frac{\pi}{4}$};
		\node [style=gn] (185)  at (1.125, 1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (186)  at (0.375, 1.0) {};
		\node [style=gn] (187)  at (-0.125, 1.0) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (188)  at (0.375, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (189)  at (1.125, -1.0) {$\frac{\pi}{4}$};
		\node [style=gn] (190)  at (1.125, 0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (192)  at (0.875, -0.5) {};
		\node [style=gn] (193)  at (-0.125, 0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (194)  at (0.375, 0.0) {};
		\node [style=rn] (195)  at (-1.125, 1.5) {};
		\node [style=gn] (196)  at (-1.125, 1.0) {};
		\node [style=rn] (197)  at (-0.625, 1.5) {};
		\node [style=gn] (198)  at (-0.625, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (165) to (167);
		\draw [style=none] (169) to (170);
		\draw [style=none, bend left] (170) to (169);
		\draw [style=none, bend right] (170) to (169);
		\draw [style=none] (171) to (172);
		\draw [style=none, bend left] (172) to (171);
		\draw [style=none, bend right] (172) to (171);
		\draw [style=none] (173) to (174);
		\draw [style=none, bend left] (174) to (173);
		\draw [style=none, bend right] (174) to (173);
		\draw [style=none] (177.center) to (178.center);
		\draw [style=none] (178.center) to (180.center);
		\draw [style=none] (180.center) to (181.center);
		\draw [style=none] (181.center) to (177.center);
		\draw [style=none] (183) to (185);
		\draw [style=none] (184) to (183);
		\draw (186) to (194);
		\draw [style=none] (187) to (186);
		\draw [style=none] (190) to (192);
		\draw [style=none] (192) to (189);
		\draw [style=none] (193) to (194);
		\draw [style=none] (195) to (196);
		\draw [style=none, bend left] (196) to (195);
		\draw [style=none, bend right] (196) to (195);
		\draw [style=none] (197) to (198);
		\draw [style=none, bend left] (198) to (197);
		\draw [style=none, bend right] (198) to (197);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars/BW-proof-scalars_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (199)  at (0.375, -1.75) {-$\frac{\pi}{2}$};
		\node [style=rn] (200)  at (0.375, -1.25) {$\pi$};
		\node [style=rn] (202)  at (-0.625, -1.25) {};
		\node [style=gn] (203)  at (-0.625, -1.75) {};
		\node [style=rn] (204)  at (-0.125, -1.25) {};
		\node [style=gn] (205)  at (-0.125, -1.75) {};
		\node [style=rn] (206)  at (-0.625, 0.75) {};
		\node [style=gn] (207)  at (-0.625, 0.25) {};
		\node [style=none] (208)  at (-0.625, -0.25) {};
		\node [style=none] (209)  at (-0.125, -0.25) {};
		\node [style=none] (210)  at (-0.375, -0.5) {$s_2$};
		\node [style=none] (211)  at (-0.125, -0.75) {};
		\node [style=none] (212)  at (-0.625, -0.75) {};
		\node [style=gn] (214)  at (0.625, 1.25) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (218)  at (0.125, 0.5) {};
		\node [style=rn] (224)  at (-0.625, 1.75) {};
		\node [style=gn] (225)  at (-0.625, 1.25) {};
		\node [style=rn] (226)  at (-0.125, 1.75) {};
		\node [style=gn] (227)  at (-0.125, 1.25) {};
		\node [style=gn] (228)  at (0.625, -0.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (199) to (200);
		\draw [style=none] (202) to (203);
		\draw [style=none, bend left] (203) to (202);
		\draw [style=none, bend right] (203) to (202);
		\draw [style=none] (204) to (205);
		\draw [style=none, bend left] (205) to (204);
		\draw [style=none, bend right] (205) to (204);
		\draw [style=none] (206) to (207);
		\draw [style=none, bend left] (207) to (206);
		\draw [style=none, bend right] (207) to (206);
		\draw [style=none] (208.center) to (209.center);
		\draw [style=none] (209.center) to (211.center);
		\draw [style=none] (211.center) to (212.center);
		\draw [style=none] (212.center) to (208.center);
		\draw [style=none] (224) to (225);
		\draw [style=none, bend left] (225) to (224);
		\draw [style=none, bend right] (225) to (224);
		\draw [style=none] (226) to (227);
		\draw [style=none, bend left] (227) to (226);
		\draw [style=none, bend right] (227) to (226);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars/BW-proof-scalars_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (229)  at (0.5, -1.375) {-$\frac{\pi}{2}$};
		\node [style=rn] (230)  at (0.5, -0.875) {$\pi$};
		\node [style=rn] (232)  at (-0.5, -0.875) {};
		\node [style=gn] (233)  at (-0.5, -1.375) {};
		\node [style=rn] (234)  at (0.0, -0.875) {};
		\node [style=gn] (235)  at (0.0, -1.375) {};
		\node [style=rn] (236)  at (-0.5, 1.125) {};
		\node [style=gn] (237)  at (-0.5, 0.625) {};
		\node [style=none] (238)  at (-0.5, 0.125) {};
		\node [style=none] (239)  at (0.0, 0.125) {};
		\node [style=none] (240)  at (-0.25, -0.125) {$s_2$};
		\node [style=none] (241)  at (0.0, -0.375) {};
		\node [style=none] (242)  at (-0.5, -0.375) {};
		\node [style=gn] (250)  at (0.5, -0.125) {$\frac{\pi}{4}$};
		\node [style=rn] (251)  at (0.5, 0.375) {$\pi$};
		\node [style=gn] (252)  at (0.5, 0.875) {$\frac{\pi}{4}$};
		\node [style=rn] (253)  at (0.5, 1.375) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (229) to (230);
		\draw [style=none] (232) to (233);
		\draw [style=none, bend left] (233) to (232);
		\draw [style=none, bend right] (233) to (232);
		\draw [style=none] (234) to (235);
		\draw [style=none, bend left] (235) to (234);
		\draw [style=none, bend right] (235) to (234);
		\draw [style=none] (236) to (237);
		\draw [style=none, bend left] (237) to (236);
		\draw [style=none, bend right] (237) to (236);
		\draw [style=none] (238.center) to (239.center);
		\draw [style=none] (239.center) to (241.center);
		\draw [style=none] (241.center) to (242.center);
		\draw [style=none] (242.center) to (238.center);
		\draw (250) to (251);
		\draw (252) to (253);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars/BW-proof-scalars_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (263)  at (-0.25, 0.25) {};
		\node [style=none] (264)  at (0.25, 0.25) {};
		\node [style=none] (265)  at (0.0, 0.0) {$s_2$};
		\node [style=none] (266)  at (0.25, -0.25) {};
		\node [style=none] (267)  at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (263.center) to (264.center);
		\draw [style=none] (264.center) to (266.center);
		\draw [style=none] (266.center) to (267.center);
		\draw [style=none] (267.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-proof-scalars/BW-proof-scalars_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (177)  at (0.25, -0.25) {};
		\node [style=none] (179)  at (0.25, 0.25) {};
		\node [style=none] (180)  at (0.0, 0.0) {$s_2$};
		\node [style=none] (181)  at (-0.25, 0.25) {};
		\node [style=none] (182)  at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (177.center) to (182.center);
		\draw [style=none] (179.center) to (177.center);
		\draw [style=none] (181.center) to (179.center);
		\draw [style=none] (182.center) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.25, 1) {};
		\node [style=rn] (1) at (-5.75, 1) {};
		\node [style=gn] (2) at (-5.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (3) at (-5.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (-6.25, 0.5) {};
		\node [style=gn] (5) at (-6.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (6) at (-6.25, -0) {$\frac{-\pi}{2}$};
		\node [style=none] (7) at (-6.25, 1.5) {};
		\node [style=gn] (8) at (-5.5, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (-5.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (10) at (-6.25, -1) {};
		\node [style=none] (11) at (-6.25, -1.5) {};
		\node [style=rn] (12) at (-5.75, -1) {};
		\node [style=gn] (13) at (-6.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (14) at (-6.25, -0.5) {};
		\node [style=none] (15) at (-4.75, -0) {=};
		\node [style=rn] (16) at (-1, -2) {};
		\node [style=rn] (17) at (-0.5, -2.5) {};
		\node [style=gn] (18) at (-1, -2.5) {};
		\node [style=none] (19) at (0.5, -0) {=};
		\node [style=rn] (20) at (-1, 1) {};
		\node [style=none] (21) at (-1, -3) {};
		\node [style=gn] (22) at (-1.5, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (23) at (-1, 1.5) {};
		\node [style=rn] (24) at (-0.5, 1.5) {};
		\node [style=gn] (25) at (-1.5, -2) {$\frac{\pi}{4}$};
		\node [style=none] (26) at (-1, 2) {};
		\node [style=gn, inner sep=-0.5pt] (27) at (-0.25, 2) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (28) at (-0.25, 1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (29) at (-0.25, -2) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (30) at (-0.25, -3) {$\frac{-\pi}{4}$};
		\node [style=gn] (31) at (-1, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (32) at (-1, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (33) at (-1, -0.5) {$\pi$};
		\node [style=rn] (34) at (-1, -1) {$\frac{\pi}{2}$};
		\node [style=gn] (35) at (-1, -1.5) {$\frac{\pi}{4}$};
		\node [style=none] (36) at (5.5, 0) {=};
		\node [style=none] (37) at (4, 2) {};
		\node [style=gn] (38) at (4, -0.5) {$\pi$};
		\node [style=none] (39) at (4, -3) {};
		\node [style=gn] (40) at (3.5, -0) {$\beta_2$};
		\node [style=rn] (41) at (4, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (42) at (4, 0.5) {};
		\node [style=rn] (43) at (4.5, 0.5) {$\beta_1$};
		\node [style=rn] (44) at (4, 1) {$\beta_1$};
		\node [style=gn] (45) at (4, 1.5) {$\frac{\pi}{2}$};
		\node [style=gn] (46) at (3.5, -1) {$\beta_2$};
		\node [style=rn] (47) at (4, -1) {$\frac{\pi}{2}$};
		\node [style=gn] (48) at (4, -1.5) {};
		\node [style=rn] (49) at (4.5, -1.5) {$\beta_1$};
		\node [style=rn] (50) at (4, -2) {$\beta_1$};
		\node [style=gn] (51) at (4, -2.5) {$\frac{\pi}{2}$};
		\node [style=rn] (52) at (9, 0.5) {$\beta_1$};
		\node [style=none] (53) at (9, 1.5) {};
		\node [style=rn] (54) at (9.5, -1) {$\beta_1$};
		\node [style=none] (55) at (10.25, 0) {=};
		\node [style=gn] (56) at (8.25, -1) {$\beta_2{+}\pi$};
		\node [style=rn] (57) at (9, -1.5) {$\beta_1$};
		\node [style=gn] (58) at (9, -0) {};
		\node [style=rn] (59) at (9, -0.5) {};
		\node [style=gn] (60) at (8.25, -0) {$\beta_2$};
		\node [style=gn] (61) at (9, 1) {$\frac{\pi}{2}$};
		\node [style=gn] (62) at (9, -1) {$\pi$};
		\node [style=gn] (63) at (9, -2) {$\frac{\pi}{2}$};
		\node [style=none] (64) at (9, -2.5) {};
		\node [style=rn] (65) at (9.5, -0) {$\beta_1$};
		\node [style=none] (66) at (13.75, -1.5) {};
		\node [style=rn] (67) at (13, 0.5) {$\beta_1$};
		\node [style=rn] (68) at (13.75, 0.5) {$\beta_1$};
		\node [style=rn] (69) at (13, -0.5) {-$\beta_1$};
		\node [style=rn] (70) at (13.75, -0.5) {$\beta_1$};
		\node [style=gn] (71) at (13.75, -0) {};
		\node [style=none] (72) at (13.75, 1.5) {};
		\node [style=none] (73) at (15, 0) {=};
		\node [style=gn] (74) at (13.75, -1) {$\frac{\pi}{2}$};
		\node [style=gn] (75) at (18.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (76) at (18.5, -0) {$\beta_1$};
		\node [style=none] (77) at (18.5, -1) {};
		\node [style=none] (78) at (18.5, 2) {};
		\node [style=gn] (79) at (18.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (80) at (18, 0.5) {$\gamma$};
		\node [style=none] (81) at (19.75, 0) {=};
		\node [style=none] (82) at (23.25, -1) {};
		\node [style=gn] (83) at (23.25, 1.5) {$\frac{\pi}{2}$};
		\node [style=gn] (84) at (23.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (85) at (22.75, -0.5) {$\gamma$};
		\node [style=none] (86) at (23.25, 3) {};
		\node [style=none] (87) at (24, -0) {=};
		\node [style=rn] (88) at (23.25, -0) {};
		\node [style=gn] (89) at (23.75, -0) {$\gamma_2$};
		\node [style=rn] (90) at (23.25, 1) {$\frac{\pi}{2}$};
		\node [style=gn] (91) at (23.25, 0.5) {$\gamma_3$};
		\node [style=gn] (92) at (27.75, -0) {$\gamma_2$};
		\node [style=rn] (93) at (26.75, -0.5) {$\gamma$};
		\node [style=none] (94) at (28, 0) {=};
		\node [style=gn] (95) at (27.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (96) at (27.25, 0.5) {$\gamma_3'$};
		\node [style=rn] (97) at (27.25, 0) {};
		\node [style=none] (98) at (27.25, -1) {};
		\node [style=none] (99) at (27.25, 2.5) {};
		\node [style={{H box}}] (100) at (27.25, 1) {};
		\node [style=none] (101) at (32, 0) {=};
		\node [style=none] (102) at (31.25, 1.75) {};
		\node [style={{H box}}] (103) at (31.25, -0.75) {};
		\node [style=none] (104) at (31.25, -1.25) {};
		\node [style=rn] (105) at (31.25, 0.75) {$\gamma_3''$};
		\node [style=gn] (106) at (31.25, 0.25) {};
		\node [style=gn] (107) at (30.75, -0.25) {$\beta_2$};
		\node [style=rn] (108) at (31.75, 0.25) {$\gamma_2$};
		\node [style=rn] (109) at (31.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (110) at (35.75, 0.25) {-$\gamma_2$};
		\node [style=rn] (111) at (35.25, -0.25) {};
		\node [style=gn] (112) at (35.25, 0.25) {};
		\node [style=rn] (113) at (35.25, 0.75) {-$\gamma_3''$};
		\node [style=none] (114) at (35.25, -1.75) {};
		\node [style=gn] (115) at (34.75, -0.25) {-$\beta_2$};
		\node [style=none] (116) at (36, 0) {=};
		\node [style=none] (117) at (35.25, 1.75) {};
		\node [style=gn] (118) at (35.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (119) at (37, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (120) at (37, 1.5) {};
		\node [style=rn] (121) at (37, 0.5) {$\gamma_4$};
		\node [style=none] (122) at (37, -1) {};
		\node [style=gn] (123) at (37, -0) {};
		\node [style=gn] (124) at (36.5, -0.5) {$\gamma_6$};
		\node [style=rn] (125) at (37.5, -0) {$\gamma_5$};
		\node [style=gn] (126) at (13.75, 1) {$\frac{\pi}{2}$};
		\node [style=gn] (127) at (18.5, 1.5) {$\frac{\pi}{2}$};
		\node [style=rn] (128) at (18.5, 1) {$\beta_1$};
		\node [style=rn] (129) at (23.25, 2) {$\beta_1$};
		\node [style=gn] (130) at (23.25, 2.5) {$\frac{\pi}{2}$};
		\node [style=rn] (131) at (27.25, 1.5) {$\beta_1$};
		\node [style=gn] (132) at (27.25, 2) {$\frac{\pi}{2}$};
		\node [style=gn] (133) at (31.25, 1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (134) at (35.25, 1.25) {-$\frac{\pi}{2}$};
		\node [style=rn] (135) at (35.25, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (136) at (37, 1) {-$\frac{\pi}{2}$};
		\node [style=none] (137) at (38, 0) {and};
		\node [style=rn] (138) at (39, 0.5) {$\gamma_4$};
		\node [style=rn] (139) at (39, -0.5) {};
		\node [style=rn] (140) at (39.5, 0) {$\gamma_5$};
		\node [style=none] (141) at (39, -1) {};
		\node [style=none] (142) at (39, 1) {};
		\node [style=gn] (143) at (39, 0) {};
		\node [style=gn] (144) at (38.5, -0.5) {$\gamma_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1);
		\draw [style=none] (1) to (0);
		\draw [style=none] (1) to (3);
		\draw [style=none] (5) to (4);
		\draw [style=none] (9) to (12);
		\draw [style=none] (12) to (10);
		\draw [style=none] (12) to (8);
		\draw [style=none] (13) to (14);
		\draw [style=none] (7.center) to (11.center);
		\draw [style=none] (24) to (23);
		\draw [style=none] (22) to (20);
		\draw [style=none] (17) to (18);
		\draw [style=none] (25) to (16);
		\draw [style=none] (26.center) to (21.center);
		\draw [style=none] (27) to (24);
		\draw [style=none] (24) to (28);
		\draw [style=none] (29) to (17);
		\draw [style=none] (17) to (30);
		\draw [style=none] (37.center) to (39.center);
		\draw (42) to (43);
		\draw (40) to (41);
		\draw (48) to (49);
		\draw (46) to (47);
		\draw [style=none] (53.center) to (64.center);
		\draw (58) to (65);
		\draw (62) to (54);
		\draw (56) to (59);
		\draw [style=none] (59) to (60);
		\draw [style=none] (72.center) to (66.center);
		\draw (71) to (69);
		\draw [style=none] (71) to (67);
		\draw [style=none] (78.center) to (77.center);
		\draw [style=none] (75) to (80);
		\draw [style=none] (86.center) to (82.center);
		\draw [style=none] (84) to (85);
		\draw (89) to (88);
		\draw [style=none] (99.center) to (98.center);
		\draw [style=none] (95) to (93);
		\draw (92) to (97);
		\draw [style=none] (102.center) to (104.center);
		\draw (106) to (108);
		\draw (107) to (109);
		\draw [style=none] (117.center) to (114.center);
		\draw (112) to (110);
		\draw (115) to (111);
		\draw [style=none] (120.center) to (122.center);
		\draw (123) to (125);
		\draw (124) to (119);
		\draw [style=none] (142.center) to (141.center);
		\draw (143) to (140);
		\draw (144) to (139);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof-LHS/BW-simplified-proof-LHS_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (-0.125, 1.0) {};
		\node [style=rn] (1)  at (0.375, 1.0) {};
		\node [style=gn] (2)  at (0.625, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (3)  at (0.625, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (4)  at (-0.125, 0.5) {};
		\node [style=gn] (5)  at (-0.625, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (6)  at (-0.125, -0.0) {$\frac{-\pi}{2}$};
		\node [style=none] (7)  at (-0.125, 1.5) {};
		\node [style=gn] (8)  at (0.625, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (9)  at (0.625, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (10)  at (-0.125, -1.0) {};
		\node [style=none] (11)  at (-0.125, -1.5) {};
		\node [style=rn] (12)  at (0.375, -1.0) {};
		\node [style=gn] (13)  at (-0.625, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (14)  at (-0.125, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (0);
		\draw [style=none] (1) to (3);
		\draw [style=none] (2) to (1);
		\draw [style=none] (5) to (4);
		\draw [style=none] (7.center) to (11.center);
		\draw [style=none] (9) to (12);
		\draw [style=none] (12) to (10);
		\draw [style=none] (12) to (8);
		\draw [style=none] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof-LHS/BW-simplified-proof-LHS_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (16)  at (-0.125, -1.5) {};
		\node [style=rn] (17)  at (0.375, -2.0) {};
		\node [style=gn] (18)  at (-0.125, -2.0) {};
		\node [style=rn] (20)  at (-0.125, 1.5) {};
		\node [style=none] (21)  at (-0.125, -2.5) {};
		\node [style=gn] (22)  at (-0.625, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (23)  at (-0.125, 2.0) {};
		\node [style=rn] (24)  at (0.375, 2.0) {};
		\node [style=gn] (25)  at (-0.625, -1.5) {$\frac{\pi}{4}$};
		\node [style=none] (26)  at (-0.125, 2.5) {};
		\node [style=gn, inner sep=-0.5pt] (27)  at (0.625, 2.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (28)  at (0.625, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (29)  at (0.625, -1.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (30)  at (0.625, -2.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (31)  at (-0.125, 1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (32)  at (-0.125, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (33)  at (-0.125, 0.0) {$\pi$};
		\node [style=rn] (34)  at (-0.125, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (35)  at (-0.125, -1.0) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (17) to (18);
		\draw [style=none] (17) to (30);
		\draw [style=none] (22) to (20);
		\draw [style=none] (24) to (23);
		\draw [style=none] (24) to (28);
		\draw [style=none] (25) to (16);
		\draw [style=none] (26.center) to (21.center);
		\draw [style=none] (27) to (24);
		\draw [style=none] (29) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof-LHS/BW-simplified-proof-LHS_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37)  at (0.0, 2.5) {};
		\node [style=gn] (38)  at (0.0, 0.0) {$\pi$};
		\node [style=none] (39)  at (0.0, -2.5) {};
		\node [style=gn] (40)  at (-0.5, 0.5) {$\beta_2$};
		\node [style=rn] (41)  at (0.0, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (42)  at (0.0, 1.0) {};
		\node [style=rn] (43)  at (0.5, 1.0) {$\beta_1$};
		\node [style=rn] (44)  at (0.0, 1.5) {$\beta_1$};
		\node [style=gn] (45)  at (0.0, 2.0) {$\frac{\pi}{2}$};
		\node [style=gn] (46)  at (-0.5, -0.5) {$\beta_2$};
		\node [style=rn] (47)  at (0.0, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (48)  at (0.0, -1.0) {};
		\node [style=rn] (49)  at (0.5, -1.0) {$\beta_1$};
		\node [style=rn] (50)  at (0.0, -1.5) {$\beta_1$};
		\node [style=gn] (51)  at (0.0, -2.0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (37.center) to (39.center);
		\draw (40) to (41);
		\draw (42) to (43);
		\draw (46) to (47);
		\draw (48) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof-LHS/BW-simplified-proof-LHS_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (52)  at (0.125, 1.0) {$\beta_1$};
		\node [style=none] (53)  at (0.125, 2.0) {};
		\node [style=rn] (54)  at (0.625, -0.5) {$\beta_1$};
		\node [style=gn] (56)  at (-0.625, -0.5) {$\beta_2{+}\pi$};
		\node [style=rn] (57)  at (0.125, -1.0) {$\beta_1$};
		\node [style=gn] (58)  at (0.125, 0.5) {};
		\node [style=rn] (59)  at (0.125, 0.0) {};
		\node [style=gn] (60)  at (-0.625, 0.5) {$\beta_2$};
		\node [style=gn] (61)  at (0.125, 1.5) {$\frac{\pi}{2}$};
		\node [style=gn] (62)  at (0.125, -0.5) {$\pi$};
		\node [style=gn] (63)  at (0.125, -1.5) {$\frac{\pi}{2}$};
		\node [style=none] (64)  at (0.125, -2.0) {};
		\node [style=rn] (65)  at (0.625, 0.5) {$\beta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (53.center) to (64.center);
		\draw (56) to (59);
		\draw (58) to (65);
		\draw [style=none] (59) to (60);
		\draw (62) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof-LHS/BW-simplified-proof-LHS_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66)  at (0.375, -1.5) {};
		\node [style=rn] (67)  at (-0.375, 0.5) {$\beta_1$};
		\node [style=rn] (68)  at (0.375, 0.5) {$\beta_1$};
		\node [style=rn] (69)  at (-0.375, -0.5) {-$\beta_1$};
		\node [style=rn] (70)  at (0.375, -0.5) {$\beta_1$};
		\node [style=gn] (71)  at (0.375, -0.0) {};
		\node [style=none] (72)  at (0.375, 1.5) {};
		\node [style=gn] (74)  at (0.375, -1.0) {$\frac{\pi}{2}$};
		\node [style=gn] (126)  at (0.375, 1.0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71) to (69);
		\draw [style=none] (71) to (67);
		\draw [style=none] (72.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof-LHS/BW-simplified-proof-LHS_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (75)  at (0.25, 0.0) {$\frac{\pi}{2}$};
		\node [style=rn] (76)  at (0.25, -0.5) {$\beta_1$};
		\node [style=none] (77)  at (0.25, -1.5) {};
		\node [style=none] (78)  at (0.25, 1.5) {};
		\node [style=gn] (79)  at (0.25, -1.0) {$\frac{\pi}{2}$};
		\node [style=rn] (80)  at (-0.25, 0.0) {$\gamma$};
		\node [style=gn] (127)  at (0.25, 1.0) {$\frac{\pi}{2}$};
		\node [style=rn] (128)  at (0.25, 0.5) {$\beta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (75) to (80);
		\draw [style=none] (78.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof-LHS/BW-simplified-proof-LHS_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82)  at (0.0, -2.0) {};
		\node [style=gn] (83)  at (0.0, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (84)  at (0.0, -1.5) {$\frac{\pi}{2}$};
		\node [style=rn] (85)  at (-0.5, -1.5) {$\gamma$};
		\node [style=none] (86)  at (0.0, 2.0) {};
		\node [style=rn] (88)  at (0.0, -1.0) {};
		\node [style=gn] (89)  at (0.5, -1.0) {$\gamma_2$};
		\node [style=rn] (90)  at (0.0, 0.0) {$\frac{\pi}{2}$};
		\node [style=gn] (91)  at (0.0, -0.5) {$\gamma_3$};
		\node [style=rn] (129)  at (0.0, 1.0) {$\beta_1$};
		\node [style=gn] (130)  at (0.0, 1.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (84) to (85);
		\draw [style=none] (86.center) to (82.center);
		\draw (89) to (88);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof-LHS/BW-simplified-proof-LHS_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (92)  at (0.5, -0.75) {$\gamma_2$};
		\node [style=rn] (93)  at (-0.5, -1.25) {$\gamma$};
		\node [style=gn] (95)  at (0.0, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (96)  at (0.0, -0.25) {$\gamma_3'$};
		\node [style=rn] (97)  at (0.0, -0.75) {};
		\node [style=none] (98)  at (0.0, -1.75) {};
		\node [style=none] (99)  at (0.0, 1.75) {};
		\node [style={{H box}}] (100)  at (0.0, 0.25) {};
		\node [style=rn] (131)  at (0.0, 0.75) {$\beta_1$};
		\node [style=gn] (132)  at (0.0, 1.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (92) to (97);
		\draw [style=none] (95) to (93);
		\draw [style=none] (99.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof-LHS/BW-simplified-proof-LHS_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102)  at (0.0, 1.5) {};
		\node [style={{H box}}] (103)  at (0.0, -1.0) {};
		\node [style=none] (104)  at (0.0, -1.5) {};
		\node [style=rn] (105)  at (0.0, 0.5) {$\gamma_3''$};
		\node [style=gn] (106)  at (0.0, 0.0) {};
		\node [style=gn] (107)  at (-0.5, -0.5) {$\beta_2$};
		\node [style=rn] (108)  at (0.5, 0.0) {$\gamma_2$};
		\node [style=rn] (109)  at (0.0, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (133)  at (0.0, 1.0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (102.center) to (104.center);
		\draw (106) to (108);
		\draw (107) to (109);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof-LHS/BW-simplified-proof-LHS_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (110)  at (0.5, 0.25) {-$\gamma_2$};
		\node [style=rn] (111)  at (0.0, -0.25) {};
		\node [style=gn] (112)  at (0.0, 0.25) {};
		\node [style=rn] (113)  at (0.0, 0.75) {-$\gamma_3''$};
		\node [style=none] (114)  at (0.0, -1.75) {};
		\node [style=gn] (115)  at (-0.5, -0.25) {-$\beta_2$};
		\node [style=none] (117)  at (0.0, 1.75) {};
		\node [style=gn] (118)  at (0.0, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (134)  at (0.0, 1.25) {-$\frac{\pi}{2}$};
		\node [style=rn] (135)  at (0.0, -1.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112) to (110);
		\draw (115) to (111);
		\draw [style=none] (117.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof-LHS/BW-simplified-proof-LHS_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (119)  at (0.0, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (120)  at (0.0, 1.25) {};
		\node [style=rn] (121)  at (0.0, 0.25) {$\gamma_4$};
		\node [style=none] (122)  at (0.0, -1.25) {};
		\node [style=gn] (123)  at (0.0, -0.25) {};
		\node [style=gn] (124)  at (-0.5, -0.75) {$\gamma_6$};
		\node [style=rn] (125)  at (0.5, -0.25) {$\gamma_5$};
		\node [style=gn] (136)  at (0.0, 0.75) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (120.center) to (122.center);
		\draw (123) to (125);
		\draw (124) to (119);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof-LHS/BW-simplified-proof-LHS_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (138)  at (0.0, 0.5) {$\gamma_4$};
		\node [style=rn] (139)  at (0.0, -0.5) {};
		\node [style=rn] (140)  at (0.5, 0.0) {$\gamma_5$};
		\node [style=none] (141)  at (0.0, -1.0) {};
		\node [style=none] (142)  at (0.0, 1.0) {};
		\node [style=gn] (143)  at (0.0, 0.0) {};
		\node [style=gn] (144)  at (-0.5, -0.5) {$\gamma_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (142.center) to (141.center);
		\draw (143) to (140);
		\draw (144) to (139);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.25) {};
		\node [style=gn] (1) at (-2.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (-3.5, 0.25) {$\pi$};
		\node [style=rn] (3) at (-3.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-4, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (-3.5, -1.25) {};
		\node [style=gn] (6) at (-2.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (7) at (-3, 0.75) {$\pi$};
		\node [style=gn] (8) at (-3.5, 0.75) {};
		\node [style=gn] (9) at (-3.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (10) at (1.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (11) at (1.75, 0.25) {};
		\node [style=gn] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (1.75, 1.75) {};
		\node [style=rn] (14) at (1.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (15) at (0.5, -0) {=};
		\node [style=none] (16) at (1.75, -1.25) {};
		\node [style=gn] (17) at (1.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (18) at (1.75, 1.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (19) at (2.5, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (20) at (2.5, 0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (21) at (2.25, 0.75) {};
		\node [style=none] (22) at (5.5, 0) {=};
		\node [style=none] (23) at (6.75, 1.75) {};
		\node [style=rn] (24) at (6.75, 1.25) {$\pi$};
		\node [style=none] (25) at (6.75, -1.25) {};
		\node [style=gn] (26) at (6.25, -0.75) {$\beta_2$};
		\node [style=rn] (27) at (6.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (28) at (6.75, -0.25) {};
		\node [style=rn] (29) at (7.25, -0.25) {$\beta_1$};
		\node [style=rn] (30) at (6.75, 0.25) {$\beta_1$};
		\node [style=gn] (31) at (6.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (32) at (11.5, -1.25) {};
		\node [style=none] (33) at (10.25, 0) {=};
		\node [style=rn] (34) at (11.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (35) at (11.5, -0.25) {};
		\node [style=rn] (36) at (11.5, 0.5) {$\beta_1{+}\pi$};
		\node [style=gn] (37) at (11, -0.75) {$\beta_2$};
		\node [style=gn] (38) at (11.5, 1.25) {-$\frac{\pi}{2}$};
		\node [style=none] (39) at (11.5, 1.75) {};
		\node [style=rn] (40) at (12, -0.25) {$\beta_1$};
		\node [style=gn] (41) at (13.25, -0.75) {$\beta_2$};
		\node [style=rn] (42) at (14.25, -0.25) {$\beta_1$};
		\node [style=rn] (43) at (13.75, -0.75) {};
		\node [style=none] (44) at (12.5, 0) {and};
		\node [style=none] (45) at (13.75, -1.25) {};
		\node [style=gn] (46) at (13.75, -0.25) {};
		\node [style=none] (47) at (13.75, 1.25) {};
		\node [style=rn] (48) at (13.75, 0.5) {$\beta_1{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (7);
		\draw [style=none] (7) to (8);
		\draw [style=none] (7) to (1);
		\draw [style=none] (4) to (2);
		\draw [style=none] (0.center) to (5.center);
		\draw [style=none] (17) to (11);
		\draw [style=none] (13.center) to (16.center);
		\draw [style=none] (19) to (21);
		\draw [style=none] (21) to (20);
		\draw [style=none] (21) to (12);
		\draw [style=none] (23.center) to (25.center);
		\draw (28) to (29);
		\draw (26) to (27);
		\draw [style=none] (39.center) to (32.center);
		\draw (35) to (40);
		\draw (37) to (34);
		\draw [style=none] (47.center) to (45.center);
		\draw (46) to (42);
		\draw (41) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.25, 1) {};
		\node [style=rn] (1) at (-5.75, 1) {};
		\node [style=gn] (2) at (-5.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (3) at (-5.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (-6.25, 0.5) {};
		\node [style=gn] (5) at (-6.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (6) at (-6.25, -0) {$\frac{-\pi}{2}$};
		\node [style=none] (7) at (-6.25, 1.5) {};
		\node [style=gn] (8) at (-5.5, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (-5.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (10) at (-6.25, -1) {};
		\node [style=none] (11) at (-6.25, -1.5) {};
		\node [style=rn] (12) at (-5.75, -1) {};
		\node [style=gn] (13) at (-6.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (14) at (-6.25, -0.5) {};
		\node [style=none] (15) at (-4.75, -0) {=};
		\node [style=none] (16) at (-3.5, 1.25) {};
		\node [style=gn] (17) at (-2.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (18) at (-3.5, 0.25) {$\pi$};
		\node [style=rn] (19) at (-3.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (20) at (-4, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (21) at (-3.5, -1.25) {};
		\node [style=gn] (22) at (-2.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (23) at (-3, 0.75) {$\pi$};
		\node [style=gn] (24) at (-3.5, 0.75) {};
		\node [style=gn] (25) at (-3.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (26) at (-2, -0) {$\iff$};
		\node [style=gn] (27) at (1.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (28) at (1.75, 0.25) {};
		\node [style=gn] (29) at (1.75, 0.75) {};
		\node [style=none] (30) at (1.75, 1.75) {};
		\node [style=rn] (31) at (-1, -2) {};
		\node [style=rn] (32) at (-0.5, -2.5) {};
		\node [style=gn] (33) at (-1, -2.5) {};
		\node [style=rn] (34) at (1.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (35) at (0.5, -0) {=};
		\node [style=rn] (36) at (-1, 1) {};
		\node [style=none] (37) at (1.75, -1.25) {};
		\node [style=none] (38) at (-1, -3) {};
		\node [style=gn] (39) at (-1.5, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (40) at (-1, 1.5) {};
		\node [style=gn] (41) at (1.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (42) at (-0.5, 1.5) {};
		\node [style=gn] (43) at (-1.5, -2) {$\frac{\pi}{4}$};
		\node [style=none] (44) at (-1, 2) {};
		\node [style=gn, inner sep=-0.5pt] (45) at (-0.25, 2) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (46) at (-0.25, 1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (47) at (-0.25, -2) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (48) at (-0.25, -3) {$\frac{-\pi}{4}$};
		\node [style=gn] (49) at (-1, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (50) at (-1, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (51) at (-1, -0.5) {$\pi$};
		\node [style=rn] (52) at (-1, -1) {$\frac{\pi}{2}$};
		\node [style=gn] (53) at (-1, -1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (54) at (1.75, 1.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (55) at (2.5, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (56) at (2.5, 0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (57) at (2.25, 0.75) {};
		\node [style=none] (58) at (5.5, 0) {=};
		\node [style=none] (59) at (4, 2) {};
		\node [style=none] (60) at (3, 0) {$\iff$};
		\node [style=none] (61) at (6.75, 1.75) {};
		\node [style=rn] (62) at (6.75, 1.25) {$\pi$};
		\node [style=none] (63) at (6.75, -1.25) {};
		\node [style=gn] (64) at (4, -0.5) {$\pi$};
		\node [style=none] (65) at (4, -3) {};
		\node [style=gn] (66) at (3.5, -0) {$\beta_2$};
		\node [style=rn] (67) at (4, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (68) at (4, 0.5) {};
		\node [style=rn] (69) at (4.5, 0.5) {$\beta_1$};
		\node [style=rn] (70) at (4, 1) {$\beta_1$};
		\node [style=gn] (71) at (4, 1.5) {$\frac{\pi}{2}$};
		\node [style=gn] (72) at (3.5, -1) {$\beta_2$};
		\node [style=rn] (73) at (4, -1) {$\frac{\pi}{2}$};
		\node [style=gn] (74) at (4, -1.5) {};
		\node [style=rn] (75) at (4.5, -1.5) {$\beta_1$};
		\node [style=rn] (76) at (4, -2) {$\beta_1$};
		\node [style=gn] (77) at (4, -2.5) {$\frac{\pi}{2}$};
		\node [style=gn] (78) at (7.25, -0.75) {$\beta_2$};
		\node [style=rn] (79) at (6.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (80) at (6.75, -0.25) {};
		\node [style=rn] (81) at (7.25, -0.25) {$\beta_1$};
		\node [style=rn] (82) at (6.75, 0.25) {$\beta_1$};
		\node [style=gn] (83) at (6.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (84) at (9, 0.5) {$\beta_1$};
		\node [style=none] (85) at (9, 1.5) {};
		\node [style=rn] (86) at (9.5, -1) {$\beta_1$};
		\node [style=none] (87) at (11.5, -1.25) {};
		\node [style=none] (88) at (10.25, 0) {=};
		\node [style=gn] (89) at (8.25, -1) {$\beta_2{+}\pi$};
		\node [style=rn] (90) at (11.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (91) at (9, -1.5) {$\beta_1$};
		\node [style=gn] (92) at (11.5, -0.25) {};
		\node [style=rn] (93) at (11.5, 0.5) {$\beta_1{+}\pi$};
		\node [style=gn] (94) at (9, -0) {};
		\node [style=gn] (95) at (11, -0.75) {$\beta_2$};
		\node [style=rn] (96) at (9, -0.5) {};
		\node [style=gn] (97) at (8.25, -0) {$\beta_2$};
		\node [style=gn] (98) at (9, 1) {$\frac{\pi}{2}$};
		\node [style=gn] (99) at (11.5, 1.25) {-$\frac{\pi}{2}$};
		\node [style=gn] (100) at (9, -1) {$\pi$};
		\node [style=none] (101) at (7.75, 0) {$\iff$};
		\node [style=gn] (102) at (9, -2) {$\frac{\pi}{2}$};
		\node [style=none] (103) at (9, -2.5) {};
		\node [style=none] (104) at (11.5, 1.75) {};
		\node [style=rn] (105) at (12, -0.25) {$\beta_1$};
		\node [style=rn] (106) at (9.5, -0) {$\beta_1$};
		\node [style=rn] (107) at (16.25, 0.5) {$\beta_1{+}\pi$};
		\node [style=gn] (108) at (16.25, 1.25) {$\pi$};
		\node [style=none] (109) at (12.5, 0) {$\iff$};
		\node [style=gn] (110) at (15.75, -0.75) {$\beta_2$};
		\node [style=none] (111) at (13.75, -1.5) {};
		\node [style=rn] (112) at (13, 0.5) {$\beta_1$};
		\node [style=rn] (113) at (13.75, 0.5) {$\beta_1$};
		\node [style=rn] (114) at (16.75, -0.25) {$\beta_1$};
		\node [style=none] (115) at (16.25, 1.75) {};
		\node [style=rn] (116) at (13, -0.5) {-$\beta_1$};
		\node [style=rn] (117) at (13.75, -0.5) {$\beta_1$};
		\node [style=gn] (118) at (16.25, -0.25) {};
		\node [style=gn] (119) at (13.75, -0) {};
		\node [style=none] (120) at (13.75, 1.5) {};
		\node [style=none] (121) at (16.25, -1.25) {};
		\node [style=none] (122) at (15, 0) {=};
		\node [style=rn] (123) at (16.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (124) at (13.75, -1) {$\frac{\pi}{2}$};
		\node [style=rn] (125) at (21, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (126) at (18.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (127) at (20.5, -0.75) {$\beta_2$};
		\node [style=gn] (128) at (21, -0.25) {};
		\node [style=rn] (129) at (18.5, -0) {$\beta_1$};
		\node [style=none] (130) at (18.5, -1) {};
		\node [style=none] (131) at (18.5, 1) {};
		\node [style=none] (132) at (21, -1.25) {};
		\node [style=none] (133) at (21, 2.25) {};
		\node [style=gn] (134) at (18.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (135) at (21.5, -0.25) {$\beta_1$};
		\node [style=rn] (136) at (21, 0.5) {$\beta_1{+}\pi$};
		\node [style=rn] (137) at (18, 0.5) {$\gamma$};
		\node [style=none] (138) at (19.75, 0) {=};
		\node [style=none] (139) at (17.25, 0) {$\iff$};
		\node [style=gn] (140) at (21, 1.25) {$\pi$};
		\node [style=rn] (141) at (21, 1.75) {-$\beta_1$};
		\node [style=none] (142) at (23.25, -1) {};
		\node [style=gn] (143) at (25, -0.25) {};
		\node [style=rn] (144) at (25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (145) at (23.25, 1.5) {$\frac{\pi}{2}$};
		\node [style=none] (146) at (22, 0) {$\iff$};
		\node [style=gn] (147) at (23.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (148) at (22.75, -0.5) {$\gamma$};
		\node [style=rn] (149) at (25.5, -0.25) {-$\beta_1$};
		\node [style=gn] (150) at (24.5, -0.75) {$\beta_2$};
		\node [style=none] (151) at (23.25, 2) {};
		\node [style=rn] (152) at (25, 0.5) {$2\beta_1{+}\pi$};
		\node [style=none] (153) at (24, -0) {=};
		\node [style=none] (154) at (25, 1.25) {};
		\node [style=none] (155) at (25, -1.25) {};
		\node [style=rn] (156) at (23.25, -0) {};
		\node [style=gn] (157) at (23.75, -0) {$\gamma_2$};
		\node [style=rn] (158) at (23.25, 1) {$\frac{\pi}{2}$};
		\node [style=gn] (159) at (23.25, 0.5) {$\gamma_3$};
		\node [style=gn] (160) at (27.75, -0) {$\gamma_2$};
		\node [style=rn] (161) at (29.5, -0.25) {-$\beta_1$};
		\node [style=rn] (162) at (26.75, -0.5) {$\gamma$};
		\node [style=gn] (163) at (28.5, -0.75) {$\beta_2$};
		\node [style=none] (164) at (26, 0) {$\iff$};
		\node [style=rn] (165) at (29, 0.5) {$2\beta_1{+}\pi$};
		\node [style=none] (166) at (28, 0) {=};
		\node [style=rn] (167) at (29, -0.75) {};
		\node [style=gn] (168) at (27.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (169) at (27.25, 0.5) {$\gamma_3'$};
		\node [style=rn] (170) at (27.25, 0) {};
		\node [style=none] (171) at (29, -1.25) {};
		\node [style=none] (172) at (27.25, -1.5) {};
		\node [style=none] (173) at (27.25, 1.25) {};
		\node [style=none] (174) at (29, 1.25) {};
		\node [style=gn] (175) at (29, -0.25) {};
		\node [style={{H box}}] (176) at (27.25, 1) {};
		\node [style=rn] (177) at (27.25, -1) {$\frac{-\pi}{2}$};
		\node [style=none] (178) at (32, 0) {=};
		\node [style=rn] (179) at (33, 0.5) {$2\beta_1{+}\pi$};
		\node [style=none] (180) at (31.25, 1.25) {};
		\node [style=rn] (181) at (33, -0.75) {};
		\node [style=gn] (182) at (33, -0.25) {};
		\node [style=rn] (183) at (31.25, -1.25) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (184) at (31.25, -0.75) {};
		\node [style=none] (185) at (31.25, -1.75) {};
		\node [style=none] (186) at (33, 1.25) {};
		\node [style=none] (187) at (33, -1.25) {};
		\node [style=none] (188) at (30, 0) {$\iff$};
		\node [style=gn] (189) at (32.5, -0.75) {$\beta_2$};
		\node [style=rn] (190) at (33.5, -0.25) {-$\beta_1$};
		\node [style=rn] (191) at (31.25, 0.75) {$\gamma_3'$};
		\node [style=gn] (192) at (31.25, 0.25) {};
		\node [style=gn] (193) at (30.75, -0.25) {$\beta_2$};
		\node [style=rn] (194) at (31.75, 0.25) {$\gamma_2$};
		\node [style=rn] (195) at (31.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (196) at (37.5, -0.25) {-$\beta_1$};
		\node [style=rn] (197) at (35.75, 0.25) {$\gamma_2$};
		\node [style=rn] (198) at (37, -0.75) {};
		\node [style=rn] (199) at (35.25, -0.25) {};
		\node [style=gn] (200) at (35.25, 0.25) {};
		\node [style=none] (201) at (37, 1.25) {};
		\node [style=none] (202) at (37, -1.25) {};
		\node [style=gn] (203) at (37, -0.25) {};
		\node [style=rn] (204) at (35.25, 0.75) {$\gamma_3'$};
		\node [style=rn] (205) at (37, 0.5) {$2\beta_1{+}\pi$};
		\node [style=none] (206) at (35.25, -1.25) {};
		\node [style=gn] (207) at (34.75, -0.25) {-$\beta_2$};
		\node [style=none] (208) at (36, 0) {=};
		\node [style=none] (209) at (34, 0) {$\iff$};
		\node [style=gn] (210) at (36.5, -0.75) {$\beta_2$};
		\node [style=none] (211) at (35.25, 1.25) {};
		\node [style=gn] (212) at (35.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (213) at (41, -0.75) {};
		\node [style=rn] (214) at (39, -0.5) {};
		\node [style=none] (215) at (39, 1) {};
		\node [style=rn] (216) at (39, 0.5) {$\gamma_4$};
		\node [style=gn] (217) at (41, -0.25) {};
		\node [style=none] (218) at (41, 1.25) {};
		\node [style=none] (219) at (39, -1) {};
		\node [style=none] (220) at (38, 0) {$\iff$};
		\node [style=gn] (221) at (40.5, -0.75) {$\beta_2$};
		\node [style=rn] (222) at (41, 0.5) {$2\beta_1{+}\pi$};
		\node [style=gn] (223) at (39, -0) {};
		\node [style=rn] (224) at (41.5, -0.25) {-$\beta_1$};
		\node [style=none] (225) at (41, -1.25) {};
		\node [style=none] (226) at (40, 0) {=};
		\node [style=gn] (227) at (38.5, -0.5) {$\gamma_6$};
		\node [style=rn] (228) at (39.5, -0) {$\gamma_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1);
		\draw [style=none] (1) to (0);
		\draw [style=none] (1) to (3);
		\draw [style=none] (5) to (4);
		\draw [style=none] (9) to (12);
		\draw [style=none] (12) to (10);
		\draw [style=none] (12) to (8);
		\draw [style=none] (13) to (14);
		\draw [style=none] (7.center) to (11.center);
		\draw [style=none] (22) to (23);
		\draw [style=none] (23) to (24);
		\draw [style=none] (23) to (17);
		\draw [style=none] (20) to (18);
		\draw [style=none] (16.center) to (21.center);
		\draw [style=none] (42) to (40);
		\draw [style=none] (39) to (36);
		\draw [style=none] (32) to (33);
		\draw [style=none] (43) to (31);
		\draw [style=none] (44.center) to (38.center);
		\draw [style=none] (41) to (28);
		\draw [style=none] (30.center) to (37.center);
		\draw [style=none] (45) to (42);
		\draw [style=none] (42) to (46);
		\draw [style=none] (47) to (32);
		\draw [style=none] (32) to (48);
		\draw [style=none] (55) to (57);
		\draw [style=none] (57) to (56);
		\draw [style=none] (57) to (29);
		\draw [style=none] (59.center) to (65.center);
		\draw [style=none] (61.center) to (63.center);
		\draw (68) to (69);
		\draw (66) to (67);
		\draw (74) to (75);
		\draw (72) to (73);
		\draw (80) to (81);
		\draw (78) to (79);
		\draw [style=none] (85.center) to (103.center);
		\draw [style=none] (104.center) to (87.center);
		\draw (94) to (106);
		\draw (100) to (86);
		\draw (89) to (96);
		\draw (92) to (105);
		\draw (95) to (90);
		\draw [style=none] (96) to (97);
		\draw [style=none] (120.center) to (111.center);
		\draw [style=none] (115.center) to (121.center);
		\draw (119) to (116);
		\draw (118) to (114);
		\draw (110) to (123);
		\draw [style=none] (119) to (112);
		\draw [style=none] (131.center) to (130.center);
		\draw [style=none] (133.center) to (132.center);
		\draw (128) to (135);
		\draw (127) to (125);
		\draw [style=none] (126) to (137);
		\draw [style=none] (151.center) to (142.center);
		\draw [style=none] (154.center) to (155.center);
		\draw (143) to (149);
		\draw (150) to (144);
		\draw [style=none] (147) to (148);
		\draw (157) to (156);
		\draw [style=none] (173.center) to (172.center);
		\draw [style=none] (174.center) to (171.center);
		\draw (175) to (161);
		\draw (163) to (167);
		\draw [style=none] (168) to (162);
		\draw (160) to (170);
		\draw [style=none] (180.center) to (185.center);
		\draw [style=none] (186.center) to (187.center);
		\draw (182) to (190);
		\draw (189) to (181);
		\draw (192) to (194);
		\draw (193) to (195);
		\draw [style=none] (211.center) to (206.center);
		\draw [style=none] (201.center) to (202.center);
		\draw (203) to (196);
		\draw (210) to (198);
		\draw (200) to (197);
		\draw (207) to (199);
		\draw [style=none] (215.center) to (219.center);
		\draw [style=none] (218.center) to (225.center);
		\draw (217) to (224);
		\draw (221) to (213);
		\draw (223) to (228);
		\draw (227) to (214);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (-0.125, 1.0) {};
		\node [style=rn] (1)  at (0.375, 1.0) {};
		\node [style=gn] (2)  at (0.625, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (3)  at (0.625, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (4)  at (-0.125, 0.5) {};
		\node [style=gn] (5)  at (-0.625, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (6)  at (-0.125, -0.0) {$\frac{-\pi}{2}$};
		\node [style=none] (7)  at (-0.125, 1.5) {};
		\node [style=gn] (8)  at (0.625, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (9)  at (0.625, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (10)  at (-0.125, -1.0) {};
		\node [style=none] (11)  at (-0.125, -1.5) {};
		\node [style=rn] (12)  at (0.375, -1.0) {};
		\node [style=gn] (13)  at (-0.625, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (14)  at (-0.125, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (0);
		\draw [style=none] (1) to (3);
		\draw [style=none] (2) to (1);
		\draw [style=none] (5) to (4);
		\draw [style=none] (7.center) to (11.center);
		\draw [style=none] (9) to (12);
		\draw [style=none] (12) to (10);
		\draw [style=none] (12) to (8);
		\draw [style=none] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16)  at (-0.125, 1.25) {};
		\node [style=gn] (17)  at (0.625, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (18)  at (-0.125, 0.25) {$\pi$};
		\node [style=rn] (19)  at (-0.125, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (20)  at (-0.625, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (21)  at (-0.125, -1.25) {};
		\node [style=gn] (22)  at (0.625, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (23)  at (0.375, 0.75) {$\pi$};
		\node [style=gn] (24)  at (-0.125, 0.75) {};
		\node [style=gn] (25)  at (-0.125, -0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (16.center) to (21.center);
		\draw [style=none] (20) to (18);
		\draw [style=none] (22) to (23);
		\draw [style=none] (23) to (24);
		\draw [style=none] (23) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (31)  at (-0.125, -1.5) {};
		\node [style=rn] (32)  at (0.375, -2.0) {};
		\node [style=gn] (33)  at (-0.125, -2.0) {};
		\node [style=rn] (36)  at (-0.125, 1.5) {};
		\node [style=none] (38)  at (-0.125, -2.5) {};
		\node [style=gn] (39)  at (-0.625, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (40)  at (-0.125, 2.0) {};
		\node [style=rn] (42)  at (0.375, 2.0) {};
		\node [style=gn] (43)  at (-0.625, -1.5) {$\frac{\pi}{4}$};
		\node [style=none] (44)  at (-0.125, 2.5) {};
		\node [style=gn, inner sep=-0.5pt] (45)  at (0.625, 2.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (46)  at (0.625, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (47)  at (0.625, -1.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (48)  at (0.625, -2.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (49)  at (-0.125, 1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (50)  at (-0.125, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (51)  at (-0.125, 0.0) {$\pi$};
		\node [style=rn] (52)  at (-0.125, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (53)  at (-0.125, -1.0) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (32) to (33);
		\draw [style=none] (32) to (48);
		\draw [style=none] (39) to (36);
		\draw [style=none] (42) to (40);
		\draw [style=none] (42) to (46);
		\draw [style=none] (43) to (31);
		\draw [style=none] (44.center) to (38.center);
		\draw [style=none] (45) to (42);
		\draw [style=none] (47) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (27)  at (-0.125, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (28)  at (-0.125, 0.0) {};
		\node [style=gn] (29)  at (-0.125, 0.5) {};
		\node [style=none] (30)  at (-0.125, 1.5) {};
		\node [style=rn] (34)  at (-0.125, -1.0) {$\frac{\pi}{2}$};
		\node [style=none] (37)  at (-0.125, -1.5) {};
		\node [style=gn] (41)  at (-0.625, 0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (54)  at (-0.125, 1.0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (55)  at (0.625, 1.0) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (56)  at (0.625, 0.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (57)  at (0.375, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (30.center) to (37.center);
		\draw [style=none] (41) to (28);
		\draw [style=none] (55) to (57);
		\draw [style=none] (57) to (56);
		\draw [style=none] (57) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59)  at (0.0, 2.5) {};
		\node [style=gn] (64)  at (0.0, 0.0) {$\pi$};
		\node [style=none] (65)  at (0.0, -2.5) {};
		\node [style=gn] (66)  at (-0.5, 0.5) {$\beta_2$};
		\node [style=rn] (67)  at (0.0, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (68)  at (0.0, 1.0) {};
		\node [style=rn] (69)  at (0.5, 1.0) {$\beta_1$};
		\node [style=rn] (70)  at (0.0, 1.5) {$\beta_1$};
		\node [style=gn] (71)  at (0.0, 2.0) {$\frac{\pi}{2}$};
		\node [style=gn] (72)  at (-0.5, -0.5) {$\beta_2$};
		\node [style=rn] (73)  at (0.0, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (74)  at (0.0, -1.0) {};
		\node [style=rn] (75)  at (0.5, -1.0) {$\beta_1$};
		\node [style=rn] (76)  at (0.0, -1.5) {$\beta_1$};
		\node [style=gn] (77)  at (0.0, -2.0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (59.center) to (65.center);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw (72) to (73);
		\draw (74) to (75);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61)  at (-0.25, 1.5) {};
		\node [style=rn] (62)  at (-0.25, 1.0) {$\pi$};
		\node [style=none] (63)  at (-0.25, -1.5) {};
		\node [style=gn] (78)  at (0.25, -1.0) {$\beta_2$};
		\node [style=rn] (79)  at (-0.25, -1.0) {$\frac{\pi}{2}$};
		\node [style=gn] (80)  at (-0.25, -0.5) {};
		\node [style=rn] (81)  at (0.25, -0.5) {$\beta_1$};
		\node [style=rn] (82)  at (-0.25, 0.0) {$\beta_1$};
		\node [style=gn] (83)  at (-0.25, 0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (61.center) to (63.center);
		\draw (78) to (79);
		\draw (80) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (84)  at (0.125, 1.0) {$\beta_1$};
		\node [style=none] (85)  at (0.125, 2.0) {};
		\node [style=rn] (86)  at (0.625, -0.5) {$\beta_1$};
		\node [style=gn] (89)  at (-0.625, -0.5) {$\beta_2{+}\pi$};
		\node [style=rn] (91)  at (0.125, -1.0) {$\beta_1$};
		\node [style=gn] (94)  at (0.125, 0.5) {};
		\node [style=rn] (96)  at (0.125, 0.0) {};
		\node [style=gn] (97)  at (-0.625, 0.5) {$\beta_2$};
		\node [style=gn] (98)  at (0.125, 1.5) {$\frac{\pi}{2}$};
		\node [style=gn] (100)  at (0.125, -0.5) {$\pi$};
		\node [style=gn] (102)  at (0.125, -1.5) {$\frac{\pi}{2}$};
		\node [style=none] (103)  at (0.125, -2.0) {};
		\node [style=rn] (106)  at (0.625, 0.5) {$\beta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (85.center) to (103.center);
		\draw (89) to (96);
		\draw (94) to (106);
		\draw [style=none] (96) to (97);
		\draw (100) to (86);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87)  at (0.0, -1.5) {};
		\node [style=rn] (90)  at (0.0, -1.0) {$\frac{\pi}{2}$};
		\node [style=gn] (92)  at (0.0, -0.5) {};
		\node [style=rn] (93)  at (0.0, 0.25) {$\beta_1{+}\pi$};
		\node [style=gn] (95)  at (-0.5, -1.0) {$\beta_2$};
		\node [style=gn] (99)  at (0.0, 1.0) {-$\frac{\pi}{2}$};
		\node [style=none] (104)  at (0.0, 1.5) {};
		\node [style=rn] (105)  at (0.5, -0.5) {$\beta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (92) to (105);
		\draw (95) to (90);
		\draw [style=none] (104.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111)  at (0.375, -1.5) {};
		\node [style=rn] (112)  at (-0.375, 0.5) {$\beta_1$};
		\node [style=rn] (113)  at (0.375, 0.5) {$\beta_1$};
		\node [style=rn] (116)  at (-0.375, -0.5) {-$\beta_1$};
		\node [style=rn] (117)  at (0.375, -0.5) {$\beta_1$};
		\node [style=gn] (119)  at (0.375, -0.0) {};
		\node [style=none] (120)  at (0.375, 1.5) {};
		\node [style=gn] (124)  at (0.375, -1.0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119) to (116);
		\draw [style=none] (119) to (112);
		\draw [style=none] (120.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (107)  at (0.0, 0.25) {$\beta_1{+}\pi$};
		\node [style=gn] (108)  at (0.0, 1.0) {$\pi$};
		\node [style=gn] (110)  at (-0.5, -1.0) {$\beta_2$};
		\node [style=rn] (114)  at (0.5, -0.5) {$\beta_1$};
		\node [style=none] (115)  at (0.0, 1.5) {};
		\node [style=gn] (118)  at (0.0, -0.5) {};
		\node [style=none] (121)  at (0.0, -1.5) {};
		\node [style=rn] (123)  at (0.0, -1.0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (110) to (123);
		\draw [style=none] (115.center) to (121.center);
		\draw (118) to (114);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (126)  at (0.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (129)  at (0.25, -0.0) {$\beta_1$};
		\node [style=none] (130)  at (0.25, -1.0) {};
		\node [style=none] (131)  at (0.25, 1.0) {};
		\node [style=gn] (134)  at (0.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (137)  at (-0.25, 0.5) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (126) to (137);
		\draw [style=none] (131.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (125)  at (0.0, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (127)  at (-0.5, -1.25) {$\beta_2$};
		\node [style=gn] (128)  at (0.0, -0.75) {};
		\node [style=none] (132)  at (0.0, -1.75) {};
		\node [style=none] (133)  at (0.0, 1.75) {};
		\node [style=rn] (135)  at (0.5, -0.75) {$\beta_1$};
		\node [style=rn] (136)  at (0.0, 0.0) {$\beta_1{+}\pi$};
		\node [style=gn] (140)  at (0.0, 0.75) {$\pi$};
		\node [style=rn] (141)  at (0.0, 1.25) {-$\beta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127) to (125);
		\draw (128) to (135);
		\draw [style=none] (133.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (142)  at (0.0, -1.5) {};
		\node [style=gn] (145)  at (0.0, 1.0) {$\frac{\pi}{2}$};
		\node [style=gn] (147)  at (0.0, -1.0) {$\frac{\pi}{2}$};
		\node [style=rn] (148)  at (-0.5, -1.0) {$\gamma$};
		\node [style=none] (151)  at (0.0, 1.5) {};
		\node [style=rn] (156)  at (0.0, -0.5) {};
		\node [style=gn] (157)  at (0.5, -0.5) {$\gamma_2$};
		\node [style=rn] (158)  at (0.0, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (159)  at (0.0, 0.0) {$\gamma_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (147) to (148);
		\draw [style=none] (151.center) to (142.center);
		\draw (157) to (156);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (143)  at (0.0, -0.25) {};
		\node [style=rn] (144)  at (0.0, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (149)  at (0.5, -0.25) {-$\beta_1$};
		\node [style=gn] (150)  at (-0.5, -0.75) {$\beta_2$};
		\node [style=rn] (152)  at (0.0, 0.5) {$2\beta_1{+}\pi$};
		\node [style=none] (154)  at (0.0, 1.25) {};
		\node [style=none] (155)  at (0.0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (143) to (149);
		\draw (150) to (144);
		\draw [style=none] (154.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (160)  at (0.5, 0.125) {$\gamma_2$};
		\node [style=rn] (162)  at (-0.5, -0.375) {$\gamma$};
		\node [style=gn] (168)  at (0.0, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (169)  at (0.0, 0.625) {$\gamma_3'$};
		\node [style=rn] (170)  at (0.0, 0.125) {};
		\node [style=none] (172)  at (0.0, -1.375) {};
		\node [style=none] (173)  at (0.0, 1.375) {};
		\node [style={{H box}}] (176)  at (0.0, 1.125) {};
		\node [style=rn] (177)  at (0.0, -0.875) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (160) to (170);
		\draw [style=none] (168) to (162);
		\draw [style=none] (173.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (161)  at (0.5, -0.25) {-$\beta_1$};
		\node [style=gn] (163)  at (-0.5, -0.75) {$\beta_2$};
		\node [style=rn] (165)  at (0.0, 0.5) {$2\beta_1{+}\pi$};
		\node [style=rn] (167)  at (0.0, -0.75) {};
		\node [style=none] (171)  at (0.0, -1.25) {};
		\node [style=none] (174)  at (0.0, 1.25) {};
		\node [style=gn] (175)  at (0.0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (163) to (167);
		\draw [style=none] (174.center) to (171.center);
		\draw (175) to (161);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (180)  at (0.0, 1.5) {};
		\node [style=rn] (183)  at (0.0, -1.0) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (184)  at (0.0, -0.5) {};
		\node [style=none] (185)  at (0.0, -1.5) {};
		\node [style=rn] (191)  at (0.0, 1.0) {$\gamma_3'$};
		\node [style=gn] (192)  at (0.0, 0.5) {};
		\node [style=gn] (193)  at (-0.5, 0.0) {$\beta_2$};
		\node [style=rn] (194)  at (0.5, 0.5) {$\gamma_2$};
		\node [style=rn] (195)  at (0.0, 0.0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (180.center) to (185.center);
		\draw (192) to (194);
		\draw (193) to (195);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (179)  at (0.0, 0.5) {$2\beta_1{+}\pi$};
		\node [style=rn] (181)  at (0.0, -0.75) {};
		\node [style=gn] (182)  at (0.0, -0.25) {};
		\node [style=none] (186)  at (0.0, 1.25) {};
		\node [style=none] (187)  at (0.0, -1.25) {};
		\node [style=gn] (189)  at (-0.5, -0.75) {$\beta_2$};
		\node [style=rn] (190)  at (0.5, -0.25) {-$\beta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (182) to (190);
		\draw [style=none] (186.center) to (187.center);
		\draw (189) to (181);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (197)  at (0.5, 0.25) {$\gamma_2$};
		\node [style=rn] (199)  at (0.0, -0.25) {};
		\node [style=gn] (200)  at (0.0, 0.25) {};
		\node [style=rn] (204)  at (0.0, 0.75) {$\gamma_3'$};
		\node [style=none] (206)  at (0.0, -1.25) {};
		\node [style=gn] (207)  at (-0.5, -0.25) {-$\beta_2$};
		\node [style=none] (211)  at (0.0, 1.25) {};
		\node [style=gn] (212)  at (0.0, -0.75) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (200) to (197);
		\draw (207) to (199);
		\draw [style=none] (211.center) to (206.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (196)  at (0.5, -0.25) {-$\beta_1$};
		\node [style=rn] (198)  at (0.0, -0.75) {};
		\node [style=none] (201)  at (0.0, 1.25) {};
		\node [style=none] (202)  at (0.0, -1.25) {};
		\node [style=gn] (203)  at (0.0, -0.25) {};
		\node [style=rn] (205)  at (0.0, 0.5) {$2\beta_1{+}\pi$};
		\node [style=gn] (210)  at (-0.5, -0.75) {$\beta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (201.center) to (202.center);
		\draw (203) to (196);
		\draw (210) to (198);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (214)  at (0.0, -0.5) {};
		\node [style=none] (215)  at (0.0, 1.0) {};
		\node [style=rn] (216)  at (0.0, 0.5) {$\gamma_4$};
		\node [style=none] (219)  at (0.0, -1.0) {};
		\node [style=gn] (223)  at (0.0, -0.0) {};
		\node [style=gn] (227)  at (-0.5, -0.5) {$\gamma_6$};
		\node [style=rn] (228)  at (0.5, -0.0) {$\gamma_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (215.center) to (219.center);
		\draw (223) to (228);
		\draw (227) to (214);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-proof/BW-simplified-proof_21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (213)  at (0.0, -0.75) {};
		\node [style=gn] (217)  at (0.0, -0.25) {};
		\node [style=none] (218)  at (0.0, 1.25) {};
		\node [style=gn] (221)  at (-0.5, -0.75) {$\beta_2$};
		\node [style=rn] (222)  at (0.0, 0.5) {$2\beta_1{+}\pi$};
		\node [style=rn] (224)  at (0.5, -0.25) {-$\beta_1$};
		\node [style=none] (225)  at (0.0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (217) to (224);
		\draw [style=none] (218.center) to (225.center);
		\draw (221) to (213);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 1) {};
		\node [style=rn] (1) at (-1.25, 1) {};
		\node [style=gn] (2) at (-1, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (3) at (-1, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (-1.75, 0.5) {};
		\node [style=gn] (5) at (-2.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (6) at (-1.75, -0) {$\frac{-\pi}{2}$};
		\node [style=none] (7) at (-1.75, 1.5) {};
		\node [style=gn] (8) at (-1, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (-1, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (-1.75, -1.5) {};
		\node [style=rn] (12) at (-1.25, -1) {};
		\node [style=gn] (13) at (-2.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (-0.25, -0) {=};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=gn] (17) at (1.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (18) at (1, 0.25) {$\pi$};
		\node [style=rn] (19) at (1, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (20) at (0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (21) at (1, -1.25) {};
		\node [style=gn] (22) at (1.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (23) at (1.5, 0.75) {$\pi$};
		\node [style=gn] (24) at (1, 0.75) {};
		\node [style=gn] (25) at (1, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (26) at (-0.25, -0.25) {(BW)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1);
		\draw [style=none] (1) to (0);
		\draw [style=none] (1) to (3);
		\draw [style=none] (5) to (4);
		\draw [style=none] (9) to (12);
		\draw [style=none] (12) to (10);
		\draw [style=none] (12) to (8);
		\draw [style=none] (13) to (14);
		\draw [style=none] (7.center) to (11.center);
		\draw [style=none] (22) to (23);
		\draw [style=none] (23) to (24);
		\draw [style=none] (23) to (17);
		\draw [style=none] (20) to (18);
		\draw [style=none] (16.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-pi_2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [minimum width=1.1 em, style=gn] (0) at (-13.5, -0) {$\alpha$};
		\node [style=none] (1) at (-13.5, 2) {};
		\node [minimum width=1.1 em, style=gn] (2) at (-12.5, -0.5) {$\beta$};
		\node [style=none] (3) at (-12.5, 2) {};
		\node [minimum width=1.1 em, style=gn] (4) at (-13.5, -1) {$\alpha$};
		\node [style=rn] (5) at (-12.5, -0) {$\pi$};
		\node [style=none] (6) at (-13, -1) {};
		\node [minimum width=1.1 em, style=gn] (7) at (-12.5, 1) {$\beta$};
		\node [style=gn] (8) at (-13, -0.5) {};
		\node [style=rn] (9) at (-13.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (10) at (-13, 1) {$\gamma$};
		\node [style=rn] (11) at (-13.5, 1.5) {-$\gamma$};
		\node [style=gn] (12) at (-13.5, 1) {};
		\node [style=none] (13) at (-12, -0) {=};
		\node [style=gn] (14) at (-11, -0.5) {};
		\node [style=rn] (15) at (-11, 0.5) {$\gamma$};
		\node [style=rn] (16) at (-11.5, -0) {};
		\node [style=none] (17) at (-11.5, 1.5) {};
		\node [minimum width=1.1 em, style=gn] (18) at (-10.5, 0.5) {$\beta$};
		\node [minimum width=1.1 em, style=gn] (19) at (-10.5, -0.5) {$\beta$};
		\node [style=rn] (20) at (-11.5, 1) {-$\gamma$};
		\node [style=none] (21) at (-10.5, 1.5) {};
		\node [style=rn] (22) at (-11, 1.5) {$\frac{\pi}{2}$};
		\node [minimum width=1.1 em, style=gn] (23) at (-11.5, -0.5) {$\alpha$};
		\node [style=none] (24) at (-11, -1) {};
		\node [minimum width=1.1 em, style=gn] (25) at (-11.5, 0.5) {$\alpha$};
		\node [style=rn] (26) at (-10.5, 0) {$\pi$};
		\node [style=gn] (27) at (-11, 1) {};
		\node [style=rn] (28) at (-8, -0) {$\pi$};
		\node [style=gn] (29) at (-8.75, -0.5) {};
		\node [minimum width=1.1 em, style=gn] (30) at (-8, -0.5) {$\beta$};
		\node [style=rn] (31) at (-9.5, 0) {};
		\node [minimum width=1.1 em, style=gn] (32) at (-9.5, 0.5) {$\alpha$};
		\node [style=rn] (33) at (-8.75, 0.5) {$\frac{\pi}{2}{+}\gamma$};
		\node [style=none] (34) at (-9.5, 1.75) {};
		\node [style=rn] (35) at (-9.5, 1.25) {$\frac{\pi}{2}$-$\gamma$};
		\node [style=none] (36) at (-8.75, -1) {};
		\node [style=none] (37) at (-8, 1.75) {};
		\node [minimum width=1.1 em, style=gn] (38) at (-8, 0.5) {$\beta$};
		\node [style=none] (39) at (-10, 0) {=};
		\node [minimum width=1.1 em, style=gn] (40) at (-9.5, -0.5) {$\alpha$};
		\node [style={{H box}}] (41) at (-9, 1) {};
		\node [minimum width=1.1 em, style=gn] (42) at (-3.75, -0.5) {$\beta$};
		\node [style=gn] (43) at (-4.75, -0.5) {};
		\node [style=rn] (44) at (-5.75, -0) {};
		\node [minimum width=1.1 em, style=gn] (45) at (-5.75, -1) {$\alpha$};
		\node [style=none] (46) at (-5.75, 2.25) {};
		\node [minimum width=1.1 em, style=gn] (47) at (-5.75, 0.5) {$\alpha$};
		\node [style=none] (48) at (-4.75, -1) {};
		\node [style=none] (49) at (-7.5, 0) {=};
		\node [style=none] (50) at (-3.75, 2.25) {};
		\node [style={{H box}}] (51) at (-5, 1.25) {};
		\node [style=rn] (52) at (-3.75, -0) {$\pi$};
		\node [minimum width=1.1 em, style=gn] (53) at (-3.75, 0.5) {$\beta$};
		\node [style=gn] (54) at (-4.75, 0.5) {$\frac{\pi}{2}{+}\gamma$};
		\node [style=gn] (55) at (-5.75, 1.5) {$\frac{\pi}{2}$-$\gamma$};
		\node [style={{H box}}] (56) at (-5.75, 1) {};
		\node [style={{H box}}] (57) at (-5.75, 2) {};
		\node [style={{H box}}] (58) at (-5.25, 0.5) {};
		\node [style={{H box}}] (59) at (-4.25, 0.5) {};
		\node [minimum width=1.1 em, style=gn] (60) at (-7, 0.25) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=rn] (61) at (-6.5, -0) {};
		\node [minimum width=1.1 em, style=gn] (62) at (-6.75, -0.75) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style=rn] (63) at (-6.25, -0.5) {};
		\node [style=gn] (64) at (-0.5, -0.5) {};
		\node [style=gn] (65) at (-1.5, 1.75) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [minimum width=1.1 em, style=gn] (66) at (-1.5, 0.75) {$\alpha$};
		\node [style={{H box}}] (67) at (-1.5, 1.25) {};
		\node [style=rn] (68) at (-0.75, -0) {};
		\node [style=none] (69) at (-3.25, 0) {=};
		\node [style=gn] (70) at (-0.5, 0.75) {$\frac{3\pi}{4}{+}\frac{\gamma}{2}$};
		\node [style=none] (71) at (-0.5, -1) {};
		\node [style=rn] (72) at (0.5, 0) {$\pi$};
		\node [style=none] (73) at (0.5, 2.5) {};
		\node [minimum width=1.1 em, style=gn] (74) at (0.5, 0.75) {$\beta$};
		\node [minimum width=1.1 em, style=gn] (75) at (-2.5, 0.25) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [minimum width=1.1 em, style=gn] (76) at (0.5, -0.5) {$\beta$};
		\node [xshift=3.5pt, style={{H box}}] (77) at (-1.25, 0.75) {};
		\node [style={{H box}}] (78) at (-0.75, 1.5) {};
		\node [style=rn] (79) at (-1.5, 0) {};
		\node [minimum width=1.1 em, style=gn] (80) at (-1.25, -1) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style=rn] (81) at (-2, -0) {};
		\node [minimum width=1.1 em, style=gn] (82) at (-2, -0.5) {$\alpha$};
		\node [style=none] (83) at (-1.5, 2.5) {};
		\node [style={{H box}}] (84) at (-1.5, 2.25) {};
		\node [xshift=3.5pt, style={{H box}}] (85) at (0, 0.75) {};
		\node [style=rn] (86) at (-13.5, -0.5) {};
		\node [style=none] (87) at (3.75, -1.25) {};
		\node [style=gn] (88) at (3.5, 0.75) {$\pi$};
		\node [minimum width=1.1 em, style=gn] (89) at (5.25, -0.5) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style={{H box}}] (90) at (3.25, 1.25) {};
		\node [minimum width=1.1 em, style=gn] (91) at (4.5, -0.75) {$\beta$};
		\node [style=rn] (92) at (2.25, -0) {};
		\node [style={{H box}}] (93) at (2.75, 1.25) {};
		\node [style=gn] (94) at (3.75, -0.75) {};
		\node [xshift=3.5pt, style={{H box}}] (95) at (3.75, 0.75) {};
		\node [minimum width=1.1 em, style=gn] (96) at (4.25, 0.75) {$\beta$};
		\node [style=gn] (97) at (2.75, 1.75) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=none] (98) at (2.75, 2.5) {};
		\node [style=rn] (99) at (5, -0) {};
		\node [minimum width=1.1 em, style=gn] (100) at (2.75, 0.75) {$\alpha$};
		\node [style=rn] (101) at (2.75, -0) {};
		\node [xshift=3.5pt, style={{H box}}] (102) at (3, 0.75) {};
		\node [style=none] (103) at (1, 0) {=};
		\node [style=rn] (104) at (4, -0) {$\pi$};
		\node [minimum width=1.1 em, style=gn] (105) at (1.75, 0.25) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style={{H box}}] (106) at (2.75, 2.25) {};
		\node [style=none] (107) at (5.25, 2.5) {};
		\node [minimum width=1.1 em, style=gn] (108) at (2.25, -0.5) {$\alpha$};
		\node [style=gn] (109) at (5.25, 0.75) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [xshift=3.5pt, style={{H box}}] (110) at (4.5, 0.75) {};
		\node [style={{H box}}] (111) at (5.25, 1.5) {};
		\node [style={{H box}}] (112) at (9.5, 1.5) {};
		\node [style=rn] (113) at (9.25, -0) {};
		\node [style=gn] (114) at (8, -0.75) {};
		\node [minimum width=1.1 em, style=gn] (115) at (9.5, -0.5) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [xshift=3.5pt, style={{H box}}] (116) at (8.75, 0.75) {};
		\node [minimum width=1.1 em, style=gn] (117) at (7.5, 0.75) {$\alpha$};
		\node [style={{H box}}] (118) at (7.5, 2.25) {};
		\node [style=rn] (119) at (7.5, -0) {};
		\node [style=none] (120) at (8, -1.25) {};
		\node [style={{H box}}] (121) at (7.5, 1.25) {};
		\node [minimum width=1.1 em, style=gn] (122) at (8.5, 0.75) {$\beta$};
		\node [style=rn] (123) at (8.25, -0) {$\pi$};
		\node [minimum width=1.1 em, style=gn] (124) at (6.5, 0.25) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [minimum width=1.1 em, style=gn] (125) at (7, -0.5) {$\alpha$};
		\node [style=none] (126) at (7.5, 2.5) {};
		\node [style=none] (127) at (5.75, 0) {=};
		\node [minimum width=1.1 em, style=gn] (128) at (8.75, -0.75) {$\beta$};
		\node [style=rn] (129) at (7, -0) {};
		\node [style=none] (130) at (9.5, 2.5) {};
		\node [style=gn] (131) at (7.5, 1.75) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=gn] (132) at (9.5, 0.75) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style=rn] (133) at (8, 0.75) {$\pi$};
		\node [style=gn] (134) at (11.25, 1.25) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [minimum width=1.1 em, style=gn] (135) at (13.75, -0.5) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [minimum width=1.1 em, style=gn] (136) at (12.75, 0.75) {$\beta$};
		\node [style=none] (137) at (11.25, 2) {};
		\node [style={{H box}}] (138) at (13.75, 1.5) {};
		\node [xshift=3.5pt, style={{H box}}] (139) at (13, 0.75) {};
		\node [minimum width=1.1 em, style=gn] (140) at (11.75, 0.75) {$\alpha$};
		\node [style={{H box}}] (141) at (11.25, 1.75) {};
		\node [minimum width=1.1 em, style=gn] (142) at (11.25, -0.5) {$\alpha$};
		\node [style=none] (143) at (10, 0) {=};
		\node [style=rn] (144) at (11.25, 0) {};
		\node [style=gn] (145) at (12.25, -0.75) {};
		\node [style=rn] (146) at (12.5, 0) {$\pi$};
		\node [minimum width=1.1 em, style=gn] (147) at (10.75, 0.25) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=rn] (148) at (13.5, 0) {};
		\node [style=none] (149) at (13.75, 2) {};
		\node [style=gn] (150) at (13.75, 0.75) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [minimum width=1.1 em, style=gn] (151) at (13, -0.75) {$\beta$};
		\node [style=rn] (152) at (11.75, 0) {};
		\node [style={{H box}}] (153) at (12.25, 0.75) {};
		\node [style=rn] (154) at (12.25, 1.25) {$\pi$};
		\node [style=none] (155) at (12.25, -1.25) {};
		\node [style=none] (156) at (16.5, -1.25) {};
		\node [style=rn] (157) at (16.5, 1.25) {$\pi$};
		\node [style=none] (158) at (14.25, 0) {=};
		\node [style=gn] (159) at (18, 0.75) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style={{H box}}] (160) at (18, 1.5) {};
		\node [style=gn] (161) at (15.5, 1.5) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [minimum width=1.1 em, style=gn] (162) at (17.25, -0.75) {$\alpha$};
		\node [minimum width=1.1 em, style=gn] (163) at (15, 0.25) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=rn] (164) at (15.5, 0) {};
		\node [minimum width=1.1 em, style=gn] (165) at (15.75, -0.75) {$\beta$};
		\node [style=rn] (166) at (16.25, -0.25) {$\pi$};
		\node [style=rn] (167) at (17.75, 0) {};
		\node [style={{H box}}] (168) at (16.5, 0.25) {};
		\node [style=rn] (169) at (16.75, -0.25) {};
		\node [xshift=3.5pt, style={{H box}}] (170) at (17.25, 0.75) {};
		\node [style=gn] (171) at (16.5, -0.75) {};
		\node [minimum width=1.1 em, style=gn] (172) at (18, -0.5) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [minimum width=1.1 em, style=gn] (173) at (17, 0.25) {$\alpha$};
		\node [style=none] (174) at (18, 2.25) {};
		\node [minimum width=1.1 em, style=gn] (175) at (16, 0.25) {$\beta$};
		\node [style=none] (176) at (15.5, 2.25) {};
		\node [style={{H box}}] (177) at (15.5, 2) {};
		\node [style=gn] (178) at (17, 1) {};
		\node [style={{H box}}] (179) at (16.25, 0.75) {};
		\node [style={{H box}}] (180) at (17, 0.75) {};
		\node [style=none] (181) at (19.75, 2) {};
		\node [style=none] (182) at (20.75, -1.25) {};
		\node [style=none] (183) at (21.75, 2) {};
		\node [style=gn] (184) at (21.75, 1) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style={{H box}}] (185) at (20, 0.75) {};
		\node [style=gn] (186) at (19.75, 1.25) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [minimum width=1.1 em, style=gn] (187) at (21.25, 0.25) {$\alpha$};
		\node [minimum width=1.1 em, style=gn] (188) at (19.25, 0.25) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style={{H box}}] (189) at (19.75, 1.75) {};
		\node [minimum width=1.1 em, style=gn] (190) at (22.25, -0.5) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [minimum width=1.1 em, style=gn] (191) at (21.5, -0.75) {$\alpha$};
		\node [style=rn] (192) at (21, -0.25) {};
		\node [style=none] (193) at (18.5, 0) {=};
		\node [style=rn] (194) at (21.75, -0) {};
		\node [style=gn] (195) at (20.75, -0.75) {};
		\node [style=rn] (196) at (20.5, -0.25) {$\pi$};
		\node [style={{H box}}] (197) at (20.75, 0.25) {};
		\node [style=rn] (198) at (19.75, 0) {};
		\node [minimum width=1.1 em, style=gn] (199) at (20, -0.75) {$\beta$};
		\node [style={{H box}}] (200) at (21.75, 1.75) {};
		\node [minimum width=1.1 em, style=gn] (201) at (20.25, 0.25) {$\beta{+}\pi$};
		\node [style=rn] (202) at (21, 1) {};
		\node [minimum width=1.1 em, style=gn] (203) at (23.25, -0.75) {$\beta$};
		\node [style={{H box}}] (204) at (26.5, 1.5) {};
		\node [minimum width=1.1 em, style=gn] (205) at (27, -0.5) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style=rn] (206) at (25.75, -0.25) {};
		\node [style=none] (207) at (22.75, 0) {=};
		\node [style=rn] (208) at (26.5, -0.25) {};
		\node [style=none] (209) at (25.5, -1.25) {};
		\node [style=none] (210) at (26.5, 1.75) {};
		\node [style=gn] (211) at (24, 0.25) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style={{H box}}] (212) at (25.5, 0.25) {};
		\node [minimum width=1.1 em, style=gn] (213) at (25, 0.25) {$\pi$};
		\node [style={{H box}}] (214) at (24, 0.75) {};
		\node [style=gn] (215) at (26.5, 1) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style=none] (216) at (24, 1.75) {};
		\node [minimum width=1.1 em, style=gn] (217) at (24, -1) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [minimum width=1.1 em, style=gn] (218) at (26, 0.25) {$\alpha$};
		\node [style=gn] (219) at (25.5, -0.75) {};
		\node [style=rn] (220) at (24.75, -0.25) {};
		\node [style=rn] (221) at (25.75, 1) {};
		\node [style=rn] (222) at (23.5, -0.25) {$\pi$};
		\node [minimum width=1.1 em, style=gn] (223) at (26.25, -0.75) {$\alpha$};
		\node [xshift=3.5pt, style={{H box}}] (224) at (24.5, 0.25) {};
		\node [minimum width=1.1 em, style=gn] (225) at (24, 1.25) {$\beta$};
		\node [minimum width=1.1 em, style=gn] (226) at (31.75, -0.5) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [xshift=3.5pt, style={{H box}}] (227) at (29.25, 0.25) {};
		\node [style={{H box}}] (228) at (28.75, 0.75) {};
		\node [style=gn] (229) at (30.25, -0.75) {};
		\node [style=rn] (230) at (31.25, -0.25) {};
		\node [minimum width=1.1 em, style=gn] (231) at (31, -0.75) {$\alpha$};
		\node [minimum width=1.1 em, style=gn] (232) at (30.75, 0.25) {$\alpha{+}\pi$};
		\node [style=gn] (233) at (31.25, 1) {$\frac{\gamma}{2}$+$\frac{3\pi}{4}$};
		\node [minimum width=1.1 em, style=gn] (234) at (28.75, -1) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=rn] (235) at (29.5, -0.25) {};
		\node [style=none] (236) at (31.25, 2) {};
		\node [style=none] (237) at (30.25, -1.25) {};
		\node [style=gn] (238) at (28.75, 0.25) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [minimum width=1.1 em, style=gn] (239) at (28, -0.75) {$\beta$};
		\node [style=rn] (240) at (28.25, -0.25) {$\pi$};
		\node [style={{H box}}] (241) at (30.25, 0.25) {};
		\node [minimum width=1.1 em, style=gn] (242) at (28.75, 1.25) {$\beta$};
		\node [style=none] (243) at (27.5, 0) {=};
		\node [style=rn] (244) at (30.5, -0.25) {};
		\node [style=none] (245) at (28.75, 2) {};
		\node [style={{H box}}] (246) at (31.25, 1.75) {};
		\node [style=rn] (247) at (29.5, 0.5) {};
		\node [style=rn] (248) at (30, 0.5) {};
		\node [minimum width=1.1 em, style=gn] (249) at (34.75, 0.25) {$\alpha$};
		\node [style=gn] (250) at (34.25, -0.75) {};
		\node [style=rn] (251) at (34.5, -0.25) {};
		\node [style=none] (252) at (35.25, 2.25) {};
		\node [style={{H box}}] (253) at (34.25, 0.25) {};
		\node [minimum width=1.1 em, style=gn] (254) at (33.5, -1) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [xshift=3.5pt, style={{H box}}] (255) at (34.25, 0.75) {};
		\node [style={{H box}}] (256) at (33.5, 0.75) {};
		\node [minimum width=1.1 em, style=gn] (257) at (35, -0.75) {$\alpha$};
		\node [minimum width=1.1 em, style=gn] (258) at (32.75, -0.75) {$\beta$};
		\node [style=rn] (259) at (33, -0.25) {$\pi$};
		\node [style=rn] (260) at (35.25, -0.25) {};
		\node [style=none] (261) at (34.25, -1.25) {};
		\node [style={{H box}}] (262) at (35.25, 2) {};
		\node [style=none] (263) at (33.5, 2.25) {};
		\node [minimum width=1.1 em, style=gn] (264) at (35.75, -0.5) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style=gn] (265) at (35.25, 1.25) {$\frac{\gamma}{2}$+$\frac{3\pi}{4}$};
		\node [style=none] (266) at (32.25, 0) {=};
		\node [style=rn] (267) at (34, -0.25) {};
		\node [style=gn] (268) at (33.5, 0.25) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [minimum width=1.1 em, style=gn] (269) at (33.5, 1.25) {$\beta$};
		\node [style={{H box}}] (270) at (35, 0.5) {};
		\node [style=rn] (271) at (37, -0.25) {$\pi$};
		\node [style=none] (272) at (38.25, -1.25) {};
		\node [style={{H box}}] (273) at (38.25, 0.25) {};
		\node [style={{H box}}] (274) at (39, 0.5) {};
		\node [minimum width=1.1 em, style=gn] (275) at (36.75, -0.75) {$\beta$};
		\node [style=gn] (276) at (37.5, 0.25) {$\frac{\pi}{2}$-$\gamma$};
		\node [style=none] (277) at (37.5, 1.75) {};
		\node [style=rn] (278) at (39, -0.5) {};
		\node [style=gn] (279) at (38.25, -0.75) {};
		\node [xshift=3.5pt, style={{H box}}] (280) at (38.25, 0.75) {};
		\node [minimum width=1.1 em, style=gn] (281) at (37.5, 1.25) {$\beta$};
		\node [style=rn] (282) at (38.25, -0.25) {};
		\node [minimum width=1.1 em, style=gn] (283) at (39.5, -1) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=rn] (284) at (39.5, 0.25) {};
		\node [style={{H box}}] (285) at (37.5, 0.75) {};
		\node [minimum width=1.1 em, style=gn] (286) at (38.75, 0.25) {$\alpha$};
		\node [style=gn] (287) at (39.25, 1) {$\gamma$+$\frac{\pi}{2}$};
		\node [minimum width=1.1 em, style=gn] (288) at (40, -0) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style={{H box}}] (289) at (39.25, 1.5) {};
		\node [style=none] (290) at (36.25, 0) {=};
		\node [style=none] (291) at (39.25, 1.75) {};
		\node [minimum width=1.1 em, style=gn] (292) at (37.5, -1) {$\alpha$};
		\node [style=none] (293) at (40.5, 0) {=};
		\node [style=rn] (294) at (41, -0.25) {$\pi$};
		\node [minimum width=1.1 em, style=gn] (295) at (41, -0.75) {$\beta$};
		\node [style=gn] (296) at (41.5, -0.75) {};
		\node [minimum width=1.1 em, style=gn] (297) at (42, 0.25) {$\alpha$};
		\node [style=rn] (298) at (42, -0.25) {};
		\node [style=rn] (299) at (41.5, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (300) at (41.5, 0.25) {-$\gamma$};
		\node [style=gn] (301) at (41.5, 0.75) {};
		\node [style=none] (302) at (42, 1.25) {};
		\node [style=none] (303) at (41.5, -1.25) {};
		\node [style=rn] (304) at (42, 0.75) {$\gamma$};
		\node [style=none] (305) at (41, 1.25) {};
		\node [minimum width=1.1 em, style=gn] (306) at (41, 0.25) {$\beta$};
		\node [minimum width=1.1 em, style=gn] (307) at (42, -0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6.center);
		\draw (3.center) to (5);
		\draw (2) to (5);
		\draw (5) to (8);
		\draw [style=none] (7) to (12);
		\draw (17.center) to (16);
		\draw (16) to (14);
		\draw (14) to (24.center);
		\draw (21.center) to (26);
		\draw (19) to (26);
		\draw (26) to (14);
		\draw (16) to (23);
		\draw [style=none] (25) to (18);
		\draw [style=none] (15) to (22);
		\draw [style=none] (27) to (20);
		\draw (34.center) to (31);
		\draw (31) to (29);
		\draw (29) to (36.center);
		\draw (37.center) to (28);
		\draw (30) to (28);
		\draw (28) to (29);
		\draw (31) to (40);
		\draw [style=none] (32) to (38);
		\draw [style=none] (35) to (41);
		\draw [style=none] (41) to (33);
		\draw (44) to (43);
		\draw (43) to (48.center);
		\draw (50.center) to (52);
		\draw (42) to (52);
		\draw (52) to (43);
		\draw (44) to (45);
		\draw [style=none] (47) to (53);
		\draw [style=none] (55) to (51);
		\draw [style=none] (51) to (54);
		\draw (60) to (61);
		\draw (62) to (63);
		\draw [style=none] (44) to (46.center);
		\draw [style=none, bend right=15, looseness=1.00] (61) to (43);
		\draw [style=none, bend left=15, looseness=1.00] (43) to (63);
		\draw [style=none, bend left=15, looseness=1.00] (63) to (55);
		\draw [style=none, bend right, looseness=1.00] (55) to (61);
		\draw (79) to (64);
		\draw (64) to (71.center);
		\draw (73.center) to (72);
		\draw (76) to (72);
		\draw (72) to (64);
		\draw (79) to (82);
		\draw [style=none] (66) to (74);
		\draw [style=none] (65) to (78);
		\draw [style=none] (78) to (70);
		\draw (75) to (81);
		\draw (80) to (68);
		\draw [style=none] (79) to (83.center);
		\draw [style=none, bend right=15, looseness=1.00] (81) to (64);
		\draw [style=none, bend left=15, looseness=1.00] (64) to (68);
		\draw [style=none, bend right=15, looseness=1.00] (65) to (81);
		\draw [style=none] (68) to (70);
		\draw (86) to (8);
		\draw (1.center) to (86);
		\draw (86) to (4);
		\draw (101) to (94);
		\draw (94) to (87.center);
		\draw (91) to (104);
		\draw (104) to (94);
		\draw (101) to (108);
		\draw [style=none] (100) to (96);
		\draw [style=none] (97) to (90);
		\draw [style=none] (90) to (88);
		\draw (105) to (92);
		\draw (89) to (99);
		\draw [style=none] (101) to (98.center);
		\draw [style=none, bend right=15, looseness=1.00] (92) to (94);
		\draw [style=none] (94) to (99);
		\draw [style=none, bend right=15, looseness=1.00] (97) to (92);
		\draw [style=none] (96) to (109);
		\draw [style=none] (99) to (109);
		\draw [style=none] (109) to (107.center);
		\draw [style=none] (104) to (96);
		\draw (119) to (114);
		\draw (114) to (120.center);
		\draw (128) to (123);
		\draw (123) to (114);
		\draw (119) to (125);
		\draw [style=none] (117) to (122);
		\draw (124) to (129);
		\draw (115) to (113);
		\draw [style=none] (119) to (126.center);
		\draw [style=none, bend right=15, looseness=1.00] (129) to (114);
		\draw [style=none] (114) to (113);
		\draw [style=none, bend right=15, looseness=1.00] (131) to (129);
		\draw [style=none] (122) to (132);
		\draw [style=none] (113) to (132);
		\draw [style=none] (132) to (130.center);
		\draw [style=none] (123) to (122);
		\draw [style=none] (133) to (131);
		\draw (152) to (145);
		\draw (145) to (155.center);
		\draw (151) to (146);
		\draw (146) to (145);
		\draw (152) to (142);
		\draw [style=none] (140) to (136);
		\draw (147) to (144);
		\draw (135) to (148);
		\draw [style=none, bend right=15, looseness=1.00] (144) to (145);
		\draw [style=none] (145) to (148);
		\draw [style=none] (134) to (144);
		\draw [style=none] (136) to (150);
		\draw [style=none] (148) to (150);
		\draw [style=none] (150) to (149.center);
		\draw [style=none] (146) to (136);
		\draw [style=none] (154) to (134);
		\draw [style=none] (152) to (140);
		\draw [style=none] (134) to (137.center);
		\draw [style=none] (154) to (140);
		\draw [style=none] (154) to (136);
		\draw (169) to (171);
		\draw (171) to (156.center);
		\draw (165) to (166);
		\draw (166) to (171);
		\draw (169) to (162);
		\draw (163) to (164);
		\draw (172) to (167);
		\draw [style=none, bend right=15, looseness=1.00] (164) to (171);
		\draw [style=none] (171) to (167);
		\draw [style=none] (161) to (164);
		\draw [style=none] (167) to (159);
		\draw [style=none] (159) to (174.center);
		\draw [style=none] (166) to (175);
		\draw [style=none] (157) to (161);
		\draw [style=none] (169) to (173);
		\draw [style=none] (161) to (176.center);
		\draw [style=none] (178) to (170);
		\draw [style=none] (170) to (159);
		\draw [style=none] (175) to (157);
		\draw [style=none] (175) to (173);
		\draw [style=none] (178) to (157);
		\draw [style=none] (173) to (178);
		\draw (192) to (195);
		\draw (195) to (182.center);
		\draw (199) to (196);
		\draw (196) to (195);
		\draw (192) to (191);
		\draw (188) to (198);
		\draw (190) to (194);
		\draw [style=none, bend right=15, looseness=1.00] (198) to (195);
		\draw [style=none] (195) to (194);
		\draw [style=none] (186) to (198);
		\draw [style=none] (194) to (184);
		\draw [style=none] (184) to (183.center);
		\draw [style=none] (196) to (201);
		\draw [style=none] (192) to (187);
		\draw [style=none] (186) to (181.center);
		\draw [style=none] (201) to (187);
		\draw [style=none] (185) to (201);
		\draw [style=none] (185) to (186);
		\draw [style=none] (201) to (202);
		\draw [style=none] (202) to (187);
		\draw [style=none] (202) to (184);
		\draw (206) to (219);
		\draw (219) to (209.center);
		\draw (203) to (222);
		\draw [bend right=15, looseness=1.00] (222) to (219);
		\draw (206) to (223);
		\draw (217) to (220);
		\draw (205) to (208);
		\draw [style=none] (220) to (219);
		\draw [style=none] (219) to (208);
		\draw [style=none] (208) to (215);
		\draw [style=none] (215) to (210.center);
		\draw [style=none] (206) to (218);
		\draw [style=none] (211) to (216.center);
		\draw [style=none] (213) to (218);
		\draw [style=none] (213) to (221);
		\draw [style=none] (221) to (218);
		\draw [style=none] (221) to (215);
		\draw [style=none] (220) to (211);
		\draw [style=none] (211) to (213);
		\draw [style=none, bend left=15, looseness=1.00] (222) to (225);
		\draw (244) to (229);
		\draw (229) to (237.center);
		\draw (239) to (240);
		\draw [bend right=15, looseness=1.00] (240) to (229);
		\draw (244) to (231);
		\draw (234) to (235);
		\draw (226) to (230);
		\draw [style=none] (235) to (229);
		\draw [style=none] (229) to (230);
		\draw [style=none] (230) to (233);
		\draw [style=none] (233) to (236.center);
		\draw [style=none] (244) to (232);
		\draw [style=none] (238) to (245.center);
		\draw [style=none] (235) to (238);
		\draw [style=none, bend left=15, looseness=1.00] (240) to (242);
		\draw [style=none] (238) to (227);
		\draw [style=none] (227) to (247);
		\draw [style=none] (248) to (241);
		\draw [style=none] (241) to (232);
		\draw [style=none, bend left, looseness=1.00] (248) to (232);
		\draw [style=none, bend left=15, looseness=1.00] (248) to (233);
		\draw [style=none, bend left=45, looseness=1.00] (247) to (233);
		\draw [style=none, bend left=60, looseness=1.50] (247) to (232);
		\draw (251) to (250);
		\draw (250) to (261.center);
		\draw (258) to (259);
		\draw [bend right=15, looseness=1.00] (259) to (250);
		\draw (251) to (257);
		\draw (254) to (267);
		\draw (264) to (260);
		\draw [style=none] (267) to (250);
		\draw [style=none] (250) to (260);
		\draw [style=none] (260) to (265);
		\draw [style=none] (265) to (252.center);
		\draw [style=none] (251) to (249);
		\draw [style=none] (268) to (263.center);
		\draw [style=none] (267) to (268);
		\draw [style=none, bend left=15, looseness=1.00] (259) to (269);
		\draw [style=none] (268) to (255);
		\draw [style=none] (268) to (249);
		\draw [style=none] (255) to (265);
		\draw [style=none] (249) to (270);
		\draw [style=none] (270) to (265);
		\draw (282) to (279);
		\draw (279) to (272.center);
		\draw (275) to (271);
		\draw [bend right=15, looseness=1.00] (271) to (279);
		\draw (282) to (292);
		\draw (283) to (278);
		\draw (288) to (284);
		\draw [style=none] (278) to (279);
		\draw [style=none] (279) to (284);
		\draw [style=none] (284) to (287);
		\draw [style=none] (287) to (291.center);
		\draw [style=none] (282) to (286);
		\draw [style=none] (276) to (277.center);
		\draw [style=none, bend left=15, looseness=1.00] (271) to (281);
		\draw [style=none] (276) to (280);
		\draw [style=none] (276) to (286);
		\draw [style=none] (280) to (287);
		\draw [style=none] (286) to (274);
		\draw [style=none] (274) to (287);
		\draw [style=none] (278) to (287);
		\draw (302.center) to (298);
		\draw (298) to (296);
		\draw (296) to (303.center);
		\draw (305.center) to (294);
		\draw (295) to (294);
		\draw (294) to (296);
		\draw (298) to (307);
		\draw [style=none] (297) to (306);
		\draw [style=none] (300) to (299);
		\draw [style=none] (301) to (304);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-pi_2-proof/C-pi_2-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1 em] (0)  at (-0.5, -0.5) {$\alpha$};
		\node [style=none] (1)  at (-0.5, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (2)  at (0.5, -1.0) {$\beta$};
		\node [style=none] (3)  at (0.5, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (4)  at (-0.5, -1.5) {$\alpha$};
		\node [style=rn] (5)  at (0.5, -0.5) {$\pi$};
		\node [style=none] (6)  at (0.0, -1.5) {};
		\node [style=gn, minimum width=1.1 em] (7)  at (0.5, 0.5) {$\beta$};
		\node [style=gn] (8)  at (0.0, -1.0) {};
		\node [style=rn] (9)  at (-0.5, 0.0) {$\frac{\pi}{2}$};
		\node [style=rn] (10)  at (0.0, 0.5) {$\gamma$};
		\node [style=rn] (11)  at (-0.5, 1.0) {-$\gamma$};
		\node [style=gn] (12)  at (-0.5, 0.5) {};
		\node [style=rn] (86)  at (-0.5, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (86);
		\draw (2) to (5);
		\draw (3.center) to (5);
		\draw (5) to (8);
		\draw [style=none] (7) to (12);
		\draw (8) to (6.center);
		\draw (86) to (8);
		\draw (86) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-pi_2-proof/C-pi_2-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (14)  at (0.0, -0.75) {};
		\node [style=rn] (15)  at (0.0, 0.25) {$\gamma$};
		\node [style=rn] (16)  at (-0.5, -0.25) {};
		\node [style=none] (17)  at (-0.5, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (18)  at (0.5, 0.25) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (19)  at (0.5, -0.75) {$\beta$};
		\node [style=rn] (20)  at (-0.5, 0.75) {-$\gamma$};
		\node [style=none] (21)  at (0.5, 1.25) {};
		\node [style=rn] (22)  at (0.0, 1.25) {$\frac{\pi}{2}$};
		\node [style=gn, minimum width=1.1 em] (23)  at (-0.5, -0.75) {$\alpha$};
		\node [style=none] (24)  at (0.0, -1.25) {};
		\node [style=gn, minimum width=1.1 em] (25)  at (-0.5, 0.25) {$\alpha$};
		\node [style=rn] (26)  at (0.5, -0.25) {$\pi$};
		\node [style=gn] (27)  at (0.0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (24.center);
		\draw [style=none] (15) to (22);
		\draw (16) to (14);
		\draw (16) to (23);
		\draw (17.center) to (16);
		\draw (19) to (26);
		\draw (21.center) to (26);
		\draw [style=none] (25) to (18);
		\draw (26) to (14);
		\draw [style=none] (27) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-pi_2-proof/C-pi_2-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (28)  at (0.75, -0.375) {$\pi$};
		\node [style=gn] (29)  at (0.0, -0.875) {};
		\node [style=gn, minimum width=1.1 em] (30)  at (0.75, -0.875) {$\beta$};
		\node [style=rn] (31)  at (-0.75, -0.375) {};
		\node [style=gn, minimum width=1.1 em] (32)  at (-0.75, 0.125) {$\alpha$};
		\node [style=rn] (33)  at (0.0, 0.125) {$\frac{\pi}{2}{+}\gamma$};
		\node [style=none] (34)  at (-0.75, 1.375) {};
		\node [style=rn] (35)  at (-0.75, 0.875) {$\frac{\pi}{2}$-$\gamma$};
		\node [style=none] (36)  at (0.0, -1.375) {};
		\node [style=none] (37)  at (0.75, 1.375) {};
		\node [style=gn, minimum width=1.1 em] (38)  at (0.75, 0.125) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (40)  at (-0.75, -0.875) {$\alpha$};
		\node [style={{H box}}] (41)  at (-0.25, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (29);
		\draw (29) to (36.center);
		\draw (30) to (28);
		\draw (31) to (29);
		\draw (31) to (40);
		\draw [style=none] (32) to (38);
		\draw (34.center) to (31);
		\draw [style=none] (35) to (41);
		\draw (37.center) to (28);
		\draw [style=none] (41) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-pi_2-proof/C-pi_2-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1 em] (42)  at (1.625, -1.125) {$\beta$};
		\node [style=gn] (43)  at (0.625, -1.125) {};
		\node [style=rn] (44)  at (-0.375, -0.625) {};
		\node [style=gn, minimum width=1.1 em] (45)  at (-0.375, -1.625) {$\alpha$};
		\node [style=none] (46)  at (-0.375, 1.625) {};
		\node [style=gn, minimum width=1.1 em] (47)  at (-0.375, -0.125) {$\alpha$};
		\node [style=none] (48)  at (0.625, -1.625) {};
		\node [style=none] (50)  at (1.625, 1.625) {};
		\node [style={{H box}}] (51)  at (0.375, 0.625) {};
		\node [style=rn] (52)  at (1.625, -0.625) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (53)  at (1.625, -0.125) {$\beta$};
		\node [style=gn] (54)  at (0.625, -0.125) {$\frac{\pi}{2}{+}\gamma$};
		\node [style=gn] (55)  at (-0.375, 0.875) {$\frac{\pi}{2}$-$\gamma$};
		\node [style={{H box}}] (56)  at (-0.375, 0.375) {};
		\node [style={{H box}}] (57)  at (-0.375, 1.375) {};
		\node [style={{H box}}] (58)  at (0.125, -0.125) {};
		\node [style={{H box}}] (59)  at (1.125, -0.125) {};
		\node [style=gn, minimum width=1.1 em] (60)  at (-1.625, -0.375) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=rn] (61)  at (-1.125, -0.625) {};
		\node [style=gn, minimum width=1.1 em] (62)  at (-1.375, -1.375) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style=rn] (63)  at (-0.875, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42) to (52);
		\draw (43) to (48.center);
		\draw [style=none, bend left=15, looseness=1.00] (43) to (63);
		\draw (44) to (43);
		\draw (44) to (45);
		\draw [style=none] (44) to (46.center);
		\draw [style=none] (47) to (53);
		\draw (50.center) to (52);
		\draw [style=none] (51) to (54);
		\draw (52) to (43);
		\draw [style=none] (55) to (51);
		\draw [style=none, bend right, looseness=1.00] (55) to (61);
		\draw (60) to (61);
		\draw [style=none, bend right=15, looseness=1.00] (61) to (43);
		\draw (62) to (63);
		\draw [style=none, bend left=15, looseness=1.00] (63) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-pi_2-proof/C-pi_2-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (64)  at (0.5, -1.25) {};
		\node [style=gn] (65)  at (-0.5, 1.0) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (66)  at (-0.5, 0.0) {$\alpha$};
		\node [style={{H box}}] (67)  at (-0.5, 0.5) {};
		\node [style=rn] (68)  at (0.25, -0.75) {};
		\node [style=gn] (70)  at (0.5, 0.0) {$\frac{3\pi}{4}{+}\frac{\gamma}{2}$};
		\node [style=none] (71)  at (0.5, -1.75) {};
		\node [style=rn] (72)  at (1.5, -0.75) {$\pi$};
		\node [style=none] (73)  at (1.5, 1.75) {};
		\node [style=gn, minimum width=1.1 em] (74)  at (1.5, 0.0) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (75)  at (-1.5, -0.5) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (76)  at (1.5, -1.25) {$\beta$};
		\node [style={{H box}}, xshift=3.5pt] (77)  at (-0.25, 0.0) {};
		\node [style={{H box}}] (78)  at (0.25, 0.75) {};
		\node [style=rn] (79)  at (-0.5, -0.75) {};
		\node [style=gn, minimum width=1.1 em] (80)  at (-0.25, -1.75) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style=rn] (81)  at (-1.0, -0.75) {};
		\node [style=gn, minimum width=1.1 em] (82)  at (-1.0, -1.25) {$\alpha$};
		\node [style=none] (83)  at (-0.5, 1.75) {};
		\node [style={{H box}}] (84)  at (-0.5, 1.5) {};
		\node [style={{H box}}, xshift=3.5pt] (85)  at (1.0, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64) to (71.center);
		\draw [style=none, bend left=15, looseness=1.00] (64) to (68);
		\draw [style=none] (65) to (78);
		\draw [style=none, bend right=15, looseness=1.00] (65) to (81);
		\draw [style=none] (66) to (74);
		\draw [style=none] (68) to (70);
		\draw (72) to (64);
		\draw (73.center) to (72);
		\draw (75) to (81);
		\draw (76) to (72);
		\draw [style=none] (78) to (70);
		\draw (79) to (64);
		\draw (79) to (82);
		\draw [style=none] (79) to (83.center);
		\draw (80) to (68);
		\draw [style=none, bend right=15, looseness=1.00] (81) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-pi_2-proof/C-pi_2-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87)  at (0.25, -1.875) {};
		\node [style=gn] (88)  at (0.0, 0.125) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (89)  at (1.75, -1.125) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style={{H box}}] (90)  at (-0.25, 0.625) {};
		\node [style=gn, minimum width=1.1 em] (91)  at (1.0, -1.375) {$\beta$};
		\node [style=rn] (92)  at (-1.25, -0.625) {};
		\node [style={{H box}}] (93)  at (-0.75, 0.625) {};
		\node [style=gn] (94)  at (0.25, -1.375) {};
		\node [style={{H box}}, xshift=3.5pt] (95)  at (0.25, 0.125) {};
		\node [style=gn, minimum width=1.1 em] (96)  at (0.75, 0.125) {$\beta$};
		\node [style=gn] (97)  at (-0.75, 1.125) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=none] (98)  at (-0.75, 1.875) {};
		\node [style=rn] (99)  at (1.5, -0.625) {};
		\node [style=gn, minimum width=1.1 em] (100)  at (-0.75, 0.125) {$\alpha$};
		\node [style=rn] (101)  at (-0.75, -0.625) {};
		\node [style={{H box}}, xshift=3.5pt] (102)  at (-0.5, 0.125) {};
		\node [style=rn] (104)  at (0.5, -0.625) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (105)  at (-1.75, -0.375) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style={{H box}}] (106)  at (-0.75, 1.625) {};
		\node [style=none] (107)  at (1.75, 1.875) {};
		\node [style=gn, minimum width=1.1 em] (108)  at (-1.25, -1.125) {$\alpha$};
		\node [style=gn] (109)  at (1.75, 0.125) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style={{H box}}, xshift=3.5pt] (110)  at (1.0, 0.125) {};
		\node [style={{H box}}] (111)  at (1.75, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89) to (99);
		\draw [style=none] (90) to (88);
		\draw (91) to (104);
		\draw [style=none, bend right=15, looseness=1.00] (92) to (94);
		\draw (94) to (87.center);
		\draw [style=none] (94) to (99);
		\draw [style=none] (96) to (109);
		\draw [style=none] (97) to (90);
		\draw [style=none, bend right=15, looseness=1.00] (97) to (92);
		\draw [style=none] (99) to (109);
		\draw [style=none] (100) to (96);
		\draw (101) to (94);
		\draw (101) to (108);
		\draw [style=none] (101) to (98.center);
		\draw (104) to (94);
		\draw [style=none] (104) to (96);
		\draw (105) to (92);
		\draw [style=none] (109) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-pi_2-proof/C-pi_2-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (112)  at (1.5, 0.875) {};
		\node [style=rn] (113)  at (1.25, -0.625) {};
		\node [style=gn] (114)  at (0.0, -1.375) {};
		\node [style=gn, minimum width=1.1 em] (115)  at (1.5, -1.125) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style={{H box}}, xshift=3.5pt] (116)  at (0.75, 0.125) {};
		\node [style=gn, minimum width=1.1 em] (117)  at (-0.5, 0.125) {$\alpha$};
		\node [style={{H box}}] (118)  at (-0.5, 1.625) {};
		\node [style=rn] (119)  at (-0.5, -0.625) {};
		\node [style=none] (120)  at (0.0, -1.875) {};
		\node [style={{H box}}] (121)  at (-0.5, 0.625) {};
		\node [style=gn, minimum width=1.1 em] (122)  at (0.5, 0.125) {$\beta$};
		\node [style=rn] (123)  at (0.25, -0.625) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (124)  at (-1.5, -0.375) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (125)  at (-1.0, -1.125) {$\alpha$};
		\node [style=none] (126)  at (-0.5, 1.875) {};
		\node [style=gn, minimum width=1.1 em] (128)  at (0.75, -1.375) {$\beta$};
		\node [style=rn] (129)  at (-1.0, -0.625) {};
		\node [style=none] (130)  at (1.5, 1.875) {};
		\node [style=gn] (131)  at (-0.5, 1.125) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=gn] (132)  at (1.5, 0.125) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style=rn] (133)  at (0.0, 0.125) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (113) to (132);
		\draw (114) to (120.center);
		\draw [style=none] (114) to (113);
		\draw (115) to (113);
		\draw [style=none] (117) to (122);
		\draw (119) to (114);
		\draw (119) to (125);
		\draw [style=none] (119) to (126.center);
		\draw [style=none] (122) to (132);
		\draw (123) to (114);
		\draw [style=none] (123) to (122);
		\draw (124) to (129);
		\draw (128) to (123);
		\draw [style=none, bend right=15, looseness=1.00] (129) to (114);
		\draw [style=none, bend right=15, looseness=1.00] (131) to (129);
		\draw [style=none] (132) to (130.center);
		\draw [style=none] (133) to (131);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-pi_2-proof/C-pi_2-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (134)  at (-1.0, 0.875) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (135)  at (1.5, -0.875) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style=gn, minimum width=1.1 em] (136)  at (0.5, 0.375) {$\beta$};
		\node [style=none] (137)  at (-1.0, 1.625) {};
		\node [style={{H box}}] (138)  at (1.5, 1.125) {};
		\node [style={{H box}}, xshift=3.5pt] (139)  at (0.75, 0.375) {};
		\node [style=gn, minimum width=1.1 em] (140)  at (-0.5, 0.375) {$\alpha$};
		\node [style={{H box}}] (141)  at (-1.0, 1.375) {};
		\node [style=gn, minimum width=1.1 em] (142)  at (-1.0, -0.875) {$\alpha$};
		\node [style=rn] (144)  at (-1.0, -0.375) {};
		\node [style=gn] (145)  at (0.0, -1.125) {};
		\node [style=rn] (146)  at (0.25, -0.375) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (147)  at (-1.5, -0.125) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=rn] (148)  at (1.25, -0.375) {};
		\node [style=none] (149)  at (1.5, 1.625) {};
		\node [style=gn] (150)  at (1.5, 0.375) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style=gn, minimum width=1.1 em] (151)  at (0.75, -1.125) {$\beta$};
		\node [style=rn] (152)  at (-0.5, -0.375) {};
		\node [style={{H box}}] (153)  at (0.0, 0.375) {};
		\node [style=rn] (154)  at (0.0, 0.875) {$\pi$};
		\node [style=none] (155)  at (0.0, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (134) to (144);
		\draw [style=none] (134) to (137.center);
		\draw (135) to (148);
		\draw [style=none] (136) to (150);
		\draw [style=none] (140) to (136);
		\draw [style=none, bend right=15, looseness=1.00] (144) to (145);
		\draw (145) to (155.center);
		\draw [style=none] (145) to (148);
		\draw (146) to (145);
		\draw [style=none] (146) to (136);
		\draw (147) to (144);
		\draw [style=none] (148) to (150);
		\draw [style=none] (150) to (149.center);
		\draw (151) to (146);
		\draw (152) to (145);
		\draw (152) to (142);
		\draw [style=none] (152) to (140);
		\draw [style=none] (154) to (134);
		\draw [style=none] (154) to (140);
		\draw [style=none] (154) to (136);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-pi_2-proof/C-pi_2-proof_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (156)  at (0.0, -1.75) {};
		\node [style=rn] (157)  at (0.0, 0.75) {$\pi$};
		\node [style=gn] (159)  at (1.5, 0.25) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style={{H box}}] (160)  at (1.5, 1.0) {};
		\node [style=gn] (161)  at (-1.0, 1.0) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (162)  at (0.75, -1.25) {$\alpha$};
		\node [style=gn, minimum width=1.1 em] (163)  at (-1.5, -0.25) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=rn] (164)  at (-1.0, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (165)  at (-0.75, -1.25) {$\beta$};
		\node [style=rn] (166)  at (-0.25, -0.75) {$\pi$};
		\node [style=rn] (167)  at (1.25, -0.5) {};
		\node [style={{H box}}] (168)  at (0.0, -0.25) {};
		\node [style=rn] (169)  at (0.25, -0.75) {};
		\node [style={{H box}}, xshift=3.5pt] (170)  at (0.75, 0.25) {};
		\node [style=gn] (171)  at (0.0, -1.25) {};
		\node [style=gn, minimum width=1.1 em] (172)  at (1.5, -1.0) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style=gn, minimum width=1.1 em] (173)  at (0.5, -0.25) {$\alpha$};
		\node [style=none] (174)  at (1.5, 1.75) {};
		\node [style=gn, minimum width=1.1 em] (175)  at (-0.5, -0.25) {$\beta$};
		\node [style=none] (176)  at (-1.0, 1.75) {};
		\node [style={{H box}}] (177)  at (-1.0, 1.5) {};
		\node [style=gn] (178)  at (0.5, 0.5) {};
		\node [style={{H box}}] (179)  at (-0.25, 0.25) {};
		\node [style={{H box}}] (180)  at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (157) to (161);
		\draw [style=none] (159) to (174.center);
		\draw [style=none] (161) to (164);
		\draw [style=none] (161) to (176.center);
		\draw (163) to (164);
		\draw [style=none, bend right=15, looseness=1.00] (164) to (171);
		\draw (165) to (166);
		\draw (166) to (171);
		\draw [style=none] (166) to (175);
		\draw [style=none] (167) to (159);
		\draw (169) to (171);
		\draw (169) to (162);
		\draw [style=none] (169) to (173);
		\draw [style=none] (170) to (159);
		\draw (171) to (156.center);
		\draw [style=none] (171) to (167);
		\draw (172) to (167);
		\draw [style=none] (173) to (178);
		\draw [style=none] (175) to (157);
		\draw [style=none] (175) to (173);
		\draw [style=none] (178) to (170);
		\draw [style=none] (178) to (157);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-pi_2-proof/C-pi_2-proof_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (181)  at (-1.0, 1.625) {};
		\node [style=none] (182)  at (0.0, -1.625) {};
		\node [style=none] (183)  at (1.0, 1.625) {};
		\node [style=gn] (184)  at (1.0, 0.625) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style={{H box}}] (185)  at (-0.75, 0.375) {};
		\node [style=gn] (186)  at (-1.0, 0.875) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (187)  at (0.5, -0.125) {$\alpha$};
		\node [style=gn, minimum width=1.1 em] (188)  at (-1.5, -0.125) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style={{H box}}] (189)  at (-1.0, 1.375) {};
		\node [style=gn, minimum width=1.1 em] (190)  at (1.5, -0.875) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style=gn, minimum width=1.1 em] (191)  at (0.75, -1.125) {$\alpha$};
		\node [style=rn] (192)  at (0.25, -0.625) {};
		\node [style=rn] (194)  at (1.0, -0.375) {};
		\node [style=gn] (195)  at (0.0, -1.125) {};
		\node [style=rn] (196)  at (-0.25, -0.625) {$\pi$};
		\node [style={{H box}}] (197)  at (0.0, -0.125) {};
		\node [style=rn] (198)  at (-1.0, -0.375) {};
		\node [style=gn, minimum width=1.1 em] (199)  at (-0.75, -1.125) {$\beta$};
		\node [style={{H box}}] (200)  at (1.0, 1.375) {};
		\node [style=gn, minimum width=1.1 em] (201)  at (-0.5, -0.125) {$\beta{+}\pi$};
		\node [style=rn] (202)  at (0.25, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (184) to (183.center);
		\draw [style=none] (185) to (201);
		\draw [style=none] (185) to (186);
		\draw [style=none] (186) to (198);
		\draw [style=none] (186) to (181.center);
		\draw (188) to (198);
		\draw (190) to (194);
		\draw (192) to (195);
		\draw (192) to (191);
		\draw [style=none] (192) to (187);
		\draw [style=none] (194) to (184);
		\draw (195) to (182.center);
		\draw [style=none] (195) to (194);
		\draw (196) to (195);
		\draw [style=none] (196) to (201);
		\draw [style=none, bend right=15, looseness=1.00] (198) to (195);
		\draw (199) to (196);
		\draw [style=none] (201) to (187);
		\draw [style=none] (201) to (202);
		\draw [style=none] (202) to (187);
		\draw [style=none] (202) to (184);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-pi_2-proof/C-pi_2-proof_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1 em] (203)  at (-1.875, -1.0) {$\beta$};
		\node [style={{H box}}] (204)  at (1.375, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (205)  at (1.875, -0.75) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style=rn] (206)  at (0.625, -0.5) {};
		\node [style=rn] (208)  at (1.375, -0.5) {};
		\node [style=none] (209)  at (0.375, -1.5) {};
		\node [style=none] (210)  at (1.375, 1.5) {};
		\node [style=gn] (211)  at (-1.125, 0.0) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style={{H box}}] (212)  at (0.375, 0.0) {};
		\node [style=gn, minimum width=1.1 em] (213)  at (-0.125, 0.0) {$\pi$};
		\node [style={{H box}}] (214)  at (-1.125, 0.5) {};
		\node [style=gn] (215)  at (1.375, 0.75) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style=none] (216)  at (-1.125, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (217)  at (-1.125, -1.25) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (218)  at (0.875, 0.0) {$\alpha$};
		\node [style=gn] (219)  at (0.375, -1.0) {};
		\node [style=rn] (220)  at (-0.375, -0.5) {};
		\node [style=rn] (221)  at (0.625, 0.75) {};
		\node [style=rn] (222)  at (-1.625, -0.5) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (223)  at (1.125, -1.0) {$\alpha$};
		\node [style={{H box}}, xshift=3.5pt] (224)  at (-0.625, 0.0) {};
		\node [style=gn, minimum width=1.1 em] (225)  at (-1.125, 1.0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203) to (222);
		\draw (205) to (208);
		\draw (206) to (219);
		\draw (206) to (223);
		\draw [style=none] (206) to (218);
		\draw [style=none] (208) to (215);
		\draw [style=none] (211) to (216.center);
		\draw [style=none] (211) to (213);
		\draw [style=none] (213) to (218);
		\draw [style=none] (213) to (221);
		\draw [style=none] (215) to (210.center);
		\draw (217) to (220);
		\draw (219) to (209.center);
		\draw [style=none] (219) to (208);
		\draw [style=none] (220) to (219);
		\draw [style=none] (220) to (211);
		\draw [style=none] (221) to (218);
		\draw [style=none] (221) to (215);
		\draw [bend right=15, looseness=1.00] (222) to (219);
		\draw [style=none, bend left=15, looseness=1.00] (222) to (225);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-pi_2-proof/C-pi_2-proof_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1 em] (226)  at (1.875, -0.875) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style={{H box}}, xshift=3.5pt] (227)  at (-0.625, -0.125) {};
		\node [style={{H box}}] (228)  at (-1.125, 0.375) {};
		\node [style=gn] (229)  at (0.375, -1.125) {};
		\node [style=rn] (230)  at (1.375, -0.625) {};
		\node [style=gn, minimum width=1.1 em] (231)  at (1.125, -1.125) {$\alpha$};
		\node [style=gn, minimum width=1.1 em] (232)  at (0.875, -0.125) {$\alpha{+}\pi$};
		\node [style=gn] (233)  at (1.375, 0.625) {$\frac{\gamma}{2}$+$\frac{3\pi}{4}$};
		\node [style=gn, minimum width=1.1 em] (234)  at (-1.125, -1.375) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=rn] (235)  at (-0.375, -0.625) {};
		\node [style=none] (236)  at (1.375, 1.625) {};
		\node [style=none] (237)  at (0.375, -1.625) {};
		\node [style=gn] (238)  at (-1.125, -0.125) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (239)  at (-1.875, -1.125) {$\beta$};
		\node [style=rn] (240)  at (-1.625, -0.625) {$\pi$};
		\node [style={{H box}}] (241)  at (0.375, -0.125) {};
		\node [style=gn, minimum width=1.1 em] (242)  at (-1.125, 0.875) {$\beta$};
		\node [style=rn] (244)  at (0.625, -0.625) {};
		\node [style=none] (245)  at (-1.125, 1.625) {};
		\node [style={{H box}}] (246)  at (1.375, 1.375) {};
		\node [style=rn] (247)  at (-0.375, 0.125) {};
		\node [style=rn] (248)  at (0.125, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (226) to (230);
		\draw [style=none] (227) to (247);
		\draw (229) to (237.center);
		\draw [style=none] (229) to (230);
		\draw [style=none] (230) to (233);
		\draw [style=none] (233) to (236.center);
		\draw (234) to (235);
		\draw [style=none] (235) to (229);
		\draw [style=none] (235) to (238);
		\draw [style=none] (238) to (245.center);
		\draw [style=none] (238) to (227);
		\draw (239) to (240);
		\draw [bend right=15, looseness=1.00] (240) to (229);
		\draw [style=none, bend left=15, looseness=1.00] (240) to (242);
		\draw [style=none] (241) to (232);
		\draw (244) to (229);
		\draw (244) to (231);
		\draw [style=none] (244) to (232);
		\draw [style=none, bend left=45, looseness=1.00] (247) to (233);
		\draw [style=none, bend left=60, looseness=1.50] (247) to (232);
		\draw [style=none] (248) to (241);
		\draw [style=none, bend left, looseness=1.00] (248) to (232);
		\draw [style=none, bend left=15, looseness=1.00] (248) to (233);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-pi_2-proof/C-pi_2-proof_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1 em] (249)  at (0.5, -0.25) {$\alpha$};
		\node [style=gn] (250)  at (0.0, -1.25) {};
		\node [style=rn] (251)  at (0.25, -0.75) {};
		\node [style=none] (252)  at (1.0, 1.75) {};
		\node [style={{H box}}] (253)  at (0.0, -0.25) {};
		\node [style=gn, minimum width=1.1 em] (254)  at (-0.75, -1.5) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style={{H box}}, xshift=3.5pt] (255)  at (0.0, 0.25) {};
		\node [style={{H box}}] (256)  at (-0.75, 0.25) {};
		\node [style=gn, minimum width=1.1 em] (257)  at (0.75, -1.25) {$\alpha$};
		\node [style=gn, minimum width=1.1 em] (258)  at (-1.5, -1.25) {$\beta$};
		\node [style=rn] (259)  at (-1.25, -0.75) {$\pi$};
		\node [style=rn] (260)  at (1.0, -0.75) {};
		\node [style=none] (261)  at (0.0, -1.75) {};
		\node [style={{H box}}] (262)  at (1.0, 1.5) {};
		\node [style=none] (263)  at (-0.75, 1.75) {};
		\node [style=gn, minimum width=1.1 em] (264)  at (1.5, -1.0) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style=gn] (265)  at (1.0, 0.75) {$\frac{\gamma}{2}$+$\frac{3\pi}{4}$};
		\node [style=rn] (267)  at (-0.25, -0.75) {};
		\node [style=gn] (268)  at (-0.75, -0.25) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (269)  at (-0.75, 0.75) {$\beta$};
		\node [style={{H box}}] (270)  at (0.75, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (249) to (270);
		\draw (250) to (261.center);
		\draw [style=none] (250) to (260);
		\draw (251) to (250);
		\draw (251) to (257);
		\draw [style=none] (251) to (249);
		\draw (254) to (267);
		\draw [style=none] (255) to (265);
		\draw (258) to (259);
		\draw [bend right=15, looseness=1.00] (259) to (250);
		\draw [style=none, bend left=15, looseness=1.00] (259) to (269);
		\draw [style=none] (260) to (265);
		\draw (264) to (260);
		\draw [style=none] (265) to (252.center);
		\draw [style=none] (267) to (250);
		\draw [style=none] (267) to (268);
		\draw [style=none] (268) to (263.center);
		\draw [style=none] (268) to (255);
		\draw [style=none] (268) to (249);
		\draw [style=none] (270) to (265);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-pi_2-proof/C-pi_2-proof_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (271)  at (-1.375, -0.5) {$\pi$};
		\node [style=none] (272)  at (-0.125, -1.5) {};
		\node [style={{H box}}] (273)  at (-0.125, 0.0) {};
		\node [style={{H box}}] (274)  at (0.625, 0.25) {};
		\node [style=gn, minimum width=1.1 em] (275)  at (-1.625, -1.0) {$\beta$};
		\node [style=gn] (276)  at (-0.875, 0.0) {$\frac{\pi}{2}$-$\gamma$};
		\node [style=none] (277)  at (-0.875, 1.5) {};
		\node [style=rn] (278)  at (0.625, -0.75) {};
		\node [style=gn] (279)  at (-0.125, -1.0) {};
		\node [style={{H box}}, xshift=3.5pt] (280)  at (-0.125, 0.5) {};
		\node [style=gn, minimum width=1.1 em] (281)  at (-0.875, 1.0) {$\beta$};
		\node [style=rn] (282)  at (-0.125, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (283)  at (1.125, -1.25) {$\frac{\pi}{4}$-$\frac{\gamma}{2}$};
		\node [style=rn] (284)  at (1.125, 0.0) {};
		\node [style={{H box}}] (285)  at (-0.875, 0.5) {};
		\node [style=gn, minimum width=1.1 em] (286)  at (0.375, 0.0) {$\alpha$};
		\node [style=gn] (287)  at (0.875, 0.75) {$\gamma$+$\frac{\pi}{2}$};
		\node [style=gn, minimum width=1.1 em] (288)  at (1.625, -0.25) {$\frac{\gamma}{2}$-$\frac{\pi}{4}$};
		\node [style={{H box}}] (289)  at (0.875, 1.25) {};
		\node [style=none] (291)  at (0.875, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (292)  at (-0.875, -1.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (271) to (279);
		\draw [style=none, bend left=15, looseness=1.00] (271) to (281);
		\draw [style=none] (274) to (287);
		\draw (275) to (271);
		\draw [style=none] (276) to (277.center);
		\draw [style=none] (276) to (280);
		\draw [style=none] (276) to (286);
		\draw [style=none] (278) to (279);
		\draw [style=none] (278) to (287);
		\draw (279) to (272.center);
		\draw [style=none] (279) to (284);
		\draw [style=none] (280) to (287);
		\draw (282) to (279);
		\draw (282) to (292);
		\draw [style=none] (282) to (286);
		\draw (283) to (278);
		\draw [style=none] (284) to (287);
		\draw [style=none] (286) to (274);
		\draw [style=none] (287) to (291.center);
		\draw (288) to (284);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-pi_2-proof/C-pi_2-proof_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (294)  at (-0.5, -0.25) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (295)  at (-0.5, -0.75) {$\beta$};
		\node [style=gn] (296)  at (0.0, -0.75) {};
		\node [style=gn, minimum width=1.1 em] (297)  at (0.5, 0.25) {$\alpha$};
		\node [style=rn] (298)  at (0.5, -0.25) {};
		\node [style=rn] (299)  at (0.0, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (300)  at (0.0, 0.25) {$\gamma$};
		\node [style=gn] (301)  at (0.0, 0.75) {};
		\node [style=none] (302)  at (0.5, 1.25) {};
		\node [style=none] (303)  at (0.0, -1.25) {};
		\node [style=rn] (304)  at (0.5, 0.75) {-$\gamma$};
		\node [style=none] (305)  at (-0.5, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (306)  at (-0.5, 0.25) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (307)  at (0.5, -0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (294) to (296);
		\draw (295) to (294);
		\draw (296) to (303.center);
		\draw [style=none] (297) to (306);
		\draw (298) to (296);
		\draw (298) to (307);
		\draw [style=none] (300) to (299);
		\draw [style=none] (301) to (304);
		\draw (302.center) to (298);
		\draw (305.center) to (294);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-8.5, -0.5) {};
		\node [style=rn] (1) at (-8.5, 0.5) {$\gamma$};
		\node [style=rn] (2) at (-9, 0) {};
		\node [style=none] (3) at (-9, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (4) at (-8, 0.5) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (5) at (-8, -0.5) {$\beta$};
		\node [style=rn] (6) at (-9, 1) {-$\gamma$};
		\node [style=none] (7) at (-8, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (8) at (-9, -0.5) {$\alpha$};
		\node [style=none] (9) at (-8.5, -1) {};
		\node [style=gn, minimum width=1.1 em] (10) at (-9, 0.5) {$\alpha$};
		\node [style=rn] (11) at (-8, 0) {$\pi$};
		\node [style=gn] (12) at (-8.5, 1) {};
		\node [style=gn, minimum width=1.1 em] (13) at (-3.75, -0.5) {$\beta$};
		\node [style=gn] (14) at (-4.75, -0.5) {};
		\node [style=rn] (15) at (-5.75, 0) {};
		\node [style=gn, minimum width=1.1 em] (16) at (-5.75, -1) {$\alpha$};
		\node [style=none] (17) at (-5.75, 2.25) {};
		\node [style=gn, minimum width=1.1 em] (18) at (-5.75, 0.5) {$\alpha$};
		\node [style=none] (19) at (-4.75, -1) {};
		\node [style=none] (20) at (-7.5, 0) {=};
		\node [style=none] (21) at (-3.75, 2.25) {};
		\node [style={{H box}}] (22) at (-4.75, 1) {};
		\node [style=rn] (23) at (-3.75, 0) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (24) at (-3.75, 0.5) {$\beta$};
		\node [style=gn] (25) at (-4.75, 0.5) {$\gamma$};
		\node [style=gn] (26) at (-5.75, 1.5) {-$\gamma$};
		\node [style={{H box}}] (27) at (-5.75, 1) {};
		\node [style={{H box}}] (28) at (-5.75, 2) {};
		\node [style={{H box}}] (29) at (-5.25, 0.5) {};
		\node [style={{H box}}] (30) at (-4.25, 0.5) {};
		\node [style=gn, minimum width=1.1 em] (31) at (-7, 0.25) {-$\frac{\gamma}{2}$};
		\node [style=rn] (32) at (-6.5, 0) {};
		\node [style=gn, minimum width=1.1 em] (33) at (-6.75, -0.75) {$\frac{\gamma}{2}$};
		\node [style=rn] (34) at (-6.25, -0.5) {};
		\node [style=gn] (35) at (-0.5, -0.5) {};
		\node [style=gn] (36) at (-1.5, 1.75) {-$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (37) at (-1.5, 0.75) {$\alpha$};
		\node [style={{H box}}] (38) at (-1.5, 1.25) {};
		\node [style=rn] (39) at (-0.75, 0) {};
		\node [style=none] (40) at (-3.25, 0) {=};
		\node [style=gn] (41) at (-0.5, 0.75) {$\frac{\gamma}{2}$};
		\node [style=none] (42) at (-0.5, -1) {};
		\node [style=rn] (43) at (0.5, 0) {$\pi$};
		\node [style=none] (44) at (0.5, 2.5) {};
		\node [style=gn, minimum width=1.1 em] (45) at (0.5, 0.75) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (46) at (-2.5, 0.25) {-$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (47) at (0.5, -0.5) {$\beta$};
		\node [style={{H box}}] (48) at (-1, 0.75) {};
		\node [style=rn] (49) at (-1.5, 0) {};
		\node [style=gn, minimum width=1.1 em] (50) at (-1.25, -0.75) {$\frac{\gamma}{2}$};
		\node [style=rn] (51) at (-2, 0) {};
		\node [style=gn, minimum width=1.1 em] (52) at (-2, -0.5) {$\alpha$};
		\node [style=none] (53) at (-1.5, 2.5) {};
		\node [style={{H box}}] (54) at (-1.5, 2.25) {};
		\node [style={{H box}}] (55) at (0, 0.75) {};
		\node [style=none] (56) at (3.75, -1.25) {};
		\node [style=gn] (57) at (3.5, 0.75) {};
		\node [style=gn, minimum width=1.1 em] (58) at (5.25, -0.5) {$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (59) at (4.5, -0.75) {$\beta$};
		\node [style=rn] (60) at (2.25, 0) {};
		\node [style={{H box}}] (61) at (2.75, 1.25) {};
		\node [style=gn] (62) at (3.75, -0.75) {};
		\node [style={{H box}}, xshift=3.5pt] (63) at (3.75, 0.75) {};
		\node [style=gn, minimum width=1.1 em] (64) at (4.25, 0.75) {$\beta$};
		\node [style=gn] (65) at (2.75, 1.75) {-$\frac{\gamma}{2}$};
		\node [style=none] (66) at (2.75, 2.5) {};
		\node [style=rn] (67) at (5, 0) {};
		\node [style=gn, minimum width=1.1 em] (68) at (2.75, 0.75) {$\alpha$};
		\node [style=rn] (69) at (2.75, 0) {};
		\node [style={{H box}}, xshift=3.5pt] (70) at (3, 0.75) {};
		\node [style=none] (71) at (1, 0) {=};
		\node [style=rn] (72) at (4, 0) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (73) at (1.75, 0.25) {-$\frac{\gamma}{2}$};
		\node [style={{H box}}] (74) at (2.75, 2.25) {};
		\node [style=none] (75) at (5.25, 2.5) {};
		\node [style=gn, minimum width=1.1 em] (76) at (2.25, -0.5) {$\alpha$};
		\node [style=gn] (77) at (5.25, 0.75) {$\frac{\gamma}{2}$};
		\node [style={{H box}}, xshift=3.5pt] (78) at (4.5, 0.75) {};
		\node [style={{H box}}] (79) at (5.25, 1.5) {};
		\node [style={{H box}}] (80) at (9.5, 1.5) {};
		\node [style=rn] (81) at (9.25, 0) {};
		\node [style=gn] (82) at (8, -0.75) {};
		\node [style=gn, minimum width=1.1 em] (83) at (9.5, -0.5) {$\frac{\gamma}{2}$};
		\node [style={{H box}}, xshift=3.5pt] (84) at (9, 0.75) {};
		\node [style=gn, minimum width=1.1 em] (85) at (7.5, 0.75) {$\alpha$};
		\node [style={{H box}}] (86) at (7.5, 2.25) {};
		\node [style=rn] (87) at (7.5, 0) {};
		\node [style=none] (88) at (8, -1.25) {};
		\node [style=gn, minimum width=1.1 em] (89) at (8.5, 0.75) {$\beta$};
		\node [style=rn] (90) at (8.25, 0) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (91) at (6.5, 0.25) {-$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (92) at (7, -0.5) {$\alpha$};
		\node [style=none] (93) at (7.5, 2.5) {};
		\node [style=none] (94) at (5.75, 0) {=};
		\node [style=gn, minimum width=1.1 em] (95) at (8.75, -0.75) {$\beta$};
		\node [style=rn] (96) at (7, 0) {};
		\node [style=none] (97) at (9.5, 2.5) {};
		\node [style=gn] (98) at (7.5, 1.75) {-$\frac{\gamma}{2}$};
		\node [style=gn] (99) at (9.5, 0.75) {$\frac{\gamma}{2}$};
		\node [style=none] (100) at (-8.5, 1.5) {};
		\node [style=gn] (101) at (-4.75, 1.5) {};
		\node [style=none] (102) at (-4.75, 2.25) {};
		\node [style={{H box}}] (103) at (-5.25, 1.5) {};
		\node [style={{H box}}] (104) at (-0.5, 1.25) {};
		\node [style=gn] (105) at (-0.5, 1.75) {};
		\node [style=none] (106) at (-0.5, 2.5) {};
		\node [style={{H box}}] (107) at (-1, 1.75) {};
		\node [style={{H box}}] (108) at (3.75, 1.25) {};
		\node [style=gn] (109) at (3.75, 1.75) {};
		\node [style=none] (110) at (3.75, 2.5) {};
		\node [style={{H box}}] (111) at (3.25, 1.75) {};
		\node [style=none] (112) at (8.5, 2.5) {};
		\node [style={{H box}}] (113) at (8.5, 2.25) {};
		\node [style=gn] (114) at (8.5, 1.75) {};
		\node [style={{H box}}] (115) at (8.5, 1.25) {};
		\node [style={{H box}}] (116) at (8.25, 1) {};
		\node [style={{H box}}] (117) at (8.25, 1.5) {};
		\node [style=none] (118) at (12.5, 2.25) {};
		\node [style=rn] (119) at (11.75, 0) {};
		\node [style=gn, minimum width=1.1 em] (120) at (10.75, -0.25) {$\beta$};
		\node [style=none] (121) at (11.25, 2.25) {};
		\node [style=none] (122) at (13.5, 2.25) {};
		\node [style=gn, minimum width=1.1 em] (123) at (12.75, -0.75) {$\alpha$};
		\node [style=rn] (124) at (10.75, 0.5) {$\pi$};
		\node [style=gn] (125) at (12, -0.75) {};
		\node [style=gn] (126) at (12.5, 0.75) {};
		\node [style={{H box}}, xshift=3.5pt] (127) at (13, 0.75) {};
		\node [style=rn] (128) at (12.25, 0) {};
		\node [style={{H box}}] (129) at (13.5, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (130) at (12, 1.25) {$\alpha$};
		\node [style=gn] (131) at (13.5, 0.75) {$\frac{\gamma}{2}$};
		\node [style={{H box}}] (132) at (11.25, 1.25) {};
		\node [style={{H box}}] (133) at (11.75, 0.75) {};
		\node [style=none] (134) at (12, -1.25) {};
		\node [style=gn] (135) at (11.25, 0.75) {-$\frac{\gamma}{2}$};
		\node [style=none] (136) at (10, 0) {=};
		\node [style=gn, minimum width=1.1 em] (137) at (13.5, -0.5) {$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (138) at (11.25, -0.75) {-$\frac{\gamma}{2}$};
		\node [style=rn] (139) at (13.5, 0) {};
		\node [style=gn, minimum width=1.1 em] (140) at (11.25, 1.75) {$\beta$};
		\node [style=rn] (141) at (12.5, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (142) at (14.75, -0.25) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (143) at (16.75, -0.75) {$\alpha$};
		\node [style=gn] (144) at (17.25, 0.75) {$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (145) at (15.25, -0.75) {-$\frac{\gamma}{2}$};
		\node [style=none] (146) at (16.25, 2.25) {};
		\node [style=none] (147) at (15.25, 2.25) {};
		\node [style=rn] (148) at (16.25, 0) {};
		\node [style=gn, minimum width=1.1 em] (149) at (15.25, 1.75) {$\beta$};
		\node [style=rn] (150) at (14.75, 0.5) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (151) at (17.25, -0.5) {$\frac{\gamma}{2}$};
		\node [style={{H box}}] (152) at (17.25, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (153) at (16.25, 0.75) {$\alpha$};
		\node [style={{H box}}, xshift=3.5pt] (154) at (16.75, 1.25) {};
		\node [style={{H box}}] (155) at (15.75, 0.75) {};
		\node [style=rn] (156) at (15.75, 0) {};
		\node [style={{H box}}] (157) at (15.25, 1.25) {};
		\node [style=rn] (158) at (17.25, 0) {};
		\node [style=gn] (159) at (15.25, 0.75) {-$\frac{\gamma}{2}$};
		\node [style=gn] (160) at (16, -0.75) {};
		\node [style=none] (161) at (14, 0) {=};
		\node [style=none] (162) at (17.25, 2.25) {};
		\node [style=none] (163) at (16, -1.25) {};
		\node [style=gn] (164) at (16.25, 1.5) {};
		\node [style={{H box}}, xshift=3.5pt] (165) at (16.75, 0.75) {};
		\node [style={{H box}}, xshift=3.5pt] (166) at (15.75, 1.25) {};
		\node [style={{H box}}, xshift=3.5pt] (167) at (20.5, 0.75) {};
		\node [style=rn] (168) at (21.25, -0.25) {};
		\node [style={{H box}}] (169) at (19.5, 0.75) {};
		\node [style={{H box}}] (170) at (21, 1.5) {};
		\node [style=none] (171) at (19, 2.25) {};
		\node [style=gn] (172) at (21, 0.75) {$\gamma$};
		\node [style=gn, minimum width=1.1 em] (173) at (19, 1.75) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (174) at (18.5, -0.25) {$\beta$};
		\node [style=none] (175) at (21, 2.25) {};
		\node [style=gn] (176) at (19, 0.75) {-$\gamma$};
		\node [style={{H box}}, xshift=3.5pt] (177) at (19.5, 1.25) {};
		\node [style={{H box}}] (178) at (19, 1.25) {};
		\node [style=rn] (179) at (20.75, 0) {};
		\node [style=rn] (180) at (20, 0) {};
		\node [style=none] (181) at (19.75, -1.25) {};
		\node [style={{H box}}, xshift=3.5pt] (182) at (20.5, 1.25) {};
		\node [style=gn] (183) at (19.75, -0.75) {};
		\node [style=gn, minimum width=1.1 em] (184) at (20.5, -0.75) {$\alpha$};
		\node [style=gn, minimum width=1.1 em] (185) at (21.75, -0.5) {-$\frac{\gamma}{2}$};
		\node [style=none] (186) at (20, 2.25) {};
		\node [style=gn] (187) at (20, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (188) at (20, 0.75) {$\alpha$};
		\node [style=rn] (189) at (18.5, 0.5) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (190) at (21.25, -0.75) {$\frac{\gamma}{2}$};
		\node [style=none] (191) at (17.75, 0) {=};
		\node [style=none] (192) at (22.25, 0) {=};
		\node [style=rn] (193) at (22.75, 0) {$\pi$};
		\node [style=gn] (194) at (23.25, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (195) at (22.75, -0.5) {$\beta$};
		\node [style=rn] (196) at (23.75, 0) {};
		\node [style=gn, minimum width=1.1 em] (197) at (23.75, 0.5) {$\alpha$};
		\node [style=rn] (198) at (23.25, 0.5) {-$\gamma$};
		\node [style=gn] (199) at (23.25, 1) {};
		\node [style=none] (200) at (23.75, 1.5) {};
		\node [style=rn] (201) at (23.75, 1) {$\gamma$};
		\node [style=none] (202) at (23.25, -1) {};
		\node [style=none] (203) at (22.75, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (204) at (22.75, 0.5) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (205) at (23.75, -0.5) {$\alpha$};
		\node [style=none] (206) at (23.25, 1.5) {};
		\node [style=gn] (207) at (-7, 1.25) {};
		\node [style=gn] (208) at (-2.5, 1.25) {};
		\node [style=gn] (209) at (1.75, 1.25) {};
		\node [style=rn] (210) at (6.5, 1.5) {};
		\node [style=gn] (211) at (6.5, 1) {};
		\node [style=rn] (212) at (10.75, 2) {};
		\node [style=gn] (213) at (10.75, 1.5) {};
		\node [style=gn] (214) at (14.5, 1.25) {};
		\node [style=gn] (215) at (18.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (0);
		\draw (0) to (9.center);
		\draw (7.center) to (11);
		\draw (5) to (11);
		\draw (11) to (0);
		\draw (2) to (8);
		\draw [style=none] (10) to (4);
		\draw [style=none] (12) to (6);
		\draw (15) to (14);
		\draw (14) to (19.center);
		\draw (21.center) to (23);
		\draw (13) to (23);
		\draw (23) to (14);
		\draw (15) to (16);
		\draw [style=none] (18) to (24);
		\draw [style=none] (22) to (25);
		\draw (31) to (32);
		\draw (33) to (34);
		\draw [style=none] (15) to (17.center);
		\draw [style=none, bend right] (32) to (14);
		\draw [style=none, bend left] (14) to (34);
		\draw [style=none, bend left] (34) to (26);
		\draw [style=none, bend right] (26) to (32);
		\draw (49) to (35);
		\draw (35) to (42.center);
		\draw (44.center) to (43);
		\draw (47) to (43);
		\draw (43) to (35);
		\draw (49) to (52);
		\draw [style=none] (37) to (45);
		\draw (46) to (51);
		\draw (50) to (39);
		\draw [style=none] (49) to (53.center);
		\draw [style=none, bend right] (51) to (35);
		\draw [style=none, bend left] (35) to (39);
		\draw [style=none, bend right] (36) to (51);
		\draw [style=none] (39) to (41);
		\draw (69) to (62);
		\draw (62) to (56.center);
		\draw (59) to (72);
		\draw (72) to (62);
		\draw (69) to (76);
		\draw [style=none] (68) to (64);
		\draw (73) to (60);
		\draw (58) to (67);
		\draw [style=none] (69) to (66.center);
		\draw [style=none, bend right] (60) to (62);
		\draw [style=none] (62) to (67);
		\draw [style=none, bend right] (65) to (60);
		\draw [style=none] (64) to (77);
		\draw [style=none] (67) to (77);
		\draw [style=none] (77) to (75.center);
		\draw [style=none] (72) to (64);
		\draw (87) to (82);
		\draw (82) to (88.center);
		\draw (95) to (90);
		\draw (90) to (82);
		\draw (87) to (92);
		\draw (91) to (96);
		\draw (83) to (81);
		\draw [style=none, bend right] (96) to (82);
		\draw [style=none] (82) to (81);
		\draw [style=none, bend right] (98) to (96);
		\draw [style=none] (89) to (99);
		\draw [style=none] (81) to (99);
		\draw [style=none] (99) to (97.center);
		\draw [style=none] (90) to (89);
		\draw [style=none] (1) to (100.center);
		\draw [style=none] (22) to (102.center);
		\draw [style=none] (26) to (103);
		\draw [style=none] (103) to (101);
		\draw [style=none] (36) to (105);
		\draw [style=none] (41) to (106.center);
		\draw [style=none] (65) to (109);
		\draw [style=none] (57) to (108);
		\draw [style=none] (108) to (110.center);
		\draw [style=none] (89) to (112.center);
		\draw [style=none] (85) to (114);
		\draw [style=none] (98) to (89);
		\draw (128) to (125);
		\draw (125) to (134.center);
		\draw (120) to (124);
		\draw (124) to (125);
		\draw (128) to (123);
		\draw (138) to (119);
		\draw (137) to (139);
		\draw [style=none] (119) to (125);
		\draw [style=none] (125) to (139);
		\draw [style=none] (135) to (119);
		\draw [style=none] (126) to (131);
		\draw [style=none] (139) to (131);
		\draw [style=none] (131) to (122.center);
		\draw [style=none] (126) to (118.center);
		\draw [style=none] (135) to (126);
		\draw [style=none] (128) to (130);
		\draw [style=none] (124) to (140);
		\draw [style=none] (140) to (121.center);
		\draw [style=none] (135) to (140);
		\draw [style=none] (130) to (141);
		\draw (148) to (160);
		\draw (160) to (163.center);
		\draw (142) to (150);
		\draw (150) to (160);
		\draw (148) to (143);
		\draw (145) to (156);
		\draw (151) to (158);
		\draw [style=none] (156) to (160);
		\draw [style=none] (160) to (158);
		\draw [style=none] (159) to (156);
		\draw [style=none] (158) to (144);
		\draw [style=none] (144) to (162.center);
		\draw [style=none] (148) to (153);
		\draw [style=none] (150) to (149);
		\draw [style=none] (149) to (147.center);
		\draw [style=none] (159) to (149);
		\draw [style=none] (159) to (155);
		\draw [style=none] (155) to (153);
		\draw [style=none] (154) to (164);
		\draw [style=none] (164) to (146.center);
		\draw [style=none] (154) to (144);
		\draw [style=none] (153) to (165);
		\draw [style=none] (165) to (144);
		\draw [style=none] (164) to (166);
		\draw [style=none] (166) to (159);
		\draw (180) to (183);
		\draw (183) to (181.center);
		\draw (174) to (189);
		\draw (189) to (183);
		\draw (180) to (184);
		\draw (185) to (168);
		\draw (190) to (179);
		\draw [style=none] (168) to (183);
		\draw [style=none] (183) to (179);
		\draw [style=none] (179) to (172);
		\draw [style=none] (172) to (175.center);
		\draw [style=none] (180) to (188);
		\draw [style=none] (189) to (173);
		\draw [style=none] (173) to (171.center);
		\draw [style=none] (176) to (173);
		\draw [style=none] (176) to (169);
		\draw [style=none] (169) to (188);
		\draw [style=none] (182) to (187);
		\draw [style=none] (187) to (186.center);
		\draw [style=none] (182) to (172);
		\draw [style=none] (188) to (167);
		\draw [style=none] (167) to (172);
		\draw [style=none] (187) to (177);
		\draw [style=none] (177) to (176);
		\draw [style=none] (168) to (172);
		\draw (200.center) to (196);
		\draw (196) to (194);
		\draw (194) to (202.center);
		\draw (203.center) to (193);
		\draw (195) to (193);
		\draw (193) to (194);
		\draw (196) to (205);
		\draw [style=none] (197) to (204);
		\draw [style=none] (199) to (201);
		\draw [style=none] (198) to (206.center);
		\draw [style=none] (87) to (85);
		\draw [style=none] (98) to (93.center);
		\draw (211) to (210);
		\draw (213) to (212);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C-proof/C-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (0.0, -0.75) {};
		\node [style=rn] (1)  at (0.0, 0.25) {$\gamma$};
		\node [style=rn] (2)  at (-0.5, -0.25) {};
		\node [style=none] (3)  at (-0.5, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (4)  at (0.5, 0.25) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (5)  at (0.5, -0.75) {$\beta$};
		\node [style=rn] (6)  at (-0.5, 0.75) {-$\gamma$};
		\node [style=none] (7)  at (0.5, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (8)  at (-0.5, -0.75) {$\alpha$};
		\node [style=none] (9)  at (0.0, -1.25) {};
		\node [style=gn, minimum width=1.1 em] (10)  at (-0.5, 0.25) {$\alpha$};
		\node [style=rn] (11)  at (0.5, -0.25) {$\pi$};
		\node [style=gn] (12)  at (0.0, 0.75) {};
		\node [style=none] (100)  at (0.0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (9.center);
		\draw [style=none] (1) to (100.center);
		\draw (2) to (0);
		\draw (2) to (8);
		\draw (3.center) to (2);
		\draw (5) to (11);
		\draw (7.center) to (11);
		\draw [style=none] (10) to (4);
		\draw (11) to (0);
		\draw [style=none] (12) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-proof/C-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1 em] (13)  at (1.625, -1.125) {$\beta$};
		\node [style=gn] (14)  at (0.625, -1.125) {};
		\node [style=rn] (15)  at (-0.375, -0.625) {};
		\node [style=gn, minimum width=1.1 em] (16)  at (-0.375, -1.625) {$\alpha$};
		\node [style=none] (17)  at (-0.375, 1.625) {};
		\node [style=gn, minimum width=1.1 em] (18)  at (-0.375, -0.125) {$\alpha$};
		\node [style=none] (19)  at (0.625, -1.625) {};
		\node [style=none] (21)  at (1.625, 1.625) {};
		\node [style={{H box}}] (22)  at (0.625, 0.375) {};
		\node [style=rn] (23)  at (1.625, -0.625) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (24)  at (1.625, -0.125) {$\beta$};
		\node [style=gn] (25)  at (0.625, -0.125) {$\gamma$};
		\node [style=gn] (26)  at (-0.375, 0.875) {-$\gamma$};
		\node [style={{H box}}] (27)  at (-0.375, 0.375) {};
		\node [style={{H box}}] (28)  at (-0.375, 1.375) {};
		\node [style={{H box}}] (29)  at (0.125, -0.125) {};
		\node [style={{H box}}] (30)  at (1.125, -0.125) {};
		\node [style=gn, minimum width=1.1 em] (31)  at (-1.625, -0.375) {-$\frac{\gamma}{2}$};
		\node [style=rn] (32)  at (-1.125, -0.625) {};
		\node [style=gn, minimum width=1.1 em] (33)  at (-1.375, -1.375) {$\frac{\gamma}{2}$};
		\node [style=rn] (34)  at (-0.875, -1.125) {};
		\node [style=gn] (101)  at (0.625, 0.875) {};
		\node [style=none] (102)  at (0.625, 1.625) {};
		\node [style={{H box}}] (103)  at (0.125, 0.875) {};
		\node [style=gn] (207)  at (-1.625, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (23);
		\draw (14) to (19.center);
		\draw [style=none, bend left] (14) to (34);
		\draw (15) to (14);
		\draw (15) to (16);
		\draw [style=none] (15) to (17.center);
		\draw [style=none] (18) to (24);
		\draw (21.center) to (23);
		\draw [style=none] (22) to (25);
		\draw [style=none] (22) to (102.center);
		\draw (23) to (14);
		\draw [style=none, bend right] (26) to (32);
		\draw [style=none] (26) to (103);
		\draw (31) to (32);
		\draw [style=none, bend right] (32) to (14);
		\draw (33) to (34);
		\draw [style=none, bend left] (34) to (26);
		\draw [style=none] (103) to (101);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-proof/C-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (35)  at (0.5, -1.25) {};
		\node [style=gn] (36)  at (-0.5, 1.0) {-$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (37)  at (-0.5, 0.0) {$\alpha$};
		\node [style={{H box}}] (38)  at (-0.5, 0.5) {};
		\node [style=rn] (39)  at (0.25, -0.75) {};
		\node [style=gn] (41)  at (0.5, 0.0) {$\frac{\gamma}{2}$};
		\node [style=none] (42)  at (0.5, -1.75) {};
		\node [style=rn] (43)  at (1.5, -0.75) {$\pi$};
		\node [style=none] (44)  at (1.5, 1.75) {};
		\node [style=gn, minimum width=1.1 em] (45)  at (1.5, 0.0) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (46)  at (-1.5, -0.5) {-$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (47)  at (1.5, -1.25) {$\beta$};
		\node [style={{H box}}] (48)  at (0.0, 0.0) {};
		\node [style=rn] (49)  at (-0.5, -0.75) {};
		\node [style=gn, minimum width=1.1 em] (50)  at (-0.25, -1.5) {$\frac{\gamma}{2}$};
		\node [style=rn] (51)  at (-1.0, -0.75) {};
		\node [style=gn, minimum width=1.1 em] (52)  at (-1.0, -1.25) {$\alpha$};
		\node [style=none] (53)  at (-0.5, 1.75) {};
		\node [style={{H box}}] (54)  at (-0.5, 1.5) {};
		\node [style={{H box}}] (55)  at (1.0, 0.0) {};
		\node [style={{H box}}] (104)  at (0.5, 0.5) {};
		\node [style=gn] (105)  at (0.5, 1.0) {};
		\node [style=none] (106)  at (0.5, 1.75) {};
		\node [style={{H box}}] (107)  at (0.0, 1.0) {};
		\node [style=gn] (208)  at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (42.center);
		\draw [style=none, bend left] (35) to (39);
		\draw [style=none, bend right] (36) to (51);
		\draw [style=none] (36) to (105);
		\draw [style=none] (37) to (45);
		\draw [style=none] (39) to (41);
		\draw [style=none] (41) to (106.center);
		\draw (43) to (35);
		\draw (44.center) to (43);
		\draw (46) to (51);
		\draw (47) to (43);
		\draw (49) to (35);
		\draw (49) to (52);
		\draw [style=none] (49) to (53.center);
		\draw (50) to (39);
		\draw [style=none, bend right] (51) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-proof/C-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56)  at (0.25, -1.875) {};
		\node [style=gn] (57)  at (0.0, 0.125) {};
		\node [style=gn, minimum width=1.1 em] (58)  at (1.75, -1.125) {$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (59)  at (1.0, -1.375) {$\beta$};
		\node [style=rn] (60)  at (-1.25, -0.625) {};
		\node [style={{H box}}] (61)  at (-0.75, 0.625) {};
		\node [style=gn] (62)  at (0.25, -1.375) {};
		\node [style={{H box}}, xshift=3.5pt] (63)  at (0.25, 0.125) {};
		\node [style=gn, minimum width=1.1 em] (64)  at (0.75, 0.125) {$\beta$};
		\node [style=gn] (65)  at (-0.75, 1.125) {-$\frac{\gamma}{2}$};
		\node [style=none] (66)  at (-0.75, 1.875) {};
		\node [style=rn] (67)  at (1.5, -0.625) {};
		\node [style=gn, minimum width=1.1 em] (68)  at (-0.75, 0.125) {$\alpha$};
		\node [style=rn] (69)  at (-0.75, -0.625) {};
		\node [style={{H box}}, xshift=3.5pt] (70)  at (-0.5, 0.125) {};
		\node [style=rn] (72)  at (0.5, -0.625) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (73)  at (-1.75, -0.375) {-$\frac{\gamma}{2}$};
		\node [style={{H box}}] (74)  at (-0.75, 1.625) {};
		\node [style=none] (75)  at (1.75, 1.875) {};
		\node [style=gn, minimum width=1.1 em] (76)  at (-1.25, -1.125) {$\alpha$};
		\node [style=gn] (77)  at (1.75, 0.125) {$\frac{\gamma}{2}$};
		\node [style={{H box}}, xshift=3.5pt] (78)  at (1.0, 0.125) {};
		\node [style={{H box}}] (79)  at (1.75, 0.875) {};
		\node [style={{H box}}] (108)  at (0.25, 0.625) {};
		\node [style=gn] (109)  at (0.25, 1.125) {};
		\node [style=none] (110)  at (0.25, 1.875) {};
		\node [style={{H box}}] (111)  at (-0.25, 1.125) {};
		\node [style=gn] (209)  at (-1.75, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (57) to (108);
		\draw (58) to (67);
		\draw (59) to (72);
		\draw [style=none, bend right] (60) to (62);
		\draw (62) to (56.center);
		\draw [style=none] (62) to (67);
		\draw [style=none] (64) to (77);
		\draw [style=none, bend right] (65) to (60);
		\draw [style=none] (65) to (109);
		\draw [style=none] (67) to (77);
		\draw [style=none] (68) to (64);
		\draw (69) to (62);
		\draw (69) to (76);
		\draw [style=none] (69) to (66.center);
		\draw (72) to (62);
		\draw [style=none] (72) to (64);
		\draw (73) to (60);
		\draw [style=none] (77) to (75.center);
		\draw [style=none] (108) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-proof/C-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (80)  at (1.5, 0.875) {};
		\node [style=rn] (81)  at (1.25, -0.625) {};
		\node [style=gn] (82)  at (0.0, -1.375) {};
		\node [style=gn, minimum width=1.1 em] (83)  at (1.5, -1.125) {$\frac{\gamma}{2}$};
		\node [style={{H box}}, xshift=3.5pt] (84)  at (1.0, 0.125) {};
		\node [style=gn, minimum width=1.1 em] (85)  at (-0.5, 0.125) {$\alpha$};
		\node [style={{H box}}] (86)  at (-0.5, 1.625) {};
		\node [style=rn] (87)  at (-0.5, -0.625) {};
		\node [style=none] (88)  at (0.0, -1.875) {};
		\node [style=gn, minimum width=1.1 em] (89)  at (0.5, 0.125) {$\beta$};
		\node [style=rn] (90)  at (0.25, -0.625) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (91)  at (-1.5, -0.375) {-$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (92)  at (-1.0, -1.125) {$\alpha$};
		\node [style=none] (93)  at (-0.5, 1.875) {};
		\node [style=gn, minimum width=1.1 em] (95)  at (0.75, -1.375) {$\beta$};
		\node [style=rn] (96)  at (-1.0, -0.625) {};
		\node [style=none] (97)  at (1.5, 1.875) {};
		\node [style=gn] (98)  at (-0.5, 1.125) {-$\frac{\gamma}{2}$};
		\node [style=gn] (99)  at (1.5, 0.125) {$\frac{\gamma}{2}$};
		\node [style=none] (112)  at (0.5, 1.875) {};
		\node [style={{H box}}] (113)  at (0.5, 1.625) {};
		\node [style=gn] (114)  at (0.5, 1.125) {};
		\node [style={{H box}}] (115)  at (0.5, 0.625) {};
		\node [style={{H box}}] (116)  at (0.25, 0.375) {};
		\node [style={{H box}}] (117)  at (0.25, 0.875) {};
		\node [style=rn] (210)  at (-1.5, 0.875) {};
		\node [style=gn] (211)  at (-1.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (81) to (99);
		\draw (82) to (88.center);
		\draw [style=none] (82) to (81);
		\draw (83) to (81);
		\draw [style=none] (85) to (114);
		\draw (87) to (82);
		\draw (87) to (92);
		\draw [style=none] (87) to (85);
		\draw [style=none] (89) to (99);
		\draw [style=none] (89) to (112.center);
		\draw (90) to (82);
		\draw [style=none] (90) to (89);
		\draw (91) to (96);
		\draw (95) to (90);
		\draw [style=none, bend right] (96) to (82);
		\draw [style=none, bend right] (98) to (96);
		\draw [style=none] (98) to (89);
		\draw [style=none] (98) to (93.center);
		\draw [style=none] (99) to (97.center);
		\draw (211) to (210);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-proof/C-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (118)  at (0.375, 1.75) {};
		\node [style=rn] (119)  at (-0.375, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (120)  at (-1.375, -0.75) {$\beta$};
		\node [style=none] (121)  at (-0.875, 1.75) {};
		\node [style=none] (122)  at (1.375, 1.75) {};
		\node [style=gn, minimum width=1.1 em] (123)  at (0.625, -1.25) {$\alpha$};
		\node [style=rn] (124)  at (-1.375, 0.0) {$\pi$};
		\node [style=gn] (125)  at (-0.125, -1.25) {};
		\node [style=gn] (126)  at (0.375, 0.25) {};
		\node [style={{H box}}, xshift=3.5pt] (127)  at (0.875, 0.25) {};
		\node [style=rn] (128)  at (0.125, -0.5) {};
		\node [style={{H box}}] (129)  at (1.375, 1.0) {};
		\node [style=gn, minimum width=1.1 em] (130)  at (-0.125, 0.75) {$\alpha$};
		\node [style=gn] (131)  at (1.375, 0.25) {$\frac{\gamma}{2}$};
		\node [style={{H box}}] (132)  at (-0.875, 0.75) {};
		\node [style={{H box}}] (133)  at (-0.375, 0.25) {};
		\node [style=none] (134)  at (-0.125, -1.75) {};
		\node [style=gn] (135)  at (-0.875, 0.25) {-$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (137)  at (1.375, -1.0) {$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (138)  at (-0.875, -1.25) {-$\frac{\gamma}{2}$};
		\node [style=rn] (139)  at (1.375, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (140)  at (-0.875, 1.25) {$\beta$};
		\node [style=rn] (141)  at (0.375, 1.0) {};
		\node [style=rn] (212)  at (-1.375, 1.5) {};
		\node [style=gn] (213)  at (-1.375, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (119) to (125);
		\draw (120) to (124);
		\draw (124) to (125);
		\draw [style=none] (124) to (140);
		\draw (125) to (134.center);
		\draw [style=none] (125) to (139);
		\draw [style=none] (126) to (131);
		\draw [style=none] (126) to (118.center);
		\draw (128) to (125);
		\draw (128) to (123);
		\draw [style=none] (128) to (130);
		\draw [style=none] (130) to (141);
		\draw [style=none] (131) to (122.center);
		\draw [style=none] (135) to (119);
		\draw [style=none] (135) to (126);
		\draw [style=none] (135) to (140);
		\draw (137) to (139);
		\draw (138) to (119);
		\draw [style=none] (139) to (131);
		\draw [style=none] (140) to (121.center);
		\draw (213) to (212);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-proof/C-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1 em] (142)  at (-1.125, -0.75) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (143)  at (0.875, -1.25) {$\alpha$};
		\node [style=gn] (144)  at (1.375, 0.25) {$\frac{\gamma}{2}$};
		\node [style=gn, minimum width=1.1 em] (145)  at (-0.625, -1.25) {-$\frac{\gamma}{2}$};
		\node [style=none] (146)  at (0.375, 1.75) {};
		\node [style=none] (147)  at (-0.625, 1.75) {};
		\node [style=rn] (148)  at (0.375, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (149)  at (-0.625, 1.25) {$\beta$};
		\node [style=rn] (150)  at (-1.125, 0.0) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (151)  at (1.375, -1.0) {$\frac{\gamma}{2}$};
		\node [style={{H box}}] (152)  at (1.375, 1.0) {};
		\node [style=gn, minimum width=1.1 em] (153)  at (0.375, 0.25) {$\alpha$};
		\node [style={{H box}}, xshift=3.5pt] (154)  at (0.875, 0.75) {};
		\node [style={{H box}}] (155)  at (-0.125, 0.25) {};
		\node [style=rn] (156)  at (-0.125, -0.5) {};
		\node [style={{H box}}] (157)  at (-0.625, 0.75) {};
		\node [style=rn] (158)  at (1.375, -0.5) {};
		\node [style=gn] (159)  at (-0.625, 0.25) {-$\frac{\gamma}{2}$};
		\node [style=gn] (160)  at (0.125, -1.25) {};
		\node [style=none] (162)  at (1.375, 1.75) {};
		\node [style=none] (163)  at (0.125, -1.75) {};
		\node [style=gn] (164)  at (0.375, 1.0) {};
		\node [style={{H box}}, xshift=3.5pt] (165)  at (0.875, 0.25) {};
		\node [style={{H box}}, xshift=3.5pt] (166)  at (-0.125, 0.75) {};
		\node [style=gn] (214)  at (-1.375, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (142) to (150);
		\draw [style=none] (144) to (162.center);
		\draw (145) to (156);
		\draw (148) to (160);
		\draw (148) to (143);
		\draw [style=none] (148) to (153);
		\draw [style=none] (149) to (147.center);
		\draw (150) to (160);
		\draw [style=none] (150) to (149);
		\draw (151) to (158);
		\draw [style=none] (153) to (165);
		\draw [style=none] (154) to (164);
		\draw [style=none] (154) to (144);
		\draw [style=none] (155) to (153);
		\draw [style=none] (156) to (160);
		\draw [style=none] (158) to (144);
		\draw [style=none] (159) to (156);
		\draw [style=none] (159) to (149);
		\draw [style=none] (159) to (155);
		\draw (160) to (163.center);
		\draw [style=none] (160) to (158);
		\draw [style=none] (164) to (146.center);
		\draw [style=none] (164) to (166);
		\draw [style=none] (165) to (144);
		\draw [style=none] (166) to (159);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-proof/C-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}, xshift=3.5pt] (167)  at (0.5, 0.25) {};
		\node [style=rn] (168)  at (1.25, -0.75) {};
		\node [style={{H box}}] (169)  at (-0.5, 0.25) {};
		\node [style={{H box}}] (170)  at (1.0, 1.0) {};
		\node [style=none] (171)  at (-1.0, 1.75) {};
		\node [style=gn] (172)  at (1.0, 0.25) {$\gamma$};
		\node [style=gn, minimum width=1.1 em] (173)  at (-1.0, 1.25) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (174)  at (-1.5, -0.75) {$\beta$};
		\node [style=none] (175)  at (1.0, 1.75) {};
		\node [style=gn] (176)  at (-1.0, 0.25) {-$\gamma$};
		\node [style={{H box}}, xshift=3.5pt] (177)  at (-0.5, 0.75) {};
		\node [style={{H box}}] (178)  at (-1.0, 0.75) {};
		\node [style=rn] (179)  at (0.75, -0.5) {};
		\node [style=rn] (180)  at (0.0, -0.5) {};
		\node [style=none] (181)  at (-0.25, -1.75) {};
		\node [style={{H box}}, xshift=3.5pt] (182)  at (0.5, 0.75) {};
		\node [style=gn] (183)  at (-0.25, -1.25) {};
		\node [style=gn, minimum width=1.1 em] (184)  at (0.5, -1.25) {$\alpha$};
		\node [style=gn, minimum width=1.1 em] (185)  at (1.75, -1.0) {-$\frac{\gamma}{2}$};
		\node [style=none] (186)  at (0.0, 1.75) {};
		\node [style=gn] (187)  at (0.0, 1.0) {};
		\node [style=gn, minimum width=1.1 em] (188)  at (0.0, 0.25) {$\alpha$};
		\node [style=rn] (189)  at (-1.5, 0.0) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (190)  at (1.25, -1.25) {$\frac{\gamma}{2}$};
		\node [style=gn] (215)  at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (167) to (172);
		\draw [style=none] (168) to (183);
		\draw [style=none] (168) to (172);
		\draw [style=none] (169) to (188);
		\draw [style=none] (172) to (175.center);
		\draw [style=none] (173) to (171.center);
		\draw (174) to (189);
		\draw [style=none] (176) to (173);
		\draw [style=none] (176) to (169);
		\draw [style=none] (177) to (176);
		\draw [style=none] (179) to (172);
		\draw (180) to (183);
		\draw (180) to (184);
		\draw [style=none] (180) to (188);
		\draw [style=none] (182) to (187);
		\draw [style=none] (182) to (172);
		\draw (183) to (181.center);
		\draw [style=none] (183) to (179);
		\draw (185) to (168);
		\draw [style=none] (187) to (186.center);
		\draw [style=none] (187) to (177);
		\draw [style=none] (188) to (167);
		\draw (189) to (183);
		\draw [style=none] (189) to (173);
		\draw (190) to (179);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-proof/C-proof_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (193)  at (-0.5, -0.25) {$\pi$};
		\node [style=gn] (194)  at (0.0, -0.75) {};
		\node [style=gn, minimum width=1.1 em] (195)  at (-0.5, -0.75) {$\beta$};
		\node [style=rn] (196)  at (0.5, -0.25) {};
		\node [style=gn, minimum width=1.1 em] (197)  at (0.5, 0.25) {$\alpha$};
		\node [style=rn] (198)  at (0.0, 0.25) {-$\gamma$};
		\node [style=gn] (199)  at (0.0, 0.75) {};
		\node [style=none] (200)  at (0.5, 1.25) {};
		\node [style=rn] (201)  at (0.5, 0.75) {$\gamma$};
		\node [style=none] (202)  at (0.0, -1.25) {};
		\node [style=none] (203)  at (-0.5, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (204)  at (-0.5, 0.25) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (205)  at (0.5, -0.75) {$\alpha$};
		\node [style=none] (206)  at (0.0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (193) to (194);
		\draw (194) to (202.center);
		\draw (195) to (193);
		\draw (196) to (194);
		\draw (196) to (205);
		\draw [style=none] (197) to (204);
		\draw [style=none] (198) to (206.center);
		\draw [style=none] (199) to (201);
		\draw (200.center) to (196);
		\draw (203.center) to (193);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C1-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1 em] (0) at (-8.75, 0.5) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (1) at (-7.75, 0.5) {$\alpha$};
		\node [style={{H box}}] (2) at (-8.25, 0.5) {};
		\node [style=rn] (3) at (-8.75, 0) {};
		\node [style=rn] (4) at (-7.75, 0) {$\pi$};
		\node [style=gn] (5) at (-8.25, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (6) at (-8.75, -0.5) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (7) at (-7.75, -0.5) {$\alpha$};
		\node [style={{H box}}] (8) at (-7.75, 1) {};
		\node [style=none] (9) at (-7.75, 1.25) {};
		\node [style=none] (10) at (-8.75, 1.25) {};
		\node [style=none] (11) at (-8.25, -1) {};
		\node [style=none] (15) at (-7, -0.25) {=};
		\node [style=none] (16) at (-5.75, 2) {};
		\node [style=rn] (17) at (-5.75, 0) {$(\text{-}1)^m\beta_3$};
		\node [style=gn, minimum width=1.1 em, align=center] (18) at (-5.75, 1.25) {$\beta{+}\frac{\pi}{2}$\\${+}m\pi$};
		\node [style=gn] (19) at (-4, -1.25) {$\beta_2$};
		\node [style=none] (20) at (-4.5, -1.5) {};
		\node [style=gn, align=center] (21) at (-4.5, 0) {$\gamma_3{+}$\\\scriptsize$(n{+}m)\pi$};
		\node [style=rn] (22) at (-4.5, -1) {};
		\node [style=none] (23) at (-3.25, 2) {};
		\node [style=rn] (24) at (-3.25, 0) {$(\text{-}1)^n\gamma_2$};
		\node [style=gn, minimum width=1.1 em] (25) at (-3.25, 1.25) {$\gamma_1{+}n\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4);
		\draw (4) to (5);
		\draw (5) to (11.center);
		\draw (1) to (0);
		\draw (10.center) to (3);
		\draw (6) to (3);
		\draw (3) to (5);
		\draw (4) to (7);
		\draw (16.center) to (17);
		\draw [style=none] (20.center) to (21);
		\draw [style=none] (19) to (22);
		\draw [style=none] (17) to (24);
		\draw [style=none] (24) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C1-proof-aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.25, 0) {and};
		\node [style=none] (17) at (-4.5, 2) {};
		\node [style=rn] (18) at (-4.5, 0) {$(\text{-}1)^m\beta_3$};
		\node [style=gn, minimum width=1.1 em, align=center] (19) at (-4.5, 1.25) {$\beta{+}\frac{\pi}{2}$\\${+}m\pi$};
		\node [style=none] (21) at (-3.25, -1) {};
		\node [style=gn, align=center] (22) at (-3.25, 0) {$\gamma_3{+}$\\\scriptsize$(n{+}m)\pi$};
		\node [style=none] (24) at (-2, 2) {};
		\node [style=rn] (25) at (-2, 0) {$(\text{-}1)^n\gamma_2$};
		\node [style=gn, minimum width=1.1 em] (26) at (-2, 1.25) {$\gamma_1{+}n\pi$};
		\node [style=none] (27) at (3.5, 2) {};
		\node [style=rn] (28) at (3.5, 0) {$(\text{-}1)^m\beta_3$};
		\node [style=gn, minimum width=1.1 em, align=center] (29) at (3.5, 1.25) {$\beta{+}\frac{\pi}{2}$\\${+}m\pi$};
		\node [style=none] (31) at (2.25, -1) {};
		\node [style=gn, align=center] (32) at (2.25, 0) {$\gamma_3{+}$\\\scriptsize$(n{+}m)\pi$};
		\node [style=none] (34) at (1, 2) {};
		\node [style=rn] (35) at (1, 0) {$(\text{-}1)^n\gamma_2$};
		\node [style=gn, minimum width=1.1 em] (36) at (1, 1.25) {$\gamma_1{+}n\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18);
		\draw [style=none] (21.center) to (22);
		\draw [style=none] (18) to (25);
		\draw [style=none] (25) to (24.center);
		\draw (27.center) to (28);
		\draw [style=none] (31.center) to (32);
		\draw [style=none] (28) to (35);
		\draw [style=none] (35) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C1-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1 em] (0) at (-7.75, 0.5) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (1) at (-8.75, 0.5) {$\alpha$};
		\node [style={{H box}}] (2) at (-8.25, 0.5) {};
		\node [style=rn] (3) at (-7.75, 0) {};
		\node [style=rn] (4) at (-8.75, 0) {$\pi$};
		\node [style=gn] (5) at (-8.25, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (6) at (-7.75, -0.5) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (7) at (-8.75, -0.5) {$\alpha$};
		\node [style={{H box}}] (8) at (-8.75, 1) {};
		\node [style=none] (9) at (-8.75, 1.25) {};
		\node [style=none] (10) at (-7.75, 1.25) {};
		\node [style=none] (11) at (-8.25, -1) {};
		\node [style=none] (12) at (-7.25, 0) {=};
		\node [style=gn, minimum width=1.1 em] (13) at (-6.75, 0.25) {$\alpha{+}\frac{\pi}{2}$};
		\node [style=none] (14) at (-6.75, 1.25) {};
		\node [style=gn] (15) at (-6, -0.75) {};
		\node [style=rn] (16) at (-6.75, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (17) at (-5.25, -1) {$\beta$};
		\node [style=none] (18) at (-5.25, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (19) at (-5.25, 0.25) {$\beta{+}\frac{\pi}{2}$};
		\node [style=rn] (20) at (-5.25, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (21) at (-6.75, -1) {-$\alpha$};
		\node [style=none] (22) at (-6, -1.25) {};
		\node [style=rn] (23) at (-6, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (24) at (-3.25, -0.75) {};
		\node [style=rn] (25) at (-2.25, 0.5) {};
		\node [style=gn, minimum width=1.1 em] (26) at (-3.75, 0.5) {-$\alpha$};
		\node [style=none] (27) at (-4.75, 0) {=};
		\node [style=none] (28) at (-4.25, 2.5) {};
		\node [style=gn, minimum width=1.1 em] (29) at (-2.75, 0.5) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (30) at (-2.25, 1.25) {$\beta{+}\frac{\pi}{2}$};
		\node [style=none] (31) at (-3.25, -1.25) {};
		\node [style=rn] (32) at (-4.25, 0.5) {};
		\node [style=rn] (33) at (-3.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (34) at (-2.25, 2) {};
		\node [style=rn] (35) at (0.75, 0.25) {};
		\node [style=gn, minimum width=1.1 em] (36) at (0.75, 1) {$\beta{+}\frac{\pi}{2}$};
		\node [style=none] (37) at (-1.75, -0.25) {=};
		\node [style=rn] (38) at (-1.25, 0.25) {};
		\node [style=none] (39) at (0.75, 1.75) {};
		\node [style=gn, minimum width=1.1 em] (40) at (-0.75, 0.25) {-$\alpha$};
		\node [style=gn, minimum width=1.1 em] (41) at (0.25, 0.25) {$\beta$};
		\node [style=none] (42) at (-1.25, 2.25) {};
		\node [style=rn] (43) at (-0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (44) at (-0.25, -1) {};
		\node [style=none] (45) at (-0.25, -1.5) {};
		\node [style=none] (46) at (3.25, 1.75) {};
		\node [style=none] (47) at (1.75, 2.25) {};
		\node [style=gn, minimum width=1.1 em] (48) at (3.25, 1) {$\beta{+}\frac{\pi}{2}$};
		\node [style=none] (49) at (1.25, -0.25) {=};
		\node [style=gn] (50) at (2.5, -0.5) {};
		\node [style=none] (51) at (2.5, -1) {};
		\node [style=rn] (52) at (1.75, 0.25) {$\beta_1$};
		\node [style=gn, minimum width=1.1 em] (53) at (1.75, 1) {$\alpha{+}\frac{\pi}{2}$};
		\node [style=rn] (54) at (3.25, 0.25) {$\beta_3$};
		\node [style=gn] (55) at (2.5, 0.25) {$\beta_2$};
		\node [style=rn] (56) at (4.5, 0) {$\beta_1$};
		\node [style=none] (57) at (4.5, 1.75) {};
		\node [style=gn] (58) at (5.5, -0.75) {$\beta_2$};
		\node [style=none] (59) at (5, -1) {};
		\node [style=gn, minimum width=1.1 em] (60) at (5.5, 0.75) {$\beta{+}\frac{\pi}{2}$};
		\node [style=rn] (61) at (5.5, 0) {$\beta_3$};
		\node [style=none] (62) at (3.75, -0.25) {=};
		\node [style=none] (63) at (5.5, 1.5) {};
		\node [style=rn] (64) at (5, -0.5) {};
		\node [style=gn] (65) at (5, 0) {};
		\node [style={{H box}}] (66) at (1.75, 1.75) {};
		\node [style=rn] (67) at (4.5, 1) {$\alpha{+}\frac{\pi}{2}$};
		\node [style={{H box}}] (68) at (4.5, 0.5) {};
		\node [style=none] (69) at (7.5, -1) {};
		\node [style=none] (70) at (8, 1.5) {};
		\node [style=gn] (71) at (8, -0.75) {$\beta_2$};
		\node [style=gn] (72) at (7.5, 0) {};
		\node [style=none] (73) at (6, -0.25) {=};
		\node [style=gn, minimum width=1.1 em] (74) at (8, 0.75) {$\beta{+}\frac{\pi}{2}$};
		\node [style=rn] (75) at (7.5, -0.5) {};
		\node [style=rn] (76) at (6.75, 0) {$\beta_1$-$\frac{\pi}{2}$};
		\node [style=none] (77) at (6.75, 2) {};
		\node [style=rn] (78) at (8, 0) {$\beta_3$};
		\node [style=rn] (79) at (6.75, 1.5) {$\alpha$};
		\node [style=gn, minimum width=1.1 em] (80) at (6.75, 0.75) {-$\frac{\pi}{2}$};
		\node [style=none] (81) at (10, 1.5) {};
		\node [style=rn] (82) at (10, 0) {$\beta_3$};
		\node [style=gn, minimum width=1.1 em] (83) at (10, 0.75) {$\beta{+}\frac{\pi}{2}$};
		\node [style=none] (84) at (8.5, -0.25) {=};
		\node [style=gn] (85) at (10, -0.75) {$\beta_2$};
		\node [style=none] (86) at (9.5, -1) {};
		\node [style=gn] (87) at (9.5, 0) {$\gamma_3$};
		\node [style=rn] (88) at (9.5, -0.5) {};
		\node [style=none] (89) at (9, 1.5) {};
		\node [style=rn] (90) at (9, 0) {$\gamma_2$};
		\node [style=gn, minimum width=1.1 em] (91) at (9, 0.75) {$\gamma_1$};
		\node [style={{H box}}] (92) at (-6.75, 0.75) {};
		\node [style={{H box}}] (93) at (-4.25, 2) {};
		\node [style=gn, minimum width=1.1 em] (94) at (-4.25, 1.25) {$\alpha{+}\frac{\pi}{2}$};
		\node [style={{H box}}] (95) at (-1.25, 1.75) {};
		\node [style=gn, minimum width=1.1 em] (96) at (-1.25, 1) {$\alpha{+}\frac{\pi}{2}$};
		\node [style=none] (97) at (14, 2) {};
		\node [style=rn] (98) at (14, 0) {$(\text{-}1)^m\beta_3$};
		\node [style=gn, minimum width=1.1 em, align=center] (99) at (14, 1.25) {$\beta{+}\frac{\pi}{2}$\\${+}m\pi$};
		\node [style=none] (100) at (11, -0.25) {=};
		\node [style=gn] (101) at (13.25, -1.25) {$\beta_2$};
		\node [style=none] (102) at (12.75, -1.5) {};
		\node [style=gn, align=center] (103) at (12.75, 0) {$\gamma_3{+}$\\\scriptsize$(n{+}m)\pi$};
		\node [style=rn] (104) at (12.75, -1) {};
		\node [style=none] (105) at (11.5, 2) {};
		\node [style=rn] (106) at (11.5, 0) {$(\text{-}1)^n\gamma_2$};
		\node [style=gn, minimum width=1.1 em] (107) at (11.5, 1.25) {$\gamma_1{+}n\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4);
		\draw (4) to (5);
		\draw (5) to (11.center);
		\draw (1) to (0);
		\draw (10.center) to (3);
		\draw (6) to (3);
		\draw (3) to (5);
		\draw (4) to (7);
		\draw (14.center) to (16);
		\draw (16) to (15);
		\draw (15) to (22.center);
		\draw (18.center) to (20);
		\draw (17) to (20);
		\draw (20) to (15);
		\draw (16) to (21);
		\draw [style=none] (13) to (23);
		\draw [style=none] (23) to (19);
		\draw (28.center) to (32);
		\draw (32) to (24);
		\draw (24) to (31.center);
		\draw (34.center) to (25);
		\draw (25) to (24);
		\draw (32) to (26);
		\draw [style=none] (26) to (33);
		\draw [style=none, bend right] (33) to (24);
		\draw [style=none, bend right] (24) to (33);
		\draw [style=none] (33) to (25);
		\draw (42.center) to (38);
		\draw (38) to (44);
		\draw (44) to (45.center);
		\draw (39.center) to (35);
		\draw (35) to (44);
		\draw (38) to (40);
		\draw [style=none] (40) to (43);
		\draw [style=none] (43) to (35);
		\draw (47.center) to (52);
		\draw (52) to (50);
		\draw (50) to (51.center);
		\draw (46.center) to (54);
		\draw (54) to (50);
		\draw [style=none] (52) to (54);
		\draw (57.center) to (56);
		\draw (63.center) to (61);
		\draw [style=none] (56) to (61);
		\draw [style=none] (59.center) to (65);
		\draw [style=none] (58) to (64);
		\draw (77.center) to (76);
		\draw (70.center) to (78);
		\draw [style=none] (76) to (78);
		\draw [style=none] (69.center) to (72);
		\draw [style=none] (71) to (75);
		\draw (81.center) to (82);
		\draw [style=none] (86.center) to (87);
		\draw [style=none] (85) to (88);
		\draw [style=none] (82) to (90);
		\draw [style=none] (90) to (89.center);
		\draw (97.center) to (98);
		\draw [style=none] (102.center) to (103);
		\draw [style=none] (101) to (104);
		\draw [style=none] (98) to (106);
		\draw [style=none] (106) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C1-proof/C1-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1 em] (0)  at (0.5, 0.375) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (1)  at (-0.5, 0.375) {$\alpha$};
		\node [style={{H box}}] (2)  at (0.0, 0.375) {};
		\node [style=rn] (3)  at (0.5, -0.125) {};
		\node [style=rn] (4)  at (-0.5, -0.125) {$\pi$};
		\node [style=gn] (5)  at (0.0, -0.625) {};
		\node [style=gn, minimum width=1.1 em] (6)  at (0.5, -0.625) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (7)  at (-0.5, -0.625) {$\alpha$};
		\node [style={{H box}}] (8)  at (-0.5, 0.875) {};
		\node [style=none] (9)  at (-0.5, 1.125) {};
		\node [style=none] (10)  at (0.5, 1.125) {};
		\node [style=none] (11)  at (0.0, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (5);
		\draw (4) to (5);
		\draw (4) to (7);
		\draw (5) to (11.center);
		\draw (6) to (3);
		\draw (9.center) to (4);
		\draw (10.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C1-proof/C1-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1 em] (13)  at (-0.75, 0.25) {$\alpha{+}\frac{\pi}{2}$};
		\node [style=none] (14)  at (-0.75, 1.25) {};
		\node [style=gn] (15)  at (0.0, -0.75) {};
		\node [style=rn] (16)  at (-0.75, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (17)  at (0.75, -1.0) {$\beta$};
		\node [style=none] (18)  at (0.75, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (19)  at (0.75, 0.25) {$\beta{+}\frac{\pi}{2}$};
		\node [style=rn] (20)  at (0.75, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (21)  at (-0.75, -1.0) {-$\alpha$};
		\node [style=none] (22)  at (0.0, -1.25) {};
		\node [style=rn] (23)  at (0.0, 0.25) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (92)  at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (13) to (23);
		\draw (14.center) to (16);
		\draw (15) to (22.center);
		\draw (16) to (15);
		\draw (16) to (21);
		\draw (17) to (20);
		\draw (18.center) to (20);
		\draw (20) to (15);
		\draw [style=none] (23) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C1-proof/C1-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (24)  at (0.0, -1.375) {};
		\node [style=rn] (25)  at (1.0, -0.125) {};
		\node [style=gn, minimum width=1.1 em] (26)  at (-0.5, -0.125) {-$\alpha$};
		\node [style=none] (28)  at (-1.0, 1.875) {};
		\node [style=gn, minimum width=1.1 em] (29)  at (0.5, -0.125) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (30)  at (1.0, 0.625) {$\beta{+}\frac{\pi}{2}$};
		\node [style=none] (31)  at (0.0, -1.875) {};
		\node [style=rn] (32)  at (-1.0, -0.125) {};
		\node [style=rn] (33)  at (0.0, -0.125) {$\frac{\pi}{2}$};
		\node [style=none] (34)  at (1.0, 1.375) {};
		\node [style={{H box}}] (93)  at (-1.0, 1.375) {};
		\node [style=gn, minimum width=1.1 em] (94)  at (-1.0, 0.625) {$\alpha{+}\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (31.center);
		\draw [style=none, bend right] (24) to (33);
		\draw (25) to (24);
		\draw [style=none] (26) to (33);
		\draw (28.center) to (32);
		\draw (32) to (24);
		\draw (32) to (26);
		\draw [style=none, bend right] (33) to (24);
		\draw [style=none] (33) to (25);
		\draw (34.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C1-proof/C1-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (35)  at (1.0, -0.125) {};
		\node [style=gn, minimum width=1.1 em] (36)  at (1.0, 0.625) {$\beta{+}\frac{\pi}{2}$};
		\node [style=rn] (38)  at (-1.0, -0.125) {};
		\node [style=none] (39)  at (1.0, 1.375) {};
		\node [style=gn, minimum width=1.1 em] (40)  at (-0.5, -0.125) {-$\alpha$};
		\node [style=gn, minimum width=1.1 em] (41)  at (0.5, -0.125) {$\beta$};
		\node [style=none] (42)  at (-1.0, 1.875) {};
		\node [style=rn] (43)  at (0.0, -0.125) {$\frac{\pi}{2}$};
		\node [style=gn] (44)  at (0.0, -1.375) {};
		\node [style=none] (45)  at (0.0, -1.875) {};
		\node [style={{H box}}] (95)  at (-1.0, 1.375) {};
		\node [style=gn, minimum width=1.1 em] (96)  at (-1.0, 0.625) {$\alpha{+}\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (44);
		\draw (38) to (44);
		\draw (38) to (40);
		\draw (39.center) to (35);
		\draw [style=none] (40) to (43);
		\draw (42.center) to (38);
		\draw [style=none] (43) to (35);
		\draw (44) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C1-proof/C1-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46)  at (0.75, 1.125) {};
		\node [style=none] (47)  at (-0.75, 1.625) {};
		\node [style=gn, minimum width=1.1 em] (48)  at (0.75, 0.375) {$\beta{+}\frac{\pi}{2}$};
		\node [style=gn] (50)  at (0.0, -1.125) {};
		\node [style=none] (51)  at (0.0, -1.625) {};
		\node [style=rn] (52)  at (-0.75, -0.375) {$\beta_1$};
		\node [style=gn, minimum width=1.1 em] (53)  at (-0.75, 0.375) {$\alpha{+}\frac{\pi}{2}$};
		\node [style=rn] (54)  at (0.75, -0.375) {$\beta_3$};
		\node [style=gn] (55)  at (0.0, -0.375) {$\beta_2$};
		\node [style={{H box}}] (66)  at (-0.75, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (54);
		\draw (47.center) to (52);
		\draw (50) to (51.center);
		\draw (52) to (50);
		\draw [style=none] (52) to (54);
		\draw (54) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C1-proof/C1-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (56)  at (-0.5, -0.375) {$\beta_1$};
		\node [style=none] (57)  at (-0.5, 1.375) {};
		\node [style=gn] (58)  at (0.5, -1.125) {$\beta_2$};
		\node [style=none] (59)  at (0.0, -1.375) {};
		\node [style=gn, minimum width=1.1 em] (60)  at (0.5, 0.375) {$\beta{+}\frac{\pi}{2}$};
		\node [style=rn] (61)  at (0.5, -0.375) {$\beta_3$};
		\node [style=none] (63)  at (0.5, 1.125) {};
		\node [style=rn] (64)  at (0.0, -0.875) {};
		\node [style=gn] (65)  at (0.0, -0.375) {};
		\node [style=rn] (67)  at (-0.5, 0.625) {$\alpha{+}\frac{\pi}{2}$};
		\node [style={{H box}}] (68)  at (-0.5, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (56) to (61);
		\draw (57.center) to (56);
		\draw [style=none] (58) to (64);
		\draw [style=none] (59.center) to (65);
		\draw (63.center) to (61);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C1-proof/C1-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69)  at (0.125, -1.5) {};
		\node [style=none] (70)  at (0.625, 1.0) {};
		\node [style=gn] (71)  at (0.625, -1.25) {$\beta_2$};
		\node [style=gn] (72)  at (0.125, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (74)  at (0.625, 0.25) {$\beta{+}\frac{\pi}{2}$};
		\node [style=rn] (75)  at (0.125, -1.0) {};
		\node [style=rn] (76)  at (-0.625, -0.5) {$\beta_1$-$\frac{\pi}{2}$};
		\node [style=none] (77)  at (-0.625, 1.5) {};
		\node [style=rn] (78)  at (0.625, -0.5) {$\beta_3$};
		\node [style=rn] (79)  at (-0.625, 1.0) {$\alpha$};
		\node [style=gn, minimum width=1.1 em] (80)  at (-0.625, 0.25) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (69.center) to (72);
		\draw (70.center) to (78);
		\draw [style=none] (71) to (75);
		\draw [style=none] (76) to (78);
		\draw (77.center) to (76);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C1-proof/C1-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81)  at (0.5, 1.25) {};
		\node [style=rn] (82)  at (0.5, -0.25) {$\beta_3$};
		\node [style=gn, minimum width=1.1 em] (83)  at (0.5, 0.5) {$\beta{+}\frac{\pi}{2}$};
		\node [style=gn] (85)  at (0.5, -1.0) {$\beta_2$};
		\node [style=none] (86)  at (0.0, -1.25) {};
		\node [style=gn] (87)  at (0.0, -0.25) {$\gamma_3$};
		\node [style=rn] (88)  at (0.0, -0.75) {};
		\node [style=none] (89)  at (-0.5, 1.25) {};
		\node [style=rn] (90)  at (-0.5, -0.25) {$\gamma_2$};
		\node [style=gn, minimum width=1.1 em] (91)  at (-0.5, 0.5) {$\gamma_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81.center) to (82);
		\draw [style=none] (82) to (90);
		\draw [style=none] (85) to (88);
		\draw [style=none] (86.center) to (87);
		\draw [style=none] (90) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C1-proof/C1-proof_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97)  at (1.25, 1.75) {};
		\node [style=rn] (98)  at (1.25, -0.25) {$(\text{-}1)^m\beta_3$};
		\node [style=gn, minimum width=1.1 em, align=center] (99)  at (1.25, 1.0) {$\beta{+}\frac{\pi}{2}$\\${+}m\pi$};
		\node [style=gn] (101)  at (0.5, -1.5) {$\beta_2$};
		\node [style=none] (102)  at (0.0, -1.75) {};
		\node [style=gn, align=center] (103)  at (0.0, -0.25) {$\gamma_3{+}$\\\scriptsize$(n{+}m)\pi$};
		\node [style=rn] (104)  at (0.0, -1.25) {};
		\node [style=none] (105)  at (-1.25, 1.75) {};
		\node [style=rn] (106)  at (-1.25, -0.25) {$(\text{-}1)^n\gamma_2$};
		\node [style=gn, minimum width=1.1 em] (107)  at (-1.25, 1.0) {$\gamma_1{+}n\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97.center) to (98);
		\draw [style=none] (98) to (106);
		\draw [style=none] (101) to (104);
		\draw [style=none] (102.center) to (103);
		\draw [style=none] (106) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [minimum width=1.1 em, style=gn] (0) at (-0.75, 0.5) {$\beta$};
		\node [minimum width=1.1 em, style=gn] (1) at (-1.75, 0.5) {$\alpha$};
		\node [style={{H box}}] (2) at (-1.25, 0.5) {};
		\node [style=rn] (3) at (-0.75, -0) {};
		\node [style=rn] (4) at (-1.75, -0) {$\pi$};
		\node [style=gn] (5) at (-1.25, -0.5) {};
		\node [minimum width=1.1 em, style=gn] (6) at (-0.75, -0.5) {$\beta$};
		\node [minimum width=1.1 em, style=gn] (7) at (-1.75, -0.5) {$\alpha$};
		\node [style={{H box}}] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-1.75, 1.25) {};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (0, -0) {=};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (1.75, 1.25) {};
		\node [style=gn] (15) at (1.25, -0.5) {};
		\node [minimum width=1.1 em, style=gn] (16) at (0.75, -0.5) {$\beta$};
		\node [style={{H box}}] (17) at (1.75, 1) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [minimum width=1.1 em, style=gn] (19) at (0.75, 0.5) {$\beta$};
		\node [style=rn] (20) at (0.75, -0) {};
		\node [style=rn] (21) at (1.75, -0) {$\pi$};
		\node [minimum width=1.1 em, style=gn] (22) at (1.75, 0.5) {$\alpha$};
		\node [style={{H box}}] (23) at (1.25, 0.5) {};
		\node [minimum width=1.1 em, style=gn] (24) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4);
		\draw (4) to (5);
		\draw (5) to (11.center);
		\draw (1) to (0);
		\draw (10.center) to (3);
		\draw (6) to (3);
		\draw (3) to (5);
		\draw (4) to (7);
		\draw (14.center) to (21);
		\draw (21) to (15);
		\draw (15) to (13.center);
		\draw (22) to (19);
		\draw (18.center) to (20);
		\draw (16) to (20);
		\draw (20) to (15);
		\draw (21) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 0.25) {};
		\node [minimum width=1.1em, style=rn] (1) at (-1.75, 0.75) {-$\gamma$};
		\node [style=rn] (2) at (-0.75, -0.25) {$\pi$};
		\node [style=gn] (3) at (-0.75, 0.25) {$\beta$};
		\node [style=gn] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=gn] (7) at (-0.75, -0.75) {$\beta$};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [minimum width=1.1em, style=rn] (9) at (-1.25, 0.25) {$\gamma$};
		\node [minimum width=1.1em, style=rn] (10) at (-1.75, -0.25) {$\alpha$};
		\node [minimum width=1.1em, style=rn] (11) at (-2.25, 0.25) {$\alpha$};
		\node [style=none] (12) at (0, -0) {=};
		\node [style=none] (13) at (0.75, 1.25) {};
		\node [minimum width=1.1em, style=rn] (14) at (1.25, 0.25) {-$\gamma$};
		\node [style=rn] (15) at (0.75, -0.25) {$\pi$};
		\node [style=none] (16) at (1.75, 1.25) {};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style=gn] (18) at (0.75, -0.75) {$\beta$};
		\node [minimum width=1.1em, style=rn] (19) at (1.75, 0.75) {$\gamma$};
		\node [minimum width=1.1em, style=rn] (20) at (1.75, -0.25) {$\alpha$};
		\node [style=gn] (21) at (0.75, 0.25) {$\beta$};
		\node [minimum width=1.1em, style=rn] (22) at (2.25, 0.25) {$\alpha$};
		\node [style=gn] (23) at (1.75, 0.25) {};
		\node [style=gn] (24) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (5.center);
		\draw [style=none] (4) to (2);
		\draw [style=none] (2) to (7);
		\draw [style=none] (2) to (8.center);
		\draw [style=none] (6.center) to (10);
		\draw [style=none] (10) to (4);
		\draw [style=none] (3) to (11);
		\draw [style=none] (24) to (17.center);
		\draw [style=none] (24) to (15);
		\draw [style=none] (15) to (18);
		\draw [style=none] (15) to (13.center);
		\draw [style=none] (16.center) to (20);
		\draw [style=none] (20) to (24);
		\draw [style=none] (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/D2-SVD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (0.25, -0.75) {$s_2$};
		\node [style=none] (23) at (-0.5, 1.5) {};
		\node [style=none] (24) at (-0.5, -1.5) {};
		\node [style=gn] (25) at (-0.5, 0) {$\beta_3$};
		\node [style=rn] (26) at (0, 0) {$\gamma'$};
		\node [style=rn] (27) at (-0.5, 0.525) {$\beta_2$};
		\node [style=rn] (28) at (-0.5, -0.525) {$\beta_4$};
		\node [style=gn] (29) at (-0.5, 1.05) {$\beta_1$};
		\node [style=gn] (30) at (-0.5, -1.05) {$\beta_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (23.center) to (24.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler-Had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=gn] (1) at (0.75, 0) {$\beta_2$};
		\node [style=rn] (2) at (0.75, 0.55) {$\beta_1$};
		\node [style=rn] (3) at (0.75, -0.55) {$\beta_3$};
		\node [style=gn] (5) at (-0.75, 0.5) {$\alpha_1$};
		\node [style=gn] (6) at (-0.75, -0.5) {$\alpha_2$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=rn] (11) at (1.5, -0.25) {$\pi$};
		\node [style=gn] (12) at (1.5, -0.75) {$\gamma$};
		\node [style=rn] (13) at (1.5, 0.75) {};
		\node [style=gn] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (0, -0.25) {\textnormal{(EU')}};
		\node [style={{H box}}] (16) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (12) to (11);
		\draw [style=none, bend left, looseness=1.25] (14) to (13);
		\draw [style=none, bend right, looseness=1.25] (14) to (13);
		\draw [style=none] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler-branch-cor-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {=};
		\node [style=gn] (1) at (-4.25, 0.5) {$\alpha_1$};
		\node [style=gn] (2) at (-3.75, 0) {$\alpha_3$};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (-4.25, -0.5) {};
		\node [style=rn] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=gn] (7) at (2.25, -0.75) {$\gamma$};
		\node [style=gn] (8) at (1.75, 0.75) {$\beta_2$};
		\node [style=rn] (9) at (2.25, -0.25) {$\pi$};
		\node [style=gn] (10) at (2.25, 0.25) {};
		\node [style=rn] (11) at (1.25, -0.5) {$\beta_3$};
		\node [style=gn] (12) at (1.25, 0) {};
		\node [style=rn] (13) at (1.75, 0) {$\beta_1$};
		\node [style=rn] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (1.25, 1.25) {};
		\node [style=rn] (16) at (2.25, 0.75) {};
		\node [style=rn] (17) at (-2.5, 0.25) {};
		\node [style=gn] (18) at (-2.5, 0.75) {$\alpha_1$};
		\node [style=gn] (19) at (-2, 0.25) {$\alpha_3$};
		\node [style=none] (20) at (-1.25, 0) {=};
		\node [style=none] (21) at (-2.5, 1.25) {};
		\node [style=none] (22) at (-2.5, -1.25) {};
		\node [style=gn, inner sep=-0.5pt] (23) at (-2.5, -0.25) {-$\frac{\pi}{2}$};
		\node [style=gn] (24) at (-2.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (25) at (-0.25, 0.25) {$\alpha_3$};
		\node [style=rn] (26) at (-0.75, 0.25) {};
		\node [style=gn] (27) at (-0.75, 0.75) {$\alpha_1$};
		\node [style=none] (28) at (-0.75, 1.25) {};
		\node [style=none] (29) at (0.75, 0) {=};
		\node [style=none] (30) at (-0.75, -1.25) {};
		\node [style=gn] (31) at (-0.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (32) at (-0.75, -0.25) {};
		\node [style=rn] (33) at (-0.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (34) at (0.25, 0.5) {};
		\node [style=gn] (35) at (0.25, 0) {};
		\node [style=gn, inner sep=-0.5pt] (37) at (0.25, -0.75) {-$\frac{\pi}{2}$};
		\node [style=gn] (38) at (1.25, -1) {$\frac{\pi}{2}$};
		\node [style=rn] (39) at (2.75, 0.75) {};
		\node [style=gn] (40) at (2.75, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (41) at (2.75, -0.5) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (2) to (5);
		\draw [style=none] (15.center) to (6.center);
		\draw [style=none] (7) to (9);
		\draw [style=none, bend left] (10) to (16);
		\draw [style=none, bend right] (10) to (16);
		\draw [style=none] (16) to (10);
		\draw [style=none] (14) to (8);
		\draw [style=none] (13) to (12);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (19) to (17);
		\draw [style=none] (28.center) to (30.center);
		\draw [style=none] (25) to (26);
		\draw [style=none] (33) to (32);
		\draw [style=none, bend left] (35) to (34);
		\draw [style=none, bend right] (35) to (34);
		\draw [style=none] (34) to (35);
		\draw [style=none, bend left] (40) to (39);
		\draw [style=none, bend right] (40) to (39);
		\draw [style=none] (39) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler-branch-cor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0) {=};
		\node [style=gn] (1) at (-4.25, 0.5) {$\alpha_1$};
		\node [style=gn] (2) at (-3.75, -0) {$\alpha_3$};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (-4.25, -0.5) {};
		\node [style=rn] (5) at (-4.25, -0) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=gn] (7) at (2.25, -1) {$\gamma$-$\frac{\pi}{4}$};
		\node [style=gn] (8) at (1.75, 0.75) {$\beta_2$};
		\node [style=rn] (9) at (2.25, -0.25) {$\pi$};
		\node [style=gn] (10) at (2.25, 0.25) {};
		\node [style=rn] (11) at (1.25, -0.5) {$\beta_3$};
		\node [style=gn] (12) at (1.25, -0) {};
		\node [style=rn] (13) at (1.75, -0) {$\beta_1$};
		\node [style=rn] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (1.25, 1.25) {};
		\node [style=rn] (16) at (2.25, 0.75) {};
		\node [style=rn] (17) at (-2.5, 0.25) {};
		\node [style=gn] (18) at (-2.5, 0.75) {$\alpha_1$};
		\node [style=gn] (19) at (-2, 0.25) {$\alpha_3$};
		\node [style=none] (20) at (-1.25, -0) {=};
		\node [style=none] (21) at (-2.5, 1.25) {};
		\node [style=none] (22) at (-2.5, -1.25) {};
		\node [style=gn, inner sep=-0.5pt] (23) at (-2.5, -0.25) {-$\frac{\pi}{2}$};
		\node [style=gn] (24) at (-2.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (25) at (-0.25, 0.25) {$\alpha_3$};
		\node [style=rn] (26) at (-0.75, 0.25) {};
		\node [style=gn] (27) at (-0.75, 0.75) {$\alpha_1$};
		\node [style=none] (28) at (-0.75, 1.25) {};
		\node [style=none] (29) at (0.75, -0) {=};
		\node [style=none] (30) at (-0.75, -1.25) {};
		\node [style=gn] (31) at (-0.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (32) at (-0.75, -0.25) {};
		\node [style=rn] (33) at (-0.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (34) at (0.25, 0.5) {};
		\node [style=gn] (35) at (0.25, -0) {};
		\node [style=rn] (36) at (0.25, -0.5) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (37) at (0.25, -1) {-$\frac{\pi}{4}$};
		\node [style=gn] (38) at (1.25, -1) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (2) to (5);
		\draw [style=none] (15.center) to (6.center);
		\draw [style=none] (7) to (9);
		\draw [style=none, bend left=45, looseness=1.00] (10) to (16);
		\draw [style=none, bend right=45, looseness=1.00] (10) to (16);
		\draw [style=none] (16) to (10);
		\draw [style=none] (14) to (8);
		\draw [style=none] (13) to (12);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (19) to (17);
		\draw [style=none] (28.center) to (30.center);
		\draw [style=none] (25) to (26);
		\draw [style=none] (33) to (32);
		\draw [style=none, bend left=45, looseness=1.00] (35) to (34);
		\draw [style=none, bend right=45, looseness=1.00] (35) to (34);
		\draw [style=none] (34) to (35);
		\draw [style=none] (37) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Euler-branch-to-line-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, 0.25) {$\alpha_1$};
		\node [style=gn] (1) at (0.25, -0.25) {$\alpha_3$};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=rn] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (1.25, -1.5) {};
		\node [style=gn] (5) at (2.25, -1) {$\gamma$-$\frac{\pi}{4}$};
		\node [style=gn] (6) at (1.75, 0.75) {$\beta_2$};
		\node [style=rn] (7) at (2.25, -0.25) {$\pi$};
		\node [style=gn] (8) at (2.25, 0.25) {};
		\node [style=rn] (9) at (1.25, -0.5) {$\beta_3$};
		\node [style=gn] (10) at (1.25, -0) {};
		\node [style=rn] (11) at (1.75, -0) {$\beta_1$};
		\node [style=rn] (12) at (1.25, 0.75) {};
		\node [style=rn] (13) at (2.25, 0.75) {};
		\node [style=none] (14) at (0.75, -0) {=};
		\node [style=gn] (15) at (1.25, -1) {$\frac{\pi}{2}$};
		\node [style=none] (16) at (-0.75, -0) {=};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=rn] (18) at (-1.75, -0.25) {};
		\node [style=gn] (19) at (-2.25, 0.25) {$\alpha_1$};
		\node [style=gn] (20) at (-1.25, 0.25) {$\alpha_3$};
		\node [style=gn] (21) at (-0.25, 0.75) {};
		\node [style=gn] (22) at (1.25, 1.25) {};
		\node [style=none] (23) at (3.75, -1.25) {};
		\node [style=gn] (24) at (4.5, 0.25) {};
		\node [style=none] (25) at (2.75, 0) {=};
		\node [style=gn] (26) at (5, -1) {$\gamma$-$\frac{\pi}{4}$};
		\node [style=gn] (27) at (3.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (28) at (5, -0.25) {$\pi$};
		\node [style=rn] (29) at (3.75, 0.25) {$\beta_1{+}\beta_3$};
		\node [style=gn] (30) at (4.5, -0.5) {$\beta_2$};
		\node [style=rn] (31) at (4.5, 0.75) {};
		\node [style=gn] (32) at (5, 0.25) {};
		\node [style=rn] (33) at (5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (3);
		\draw [style=none] (5) to (7);
		\draw [style=none, bend left=45, looseness=1.00] (8) to (13);
		\draw [style=none, bend right=45, looseness=1.00] (8) to (13);
		\draw [style=none] (13) to (8);
		\draw [style=none] (12) to (6);
		\draw [style=none] (11) to (10);
		\draw [style=none] (20) to (18);
		\draw [style=none] (17.center) to (18);
		\draw [style=none] (18) to (19);
		\draw [style=none] (4.center) to (22);
		\draw [style=none] (2.center) to (21);
		\draw [style=none] (26) to (28);
		\draw [style=none, bend left=45, looseness=1.00] (24) to (31);
		\draw [style=none, bend right=45, looseness=1.00] (24) to (31);
		\draw [style=none] (31) to (24);
		\draw [style=none] (23.center) to (29);
		\draw [style=none, bend left=45, looseness=1.00] (32) to (33);
		\draw [style=none, bend right=45, looseness=1.00] (32) to (33);
		\draw [style=none] (33) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Euler-branch-to-line-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, 0.25) {$\alpha_1$};
		\node [style=gn] (1) at (0.25, -0.25) {$\alpha_3$};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=rn] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (1.25, -1.5) {};
		\node [style=gn] (6) at (1.75, 0.75) {$\beta_2$};
		\node [style=rn] (9) at (1.25, -0.5) {$\beta_3$};
		\node [style=gn] (10) at (1.25, 0) {};
		\node [style=rn] (11) at (1.75, 0) {$\beta_1$};
		\node [style=rn] (12) at (1.25, 0.75) {};
		\node [style=none] (14) at (0.75, 0) {=};
		\node [style=gn] (15) at (1.25, -1) {$\frac{\pi}{2}$};
		\node [style=none] (16) at (-0.75, 0) {=};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=rn] (18) at (-1.75, -0.25) {};
		\node [style=gn] (19) at (-2.25, 0.25) {$\alpha_1$};
		\node [style=gn] (20) at (-1.25, 0.25) {$\alpha_3$};
		\node [style=gn] (21) at (-0.25, 0.75) {};
		\node [style=gn] (22) at (1.25, 1.25) {};
		\node [style=none] (23) at (4.75, -1.25) {};
		\node [style=gn] (24) at (5.5, 0.25) {};
		\node [style=none] (25) at (3.75, 0) {=};
		\node [style=gn] (27) at (4.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (29) at (4.75, 0.25) {$\beta_1{+}\beta_3$};
		\node [style=gn] (30) at (5.5, -0.5) {$\beta_2$};
		\node [style=rn] (31) at (5.5, 0.75) {};
		\node [style=rn] (34) at (2.75, -0.25) {};
		\node [style=gn] (35) at (2.75, -0.75) {};
		\node [style=rn] (36) at (2.25, 0.75) {$\pi$};
		\node [style=gn] (37) at (2.25, 0.25) {$\gamma$};
		\node [style=rn] (38) at (2.75, 0.75) {};
		\node [style=gn] (39) at (2.75, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (40) at (2.25, -0.5) {-$\frac{\pi}{2}$};
		\node [style=rn] (41) at (6.5, -0.25) {};
		\node [style=gn] (42) at (6.5, -0.75) {};
		\node [style=rn] (43) at (6, 0.75) {$\pi$};
		\node [style=gn] (44) at (6, 0.25) {$\gamma$};
		\node [style=rn] (45) at (6.5, 0.75) {};
		\node [style=gn] (46) at (6.5, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (47) at (6, -0.5) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (3);
		\draw [style=none] (12) to (6);
		\draw [style=none] (11) to (10);
		\draw [style=none] (20) to (18);
		\draw [style=none] (17.center) to (18);
		\draw [style=none] (18) to (19);
		\draw [style=none] (4.center) to (22);
		\draw [style=none] (2.center) to (21);
		\draw [style=none, bend left] (24) to (31);
		\draw [style=none, bend right] (24) to (31);
		\draw [style=none] (31) to (24);
		\draw [style=none] (23.center) to (29);
		\draw [style=none, bend left, looseness=1.25] (35) to (34);
		\draw [style=none, bend right, looseness=1.25] (35) to (34);
		\draw [style=none] (34) to (35);
		\draw (36) to (37);
		\draw [style=none, bend left] (39) to (38);
		\draw [style=none, bend right] (39) to (38);
		\draw [style=none] (38) to (39);
		\draw [style=none, bend left, looseness=1.25] (42) to (41);
		\draw [style=none, bend right, looseness=1.25] (42) to (41);
		\draw [style=none] (41) to (42);
		\draw (43) to (44);
		\draw [style=none, bend left] (46) to (45);
		\draw [style=none, bend right] (46) to (45);
		\draw [style=none] (45) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler-branch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0) {=};
		\node [style=gn] (1) at (0.5, -0.5) {$\beta_2$};
		\node [style=rn] (2) at (-0.25, -0.5) {$\beta_3$};
		\node [style=rn] (3) at (0.5, 0.25) {$\beta_1$};
		\node [style=rn] (4) at (-3.75, -0.75) {$\alpha_2$};
		\node [style=gn] (5) at (-4.25, 0.5) {$\alpha_1$};
		\node [style=gn] (6) at (-3.75, -0) {$\alpha_3$};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-4.25, -1.25) {};
		\node [style=rn] (11) at (1, -0.25) {$\pi$};
		\node [style=gn] (12) at (1, -0.75) {$\gamma$};
		\node [style=rn] (13) at (1, 0.75) {};
		\node [style=gn] (14) at (1, 0.25) {};
		\node [style=rn] (15) at (-4.25, -0) {};
		\node [style=gn] (16) at (-4.25, -0.75) {};
		\node [style=none] (17) at (-2.5, -1) {};
		\node [style=gn] (18) at (-1.75, -0.5) {$\alpha_3$};
		\node [style=none] (19) at (-2.5, 0.75) {};
		\node [style=rn] (20) at (-1.75, 0.25) {$\alpha_2$};
		\node [style=gn] (21) at (-2.5, 0.25) {$\alpha_1$};
		\node [style=none] (22) at (-0.75, -0) {=};
		\node [style=rn] (23) at (-2.5, -0.5) {};
		\node [style=gn] (24) at (-1.25, 0.25) {};
		\node [style=rn] (25) at (-1.25, -0.25) {};
		\node [style=none] (26) at (1.75, -0) {=};
		\node [style=none] (27) at (2.25, -1) {};
		\node [style=gn] (28) at (3.25, -0.75) {$\gamma$};
		\node [style=gn] (29) at (2.75, 0.75) {$\beta_2$};
		\node [style=rn] (30) at (3.25, -0.25) {$\pi$};
		\node [style=gn] (31) at (3.25, 0.25) {};
		\node [style=rn] (32) at (2.25, -0.5) {$\beta_3$};
		\node [style=gn] (33) at (2.25, -0) {};
		\node [style=rn] (34) at (2.75, -0) {$\beta_1$};
		\node [style=rn] (35) at (2.25, 0.75) {};
		\node [style=none] (36) at (2.25, 1.25) {};
		\node [style=rn] (37) at (3.25, 0.75) {};
		\node [style=gn] (38) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (12) to (11);
		\draw [style=none, bend left=45, looseness=1.00] (14) to (13);
		\draw [style=none, bend right=45, looseness=1.00] (14) to (13);
		\draw [style=none] (13) to (14);
		\draw [style=none] (16) to (4);
		\draw [style=none] (6) to (15);
		\draw [style=none] (19.center) to (17.center);
		\draw [style=none] (23) to (18);
		\draw [style=none] (18) to (20);
		\draw [style=none] (20) to (21);
		\draw [style=none] (25) to (24);
		\draw [style=none] (36.center) to (27.center);
		\draw [style=none] (28) to (30);
		\draw [style=none, bend left=45, looseness=1.00] (31) to (37);
		\draw [style=none, bend right=45, looseness=1.00] (31) to (37);
		\draw [style=none] (37) to (31);
		\draw [style=none] (35) to (29);
		\draw [style=none] (34) to (33);
		\draw [style=none] (2) to (1);
		\draw [style=none] (1) to (3);
		\draw [style=none] (3) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Euler-no-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=gn] (1) at (0.75, 0) {$\beta_2$};
		\node [style=rn] (2) at (0.75, 0.55) {$\beta_1$};
		\node [style=rn] (3) at (0.75, -0.55) {$\beta_3$};
		\node [style=rn] (4) at (-0.75, 0) {$\alpha_2$};
		\node [style=gn] (5) at (-0.75, 0.5) {$\alpha_1$};
		\node [style=gn] (6) at (-0.75, -0.5) {$\alpha_3$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (0, -0.25) {(EU)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=gn] (1) at (0.75, 0) {$\beta_2$};
		\node [style=rn] (2) at (0.75, 0.55) {$\beta_1$};
		\node [style=rn] (3) at (0.75, -0.55) {$\beta_3$};
		\node [style=rn] (4) at (-0.75, 0) {$\alpha_2$};
		\node [style=gn] (5) at (-0.75, 0.5) {$\alpha_1$};
		\node [style=gn] (6) at (-0.75, -0.5) {$\alpha_3$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=rn] (11) at (1.5, -0.25) {$\pi$};
		\node [style=gn] (12) at (1.5, -0.75) {$\gamma$};
		\node [style=rn] (13) at (1.5, 0.75) {};
		\node [style=gn] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (0, -0.25) {(EU)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (12) to (11);
		\draw [style=none, bend left=45, looseness=1.25] (14) to (13);
		\draw [style=none, bend right=45, looseness=1.25] (14) to (13);
		\draw [style=none] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-loop-EU2-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6, 0.25) {};
		\node [style={{H box}}] (1) at (-6, 0.75) {};
		\node [style=none] (2) at (-6, -0.25) {};
		\node [style=rn] (3) at (-6.75, 0.5) {};
		\node [style=gn] (4) at (-6.75, 0) {};
		\node [style=none] (7) at (-5.25, 0) {=};
		\node [style=gn] (8) at (-4.25, 0.25) {};
		\node [style=none] (9) at (-4.25, -0.25) {};
		\node [style=rn] (12) at (-3.25, 0.75) {$\pi$};
		\node [style=gn] (13) at (-3.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (16) at (-4.75, 0.575) {-$\frac{\pi}{2}$};
		\node [style=gn] (17) at (-3.75, 0.575) {-$\frac{\pi}{2}$};
		\node [style=rn] (18) at (-4.25, 1) {-$\frac{\pi}{2}$};
		\node [style=none] (19) at (-2.5, 0) {=};
		\node [style=gn] (20) at (-1.5, 0.25) {$\pi$};
		\node [style=none] (21) at (-1.5, -0.25) {};
		\node [style=rn] (22) at (-0.75, 0.5) {$\pi$};
		\node [style=gn] (23) at (-0.75, 0) {$\frac{\pi}{4}$};
		\node [style=rn] (26) at (-1.5, 1) {};
		\node [style=gn] (27) at (-1.5, 1.5) {$\frac{\pi}{2}$};
		\node [style=rn] (28) at (0, 0.75) {$\pi$};
		\node [style=gn] (29) at (0, 0.25) {-$\frac{\pi}{4}$};
		\node [style=rn] (30) at (0, 1.75) {};
		\node [style=gn] (31) at (0, 1.25) {};
		\node [style=none] (36) at (1.25, 0) {=};
		\node [style=gn] (37) at (2.25, 0.25) {$\pi$};
		\node [style=none] (38) at (2.25, -0.25) {};
		\node [style=rn] (41) at (3, 0.25) {};
		\node [style=gn] (42) at (3, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (45) at (3, 1.75) {};
		\node [style=gn] (46) at (3, 1.25) {};
		\node [style=gn] (47) at (3.75, 0.75) {};
		\node [style=rn] (48) at (3.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (49) at (3.75, 1.75) {};
		\node [style=gn] (50) at (3.75, 1.25) {};
		\node [style=none] (51) at (4.75, 0) {=};
		\node [style=gn] (52) at (5.75, 0.25) {$\pi$};
		\node [style=none] (53) at (5.75, -0.25) {};
		\node [style=rn] (54) at (6.5, -0.25) {};
		\node [style=gn] (55) at (6.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (56) at (6.25, 1.75) {};
		\node [style=gn] (57) at (6.25, 1.25) {};
		\node [style=gn] (62) at (6.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (63) at (6.5, 0.25) {};
		\node [style=none] (64) at (7.25, 0) {=};
		\node [style=gn] (65) at (8, 0.25) {$\pi$};
		\node [style=none] (66) at (8, -0.25) {};
		\node [style=rn] (67) at (8.75, -0.25) {};
		\node [style=rn] (69) at (9.25, 0.25) {};
		\node [style=gn] (70) at (9.25, -0.25) {};
		\node [style=gn] (72) at (8.75, 0.25) {$\pi$};
		\node [style=none] (73) at (10.25, 0) {=};
		\node [style=gn] (74) at (11, 0.25) {$\pi$};
		\node [style=none] (75) at (11, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (3);
		\draw (2.center) to (0);
		\draw [in=180, out=-180, looseness=1.75] (0) to (1);
		\draw [in=0, out=0, looseness=1.75] (1) to (0);
		\draw (9.center) to (8);
		\draw [style=none] (13) to (12);
		\draw (8) to (16);
		\draw (16) to (18);
		\draw (18) to (17);
		\draw (17) to (8);
		\draw (21.center) to (20);
		\draw [style=none] (23) to (22);
		\draw [bend right, looseness=1.25] (20) to (26);
		\draw [bend right, looseness=1.25] (26) to (20);
		\draw [style=none] (29) to (28);
		\draw [style=none, bend left, looseness=1.25] (31) to (30);
		\draw [style=none, bend right, looseness=1.25] (31) to (30);
		\draw [style=none] (30) to (31);
		\draw (27) to (26);
		\draw (38.center) to (37);
		\draw [style=none, bend left, looseness=1.25] (46) to (45);
		\draw [style=none, bend right, looseness=1.25] (46) to (45);
		\draw [style=none] (45) to (46);
		\draw (47) to (48);
		\draw [style=none, bend left, looseness=1.25] (50) to (49);
		\draw [style=none, bend right, looseness=1.25] (50) to (49);
		\draw [style=none] (49) to (50);
		\draw (42) to (41);
		\draw (53.center) to (52);
		\draw [style=none, bend left, looseness=1.25] (57) to (56);
		\draw [style=none, bend right, looseness=1.25] (57) to (56);
		\draw [style=none] (56) to (57);
		\draw (55) to (63);
		\draw (63) to (62);
		\draw (63) to (54);
		\draw (66.center) to (65);
		\draw [style=none, bend left, looseness=1.25] (70) to (69);
		\draw [style=none, bend right, looseness=1.25] (70) to (69);
		\draw [style=none] (69) to (70);
		\draw (72) to (67);
		\draw (75.center) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-loop-EU2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6, 0.25) {};
		\node [style={{H box}}] (1) at (-6, 0.75) {};
		\node [style=none] (2) at (-6, -0.25) {};
		\node [style=rn] (3) at (-6.75, 0.5) {};
		\node [style=gn] (4) at (-6.75, 0) {};
		\node [style=rn] (5) at (-5.75, 2.25) {};
		\node [style=gn] (6) at (-5.75, 1.75) {};
		\node [style=none] (7) at (-5.25, 0) {=};
		\node [style=gn] (8) at (-4.25, 0.25) {};
		\node [style=none] (9) at (-4.25, -0.25) {};
		\node [style=rn] (12) at (-3.25, 0.75) {$\pi$};
		\node [style=gn] (13) at (-3.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (16) at (-4.75, 0.575) {-$\frac{\pi}{2}$};
		\node [style=gn] (17) at (-3.75, 0.575) {-$\frac{\pi}{2}$};
		\node [style=rn] (18) at (-4.25, 1) {-$\frac{\pi}{2}$};
		\node [style=none] (19) at (-2.5, 0) {=};
		\node [style=gn] (20) at (-1.5, 0.25) {$\pi$};
		\node [style=none] (21) at (-1.5, -0.25) {};
		\node [style=rn] (22) at (-0.75, 0.5) {$\pi$};
		\node [style=gn] (23) at (-0.75, 0) {$\frac{\pi}{4}$};
		\node [style=rn] (26) at (-1.5, 1) {};
		\node [style=gn] (27) at (-1.5, 1.5) {$\frac{\pi}{2}$};
		\node [style=rn] (28) at (0, 0.75) {$\pi$};
		\node [style=gn] (29) at (0, 0.25) {-$\frac{\pi}{4}$};
		\node [style=rn] (30) at (0, 1.75) {};
		\node [style=gn] (31) at (0, 1.25) {};
		\node [style=gn] (32) at (0.75, 0.75) {};
		\node [style=rn] (33) at (0.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (34) at (0.75, 1.75) {};
		\node [style=gn] (35) at (0.75, 1.25) {};
		\node [style=none] (36) at (1.25, 0) {=};
		\node [style=gn] (37) at (2.25, 0.25) {$\pi$};
		\node [style=none] (38) at (2.25, -0.25) {};
		\node [style=rn] (41) at (3, 0.25) {};
		\node [style=gn] (42) at (3, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (45) at (3, 1.75) {};
		\node [style=gn] (46) at (3, 1.25) {};
		\node [style=gn] (47) at (3.75, 0.75) {};
		\node [style=rn] (48) at (3.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (49) at (3.75, 1.75) {};
		\node [style=gn] (50) at (3.75, 1.25) {};
		\node [style=none] (51) at (4.75, 0) {=};
		\node [style=gn] (52) at (5.75, 0.25) {$\pi$};
		\node [style=none] (53) at (5.75, -0.25) {};
		\node [style=rn] (54) at (6.5, -0.25) {};
		\node [style=gn] (55) at (6.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (56) at (6.25, 1.75) {};
		\node [style=gn] (57) at (6.25, 1.25) {};
		\node [style=gn] (62) at (6.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (63) at (6.5, 0.25) {};
		\node [style=none] (64) at (7.25, 0) {=};
		\node [style=gn] (65) at (8, 0.25) {$\pi$};
		\node [style=none] (66) at (8, -0.25) {};
		\node [style=rn] (67) at (8.75, -0.25) {};
		\node [style=rn] (69) at (9.25, 0.25) {};
		\node [style=gn] (70) at (9.25, -0.25) {};
		\node [style=gn] (72) at (8.75, 0.25) {$\pi$};
		\node [style=none] (73) at (10.25, 0) {=};
		\node [style=gn] (74) at (11, 0.25) {$\pi$};
		\node [style=none] (75) at (11, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (3);
		\draw [style=none, bend left, looseness=1.25] (6) to (5);
		\draw [style=none, bend right, looseness=1.25] (6) to (5);
		\draw [style=none] (5) to (6);
		\draw (2.center) to (0);
		\draw [in=180, out=-180, looseness=1.75] (0) to (1);
		\draw [in=0, out=0, looseness=1.75] (1) to (0);
		\draw (9.center) to (8);
		\draw [style=none] (13) to (12);
		\draw (8) to (16);
		\draw (16) to (18);
		\draw (18) to (17);
		\draw (17) to (8);
		\draw (21.center) to (20);
		\draw [style=none] (23) to (22);
		\draw [bend right=60, looseness=1.25] (20) to (26);
		\draw [bend right=60, looseness=1.25] (26) to (20);
		\draw [style=none] (29) to (28);
		\draw [style=none, bend left, looseness=1.25] (31) to (30);
		\draw [style=none, bend right, looseness=1.25] (31) to (30);
		\draw [style=none] (30) to (31);
		\draw (32) to (33);
		\draw [style=none, bend left, looseness=1.25] (35) to (34);
		\draw [style=none, bend right, looseness=1.25] (35) to (34);
		\draw [style=none] (34) to (35);
		\draw (27) to (26);
		\draw (38.center) to (37);
		\draw [style=none, bend left, looseness=1.25] (46) to (45);
		\draw [style=none, bend right, looseness=1.25] (46) to (45);
		\draw [style=none] (45) to (46);
		\draw (47) to (48);
		\draw [style=none, bend left, looseness=1.25] (50) to (49);
		\draw [style=none, bend right, looseness=1.25] (50) to (49);
		\draw [style=none] (49) to (50);
		\draw (42) to (41);
		\draw (53.center) to (52);
		\draw [style=none, bend left, looseness=1.25] (57) to (56);
		\draw [style=none, bend right, looseness=1.25] (57) to (56);
		\draw [style=none] (56) to (57);
		\draw (55) to (63);
		\draw (63) to (62);
		\draw (63) to (54);
		\draw (66.center) to (65);
		\draw [style=none, bend left, looseness=1.25] (70) to (69);
		\draw [style=none, bend right, looseness=1.25] (70) to (69);
		\draw [style=none] (69) to (70);
		\draw (72) to (67);
		\draw (75.center) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-loop-EU2/H-loop-EU2_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (0.25, -0.75) {};
		\node [style={{H box}}] (1)  at (0.25, -0.25) {};
		\node [style=none] (2)  at (0.25, -1.25) {};
		\node [style=rn] (3)  at (-0.5, -0.5) {};
		\node [style=gn] (4)  at (-0.5, -1.0) {};
		\node [style=rn] (5)  at (0.5, 1.25) {};
		\node [style=gn] (6)  at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-180, looseness=1.75] (0) to (1);
		\draw [in=0, out=0, looseness=1.75] (1) to (0);
		\draw (2.center) to (0);
		\draw [style=none] (4) to (3);
		\draw [style=none] (5) to (6);
		\draw [style=none, bend left, looseness=1.25] (6) to (5);
		\draw [style=none, bend right, looseness=1.25] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H-loop-EU2/H-loop-EU2_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (8)  at (-0.25, -0.125) {};
		\node [style=none] (9)  at (-0.25, -0.625) {};
		\node [style=rn] (12)  at (0.75, 0.375) {$\pi$};
		\node [style=gn] (13)  at (0.75, -0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (16)  at (-0.75, 0.2) {-$\frac{\pi}{2}$};
		\node [style=gn] (17)  at (0.25, 0.2) {-$\frac{\pi}{2}$};
		\node [style=rn] (18)  at (-0.25, 0.625) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (16);
		\draw (9.center) to (8);
		\draw [style=none] (13) to (12);
		\draw (16) to (18);
		\draw (17) to (8);
		\draw (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H-loop-EU2/H-loop-EU2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (20)  at (-1.125, -0.5) {$\pi$};
		\node [style=none] (21)  at (-1.125, -1.0) {};
		\node [style=rn] (22)  at (-0.375, -0.25) {$\pi$};
		\node [style=gn] (23)  at (-0.375, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (26)  at (-1.125, 0.25) {};
		\node [style=gn] (27)  at (-1.125, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (28)  at (0.375, 0.0) {$\pi$};
		\node [style=gn] (29)  at (0.375, -0.5) {-$\frac{\pi}{4}$};
		\node [style=rn] (30)  at (0.375, 1.0) {};
		\node [style=gn] (31)  at (0.375, 0.5) {};
		\node [style=gn] (32)  at (1.125, 0.0) {};
		\node [style=rn] (33)  at (1.125, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (34)  at (1.125, 1.0) {};
		\node [style=gn] (35)  at (1.125, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=60, looseness=1.25] (20) to (26);
		\draw (21.center) to (20);
		\draw [style=none] (23) to (22);
		\draw [bend right=60, looseness=1.25] (26) to (20);
		\draw (27) to (26);
		\draw [style=none] (29) to (28);
		\draw [style=none] (30) to (31);
		\draw [style=none, bend left, looseness=1.25] (31) to (30);
		\draw [style=none, bend right, looseness=1.25] (31) to (30);
		\draw (32) to (33);
		\draw [style=none] (34) to (35);
		\draw [style=none, bend left, looseness=1.25] (35) to (34);
		\draw [style=none, bend right, looseness=1.25] (35) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H-loop-EU2/H-loop-EU2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (37)  at (-0.75, -0.5) {$\pi$};
		\node [style=none] (38)  at (-0.75, -1.0) {};
		\node [style=rn] (41)  at (0.0, -0.5) {};
		\node [style=gn] (42)  at (0.0, 0.0) {$\frac{\pi}{2}$};
		\node [style=rn] (45)  at (0.0, 1.0) {};
		\node [style=gn] (46)  at (0.0, 0.5) {};
		\node [style=gn] (47)  at (0.75, 0.0) {};
		\node [style=rn] (48)  at (0.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (49)  at (0.75, 1.0) {};
		\node [style=gn] (50)  at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (37);
		\draw (42) to (41);
		\draw [style=none] (45) to (46);
		\draw [style=none, bend left, looseness=1.25] (46) to (45);
		\draw [style=none, bend right, looseness=1.25] (46) to (45);
		\draw (47) to (48);
		\draw [style=none] (49) to (50);
		\draw [style=none, bend left, looseness=1.25] (50) to (49);
		\draw [style=none, bend right, looseness=1.25] (50) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H-loop-EU2/H-loop-EU2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (52)  at (-0.5, -0.5) {$\pi$};
		\node [style=none] (53)  at (-0.5, -1.0) {};
		\node [style=rn] (54)  at (0.25, -1.0) {};
		\node [style=gn] (55)  at (0.0, 0.0) {$\frac{\pi}{2}$};
		\node [style=rn] (56)  at (0.0, 1.0) {};
		\node [style=gn] (57)  at (0.0, 0.5) {};
		\node [style=gn] (62)  at (0.5, 0.0) {$\frac{\pi}{2}$};
		\node [style=gn] (63)  at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (52);
		\draw (55) to (63);
		\draw [style=none] (56) to (57);
		\draw [style=none, bend left, looseness=1.25] (57) to (56);
		\draw [style=none, bend right, looseness=1.25] (57) to (56);
		\draw (63) to (62);
		\draw (63) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H-loop-EU2/H-loop-EU2_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (65)  at (-0.625, 0.25) {$\pi$};
		\node [style=none] (66)  at (-0.625, -0.25) {};
		\node [style=rn] (67)  at (0.125, -0.25) {};
		\node [style=rn] (69)  at (0.625, 0.25) {};
		\node [style=gn] (70)  at (0.625, -0.25) {};
		\node [style=gn] (72)  at (0.125, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66.center) to (65);
		\draw [style=none] (69) to (70);
		\draw [style=none, bend left, looseness=1.25] (70) to (69);
		\draw [style=none, bend right, looseness=1.25] (70) to (69);
		\draw (72) to (67);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SVD-state-with-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.75, 0) {$s$};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=gn] (6) at (-1.5, 0) {$\epsilon$};
		\node [style=rn] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=none] (9) at (1.25, 0.25) {};
		\node [style=none] (10) at (1.75, 0.25) {};
		\node [style=none] (11) at (1.5, 0) {$s$};
		\node [style=none] (12) at (1.75, -0.25) {};
		\node [style=none] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=rn] (16) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (5.center) to (7);
		\draw [style=none] (13.center) to (9.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (14.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SVD-state-with-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (0.75, 0) {$s$};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=gn] (6) at (0, 0) {$\epsilon$};
		\node [style=rn] (7) at (0, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Up-and-U-d-for-SVD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {$\alpha_4$};
		\node [style=gn] (1) at (0, -0.5) {$\alpha_5$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=gn] (3) at (0, 0.5) {};
		\node [style=gn] (4) at (0.75, -0.75) {$u{+}\varphi_0$};
		\node [style=gn] (5) at (1.25, -0.25) {};
		\node [style=rn] (6) at (1.25, 0.25) {};
		\node [style=rn] (7) at (0.75, 0) {$\pi$};
		\node [style=none] (8) at (0, 1) {};
		\node [style=rn] (9) at (-2.5, 0) {$\beta_4$};
		\node [style=gn] (10) at (-2.5, -0.5) {$\beta_5$};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=gn] (12) at (-2.5, 0.5) {$x'$};
		\node [style=gn] (13) at (-2, -0.25) {$u'$};
		\node [style=gn] (14) at (-1.5, -0.25) {};
		\node [style=rn] (15) at (-1.5, 0.25) {};
		\node [style=rn] (16) at (-2, 0.25) {$\pi$};
		\node [style=none] (17) at (-2.5, 1) {};
		\node [style=none] (18) at (-1, 0) {=};
		\node [style=gnlabel] (19) at (0.25, 0.5) {$x{+}\varphi_1{-}\varphi_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (7);
		\draw [style=none, bend left] (5) to (6);
		\draw [style=none, bend right] (5) to (6);
		\draw [style=none] (6) to (5);
		\draw [style=none] (13) to (16);
		\draw [style=none, bend left] (14) to (15);
		\draw [style=none, bend right] (14) to (15);
		\draw [style=none] (15) to (14);
		\draw (17.center) to (11.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-axiom-LHS-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6, -0) {};
		\node [style=rn] (1) at (-7, 1) {};
		\node [style=gn] (2) at (-6.75, 1.5) {$\alpha$};
		\node [style=none] (3) at (-6.5, -1.5) {};
		\node [style=gn] (4) at (-5.75, 1.5) {-$\beta$};
		\node [style=gn] (5) at (-6.25, 1.5) {$\beta$};
		\node [style=gn] (6) at (-6.5, -1) {};
		\node [style=gn] (7) at (-6, 0.5) {$\theta_2$};
		\node [style=ug, rotate=206.56] (8) at (-6.75, -0.5) {};
		\node [style=gn] (9) at (-7, 0.5) {$\theta_1$};
		\node [style=gn] (10) at (-7, -0) {};
		\node [style=gn] (11) at (-7.25, 1.5) {-$\alpha$};
		\node [style=rn] (12) at (-6, 1) {};
		\node [style=none] (13) at (-5.25, -0) {=};
		\node [style=gn] (14) at (-3.5, 0.75) {$\theta_2{-}\theta_1$};
		\node [style=gn] (15) at (-4.5, 0) {};
		\node [style=gn] (16) at (-2.75, 1.75) {-$\beta$};
		\node [style=gn] (17) at (-4, -1) {$\theta_1$};
		\node [style=rn] (18) at (-3, 1.25) {};
		\node [style=gn] (19) at (-3.25, 1.75) {$\beta$};
		\node [style=rn] (20) at (-3.5, 0) {};
		\node [style=none] (21) at (-4, -1.5) {};
		\node [style=ug, rotate=206.56] (22) at (-4.25, -0.5) {};
		\node [style=gn] (23) at (-4.25, 1.75) {-$\alpha$};
		\node [style=gn] (24) at (-3.75, 1.75) {$\alpha$};
		\node [style=rn] (25) at (-4, 1.25) {$\pi$};
		\node [style=rn] (26) at (-3.5, -1) {};
		\node [style=gn] (27) at (-3, -0.75) {-$\alpha$};
		\node [style=gn] (28) at (-3, -1.25) {$\alpha$};
		\node [style=gn] (29) at (-4.5, 0.5) {};
		\node [style=gn] (30) at (-1.25, 1.25) {$\alpha$};
		\node [style=rn] (31) at (-1.5, 0.75) {$\pi$};
		\node [style=gn] (32) at (-1, -1) {$\theta_1$};
		\node [style=rn] (33) at (-0.5, 0.75) {};
		\node [style=ug, rotate=180] (34) at (-1, -0.5) {};
		\node [style=gn] (35) at (0, -1.25) {$\alpha$};
		\node [style=none] (36) at (-2.25, 0) {=};
		\node [style=gn] (37) at (-1.75, 1.25) {-$\alpha$};
		\node [style=gn] (38) at (-0.25, 1.25) {-$\beta$};
		\node [style=gn] (39) at (0, -0.75) {-$\alpha$};
		\node [style=none] (40) at (-1, -1.5) {};
		\node [style=rn] (41) at (-0.5, -1) {};
		\node [style=gn] (42) at (-1, 0.25) {$\theta_2{-}\theta_1$};
		\node [style=gn] (43) at (-0.75, 1.25) {$\beta$};
		\node [style=none] (44) at (1.75, -1.5) {};
		\node [style=ug, rotate=180] (45) at (1.75, -0.25) {};
		\node [style=rn] (46) at (1, 0.5) {$\pi$};
		\node [style=rn] (47) at (2.5, 1.25) {$\beta'$};
		\node [style=rn] (48) at (2.5, -1) {$\alpha'$};
		\node [style=gn, align=center] (49) at (1.75, 0.5) {$\theta_2{-}\theta_1$\\$-\frac{\pi}{2}$};
		\node [style=none] (50) at (0.5, 0) {=};
		\node [style=gn] (51) at (1.75, -1) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=rn] (52) at (1, 1.5) {$\alpha'$};
		\node [style=gn, inner sep=-0.5pt] (53) at (1, 1) {$\frac{-\pi}{2}$};
		\node [style=rn] (54) at (4.75, -1) {$\alpha'$};
		\node [style=rn] (55) at (4.5, 1.25) {$\beta'$};
		\node [style=rn] (56) at (3.5, 1.25) {$\alpha'{+}\pi$};
		\node [style=gn] (57) at (4, 0.5) {$\theta_2{-}\theta_1$};
		\node [style=none] (58) at (3, 0) {=};
		\node [style=gn] (59) at (4, -1) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=ug, rotate=180] (60) at (4, -0.25) {};
		\node [style=none] (61) at (4, -1.5) {};
		\node [style=rn] (62) at (7, -1) {$\alpha'$};
		\node [style=ug, rotate=180] (63) at (6.25, -0.25) {};
		\node [style=none] (64) at (6.25, -1.5) {};
		\node [style=gn] (65) at (6.25, 0.5) {$\theta_2{-}\theta_1$};
		\node [style=none] (66) at (5.25, 0) {=};
		\node [style=gn] (67) at (6.25, -1) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=gn] (68) at (6.25, 1.75) {$\delta_1$};
		\node [style=rn, inner sep=-0.5pt] (69) at (6.25, 1.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (70) at (8.75, -1) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=none] (71) at (8.75, -1.5) {};
		\node [style=none] (72) at (7.25, -0) {=};
		\node [style=rn] (73) at (9.5, -1) {$\alpha'$};
		\node [style=gn, align=center] (74) at (8.75, 1.5) {$\theta_2{-}\theta_1$\\$+\frac{\pi}{2}$};
		\node [style=rn] (75) at (8.75, 2.5) {$\delta_1{+}\frac{\pi}{2}$};
		\node [style=rn] (76) at (8.75, -0.25) {};
		\node [style=gn] (77) at (8.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (78) at (7.75, -1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (79) at (8.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (80) at (8, -1) {};
		\node [style=gn, inner sep=-0.5pt] (81) at (7.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (82) at (9.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (83) at (10.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (84) at (11.25, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (85) at (10.25, -1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (86) at (10.5, -1) {};
		\node [style=none] (87) at (9.75, -0) {=};
		\node [style=gn, align=center] (88) at (11.25, 1.5) {$\theta_2{-}\theta_1$};
		\node [style=rn] (89) at (11.25, 2.5) {$\delta_1{+}\frac{\pi}{2}$};
		\node [style=none] (90) at (11.25, -1.5) {};
		\node [style=gn] (91) at (11.25, -1) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=rn] (92) at (12, -1) {$\alpha'$};
		\node [style=gn] (93) at (11.25, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (94) at (11.75, -0.25) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (95) at (11.25, 0.75) {};
		\node [style=gn] (96) at (14.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (97) at (13, -1) {};
		\node [style=none] (98) at (12.5, 0) {=};
		\node [style=none] (99) at (13.75, -1.5) {};
		\node [style=gn, inner sep=-0.5pt] (100) at (13.75, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (101) at (12.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (102) at (13.75, -0.25) {};
		\node [style=gn] (103) at (12.75, -1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (104) at (14.5, -1) {$\alpha'$};
		\node [style=gn] (105) at (13.75, -1) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=gn] (106) at (13.75, 2) {$\delta_1{+}\frac{\pi}{2}$};
		\node [style=rn] (107) at (13.75, 1) {$\theta_2{-}\theta_1$};
		\node [style=gn] (108) at (13.75, 2.75) {};
		\node [style=gn] (109) at (15.25, -1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (110) at (16.25, -0.25) {};
		\node [style=rn] (111) at (17, -1) {$\alpha'$};
		\node [style=none] (112) at (16.25, -1.5) {};
		\node [style=gn] (113) at (16.25, 1.75) {};
		\node [style=rn] (114) at (15.5, -1) {};
		\node [style=gn] (115) at (15.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (116) at (16.25, -1) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=gn] (117) at (16.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (118) at (15, 0) {=};
		\node [style=gn] (119) at (16.25, 0.75) {$\delta_2$};
		\node [style=rn] (120) at (16.25, 1.25) {$\delta'$};
		\node [style=rn] (121) at (16.25, 0.25) {$\delta_3$};
		\node [style=gn] (122) at (18.75, -0.5) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=rn] (123) at (18, -0.5) {};
		\node [style=none] (124) at (17.5, 0) {=};
		\node [style=rn] (125) at (18.75, 0.25) {$\delta_3$};
		\node [style=gn] (126) at (18.75, 0.75) {$\delta_2$};
		\node [style=gn] (127) at (19.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (128) at (17.75, -0) {$\frac{\pi}{4}$};
		\node [style=none] (129) at (18.75, -1) {};
		\node [style=rn] (130) at (19.5, -0.5) {$\alpha'$};
		\node [style=gn] (131) at (17.75, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (132) at (22, -0.25) {$\alpha'$};
		\node [style=none] (133) at (20, 0) {=};
		\node [style=rn] (134) at (21.25, 0.5) {$\delta_3$};
		\node [style=none] (135) at (21.25, -0.75) {};
		\node [style=rn] (136) at (20.5, -0.25) {$\omega'$};
		\node [style=gn] (137) at (21.25, -0.25) {$\theta_1{+}\pi$};
		\node [style=gn, inner sep=-0.5pt] (138) at (21.25, 1) {$\frac{-\pi}{2}$};
		\node [style=rn] (139) at (21.25, 1.5) {$\delta_4$};
		\node [style=none] (140) at (22.5, 0) {=};
		\node [style=rn] (141) at (21.25, 2) {};
		\node [style=none] (142) at (23.25, -0.75) {};
		\node [style=gn] (143) at (23.25, -0.25) {$\theta_1{+}\pi$};
		\node [style=rn, inner sep=-0.5pt] (144) at (24, -0.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (145) at (23.25, 2) {};
		\node [style=gn, inner sep=-0.5pt] (146) at (23.25, 1.5) {$\delta''$};
		\node [style=rn] (147) at (23.25, 1) {$\delta_5$};
		\node [style=gn] (148) at (23.25, 0.5) {$\delta_6$};
		\node [style=gn] (149) at (24, 0.5) {$\alpha''$};
		\node [style=rn] (150) at (25, 0.5) {$\delta_5$};
		\node [style=none] (151) at (24.5, 0) {=};
		\node [style=none] (152) at (25.5, -0.75) {};
		\node [style=rn] (153) at (26, 0.5) {$\alpha''{+}\frac{\pi}{2}$};
		\node [style=gn] (154) at (25.5, -0.25) {$\delta_7$};
		\node [style=gn] (155) at (27.5, -0.25) {$\delta_7$};
		\node [style=none] (156) at (26.5, 0) {=};
		\node [style=none] (157) at (27.5, -0.75) {};
		\node [style=gn] (158) at (27.5, 0.75) {$\delta_8$};
		\node [style=gn] (159) at (29, -0.25) {$\delta_7{+}\frac{\pi}{2}$};
		\node [style=none] (160) at (28, 0) {=};
		\node [style=none] (161) at (29, -1) {};
		\node [style=rn] (162) at (29, 0.75) {$\delta_8{+}\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (163) at (27.5, 0.25) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (1);
		\draw (2) to (1);
		\draw (5) to (12);
		\draw (12) to (4);
		\draw [style=none] (6) to (3.center);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (6);
		\draw [style=none] (10) to (0);
		\draw [style=none] (1) to (10);
		\draw [style=none] (12) to (0);
		\draw (19) to (18);
		\draw (18) to (16);
		\draw [style=none] (17) to (21.center);
		\draw [style=none] (17) to (20);
		\draw [style=none] (15) to (17);
		\draw [style=none] (15) to (20);
		\draw (23) to (25);
		\draw (24) to (25);
		\draw (27) to (26);
		\draw (28) to (26);
		\draw [style=none] (25) to (14);
		\draw [style=none] (14) to (20);
		\draw [style=none] (14) to (18);
		\draw [style=none] (29) to (15);
		\draw [style=none] (17) to (26);
		\draw (43) to (33);
		\draw (33) to (38);
		\draw [style=none] (32) to (40.center);
		\draw (37) to (31);
		\draw (30) to (31);
		\draw (39) to (41);
		\draw (35) to (41);
		\draw [style=none] (31) to (42);
		\draw [style=none] (42) to (33);
		\draw [style=none] (32) to (41);
		\draw [style=none] (32) to (42);
		\draw [style=none] (51) to (44.center);
		\draw [style=none] (46) to (49);
		\draw [style=none] (49) to (47);
		\draw [style=none] (51) to (48);
		\draw [style=none] (51) to (49);
		\draw [style=none] (46) to (52);
		\draw [style=none] (59) to (61.center);
		\draw [style=none] (57) to (55);
		\draw [style=none] (59) to (54);
		\draw [style=none] (59) to (57);
		\draw [style=none] (56) to (57);
		\draw [style=none] (67) to (64.center);
		\draw [style=none] (67) to (62);
		\draw [style=none] (67) to (65);
		\draw (69) to (68);
		\draw [style=none] (69) to (65);
		\draw [style=none] (70) to (71.center);
		\draw [style=none] (70) to (73);
		\draw [style=none] (70) to (74);
		\draw [style=none] (74) to (75);
		\draw (80) to (81);
		\draw (82) to (76);
		\draw [style=none] (78) to (80);
		\draw [style=none] (91) to (90.center);
		\draw [style=none] (91) to (92);
		\draw [style=none] (91) to (88);
		\draw [style=none] (88) to (89);
		\draw (86) to (83);
		\draw (94) to (84);
		\draw [style=none] (85) to (86);
		\draw [style=none] (105) to (99.center);
		\draw [style=none] (105) to (104);
		\draw (97) to (101);
		\draw (96) to (102);
		\draw [style=none] (103) to (97);
		\draw [style=none] (105) to (106);
		\draw [style=none] (106) to (108);
		\draw [style=none] (116) to (112.center);
		\draw [style=none] (116) to (111);
		\draw (114) to (115);
		\draw (117) to (110);
		\draw [style=none] (109) to (114);
		\draw [style=none] (116) to (113);
		\draw [style=none] (122) to (129.center);
		\draw [style=none] (122) to (130);
		\draw (123) to (128);
		\draw (127) to (125);
		\draw [style=none] (131) to (123);
		\draw [style=none] (122) to (126);
		\draw [style=none] (137) to (135.center);
		\draw [style=none] (137) to (132);
		\draw [style=none] (137) to (139);
		\draw [style=none] (136) to (137);
		\draw [style=none] (139) to (141);
		\draw [style=none] (143) to (142.center);
		\draw [style=none] (143) to (144);
		\draw [style=none] (143) to (145);
		\draw [style=none] (144) to (149);
		\draw [style=none] (154) to (152.center);
		\draw [style=none] (154) to (153);
		\draw [style=none] (150) to (154);
		\draw [style=none] (155) to (157.center);
		\draw [style=none] (159) to (161.center);
		\draw [style=none] (159) to (162);
		\draw [style=none] (70) to (80);
		\draw [style=none] (91) to (86);
		\draw [style=none] (105) to (97);
		\draw [style=none] (116) to (114);
		\draw [style=none] (123) to (122);
		\draw [style=none] (155) to (158);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (0.5, -0.0) {};
		\node [style=rn] (1)  at (-0.5, 1.0) {};
		\node [style=gn] (2)  at (-0.25, 1.5) {$\alpha$};
		\node [style=none] (3)  at (0.0, -1.5) {};
		\node [style=gn] (4)  at (0.75, 1.5) {-$\beta$};
		\node [style=gn] (5)  at (0.25, 1.5) {$\beta$};
		\node [style=gn] (6)  at (0.0, -1.0) {};
		\node [style=gn] (7)  at (0.5, 0.5) {$\theta_2$};
		\node [style=ug, rotate=206.56] (8)  at (-0.25, -0.5) {};
		\node [style=gn] (9)  at (-0.5, 0.5) {$\theta_1$};
		\node [style=gn] (10)  at (-0.5, -0.0) {};
		\node [style=gn] (11)  at (-0.75, 1.5) {-$\alpha$};
		\node [style=rn] (12)  at (0.5, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (10);
		\draw (2) to (1);
		\draw (5) to (12);
		\draw [style=none] (6) to (3.center);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (6);
		\draw [style=none] (10) to (0);
		\draw (11) to (1);
		\draw (12) to (4);
		\draw [style=none] (12) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (14)  at (0.125, 0.625) {$\theta_2{-}\theta_1$};
		\node [style=gn] (15)  at (-0.875, -0.125) {};
		\node [style=gn] (16)  at (0.875, 1.625) {-$\beta$};
		\node [style=gn] (17)  at (-0.375, -1.125) {$\theta_1$};
		\node [style=rn] (18)  at (0.625, 1.125) {};
		\node [style=gn] (19)  at (0.375, 1.625) {$\beta$};
		\node [style=rn] (20)  at (0.125, -0.125) {};
		\node [style=none] (21)  at (-0.375, -1.625) {};
		\node [style=ug, rotate=206.56] (22)  at (-0.625, -0.625) {};
		\node [style=gn] (23)  at (-0.625, 1.625) {-$\alpha$};
		\node [style=gn] (24)  at (-0.125, 1.625) {$\alpha$};
		\node [style=rn] (25)  at (-0.375, 1.125) {$\pi$};
		\node [style=rn] (26)  at (0.125, -1.125) {};
		\node [style=gn] (27)  at (0.625, -0.875) {-$\alpha$};
		\node [style=gn] (28)  at (0.625, -1.375) {$\alpha$};
		\node [style=gn] (29)  at (-0.875, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (14) to (20);
		\draw [style=none] (14) to (18);
		\draw [style=none] (15) to (17);
		\draw [style=none] (15) to (20);
		\draw [style=none] (17) to (21.center);
		\draw [style=none] (17) to (20);
		\draw [style=none] (17) to (26);
		\draw (18) to (16);
		\draw (19) to (18);
		\draw (23) to (25);
		\draw (24) to (25);
		\draw [style=none] (25) to (14);
		\draw (27) to (26);
		\draw (28) to (26);
		\draw [style=none] (29) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (30)  at (-0.375, 1.375) {$\alpha$};
		\node [style=rn] (31)  at (-0.625, 0.875) {$\pi$};
		\node [style=gn] (32)  at (-0.125, -0.875) {$\theta_1$};
		\node [style=rn] (33)  at (0.375, 0.875) {};
		\node [style=ug, rotate=180] (34)  at (-0.125, -0.375) {};
		\node [style=gn] (35)  at (0.875, -1.125) {$\alpha$};
		\node [style=gn] (37)  at (-0.875, 1.375) {-$\alpha$};
		\node [style=gn] (38)  at (0.625, 1.375) {-$\beta$};
		\node [style=gn] (39)  at (0.875, -0.625) {-$\alpha$};
		\node [style=none] (40)  at (-0.125, -1.375) {};
		\node [style=rn] (41)  at (0.375, -0.875) {};
		\node [style=gn] (42)  at (-0.125, 0.375) {$\theta_2{-}\theta_1$};
		\node [style=gn] (43)  at (0.125, 1.375) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (31);
		\draw [style=none] (31) to (42);
		\draw [style=none] (32) to (40.center);
		\draw [style=none] (32) to (41);
		\draw [style=none] (32) to (42);
		\draw (33) to (38);
		\draw (35) to (41);
		\draw (37) to (31);
		\draw (39) to (41);
		\draw [style=none] (42) to (33);
		\draw (43) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44)  at (0.0, -1.5) {};
		\node [style=ug, rotate=180] (45)  at (0.0, -0.25) {};
		\node [style=rn] (46)  at (-0.75, 0.5) {$\pi$};
		\node [style=rn] (47)  at (0.75, 1.25) {$\beta'$};
		\node [style=rn] (48)  at (0.75, -1.0) {$\alpha'$};
		\node [style=gn, align=center] (49)  at (0.0, 0.5) {$\theta_2{-}\theta_1$\\$-\frac{\pi}{2}$};
		\node [style=gn] (51)  at (0.0, -1.0) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=rn] (52)  at (-0.75, 1.5) {$\alpha'$};
		\node [style=gn, inner sep=-0.5pt] (53)  at (-0.75, 1.0) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (46) to (49);
		\draw [style=none] (46) to (52);
		\draw [style=none] (49) to (47);
		\draw [style=none] (51) to (44.center);
		\draw [style=none] (51) to (48);
		\draw [style=none] (51) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (54)  at (0.625, -0.875) {$\alpha'$};
		\node [style=rn] (55)  at (0.375, 1.375) {$\beta'$};
		\node [style=rn] (56)  at (-0.625, 1.375) {$\alpha'{+}\pi$};
		\node [style=gn] (57)  at (-0.125, 0.625) {$\theta_2{-}\theta_1$};
		\node [style=gn] (59)  at (-0.125, -0.875) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=ug, rotate=180] (60)  at (-0.125, -0.125) {};
		\node [style=none] (61)  at (-0.125, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (56) to (57);
		\draw [style=none] (57) to (55);
		\draw [style=none] (59) to (61.center);
		\draw [style=none] (59) to (54);
		\draw [style=none] (59) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (62)  at (0.375, -1.125) {$\alpha'$};
		\node [style=ug, rotate=180] (63)  at (-0.375, -0.375) {};
		\node [style=none] (64)  at (-0.375, -1.625) {};
		\node [style=gn] (65)  at (-0.375, 0.375) {$\theta_2{-}\theta_1$};
		\node [style=gn] (67)  at (-0.375, -1.125) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=gn] (68)  at (-0.375, 1.625) {$\delta_1$};
		\node [style=rn, inner sep=-0.5pt] (69)  at (-0.375, 1.125) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (67) to (64.center);
		\draw [style=none] (67) to (62);
		\draw [style=none] (67) to (65);
		\draw (69) to (68);
		\draw [style=none] (69) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (70)  at (0.125, -1.5) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=none] (71)  at (0.125, -2.0) {};
		\node [style=rn] (73)  at (0.875, -1.5) {$\alpha'$};
		\node [style=gn, align=center] (74)  at (0.125, 1.0) {$\theta_2{-}\theta_1$\\$+\frac{\pi}{2}$};
		\node [style=rn] (75)  at (0.125, 2.0) {$\delta_1{+}\frac{\pi}{2}$};
		\node [style=rn] (76)  at (0.125, -0.75) {};
		\node [style=gn] (77)  at (0.125, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (78)  at (-0.875, -2.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (79)  at (0.125, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (80)  at (-0.625, -1.5) {};
		\node [style=gn, inner sep=-0.5pt] (81)  at (-0.875, -1.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (82)  at (0.625, -0.75) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (70) to (71.center);
		\draw [style=none] (70) to (73);
		\draw [style=none] (70) to (74);
		\draw [style=none] (70) to (80);
		\draw [style=none] (74) to (75);
		\draw [style=none] (78) to (80);
		\draw (80) to (81);
		\draw (82) to (76);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-0.5pt] (83)  at (-0.875, -1.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (84)  at (0.125, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (85)  at (-0.875, -2.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (86)  at (-0.625, -1.5) {};
		\node [style=gn, align=center] (88)  at (0.125, 1.0) {$\theta_2{-}\theta_1$};
		\node [style=rn] (89)  at (0.125, 2.0) {$\delta_1{+}\frac{\pi}{2}$};
		\node [style=none] (90)  at (0.125, -2.0) {};
		\node [style=gn] (91)  at (0.125, -1.5) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=rn] (92)  at (0.875, -1.5) {$\alpha'$};
		\node [style=gn] (93)  at (0.125, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (94)  at (0.625, -0.75) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (95)  at (0.125, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (85) to (86);
		\draw (86) to (83);
		\draw [style=none] (88) to (89);
		\draw [style=none] (91) to (90.center);
		\draw [style=none] (91) to (92);
		\draw [style=none] (91) to (88);
		\draw [style=none] (91) to (86);
		\draw (94) to (84);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (96)  at (0.625, -0.875) {$\frac{\pi}{4}$};
		\node [style=rn] (97)  at (-0.625, -1.625) {};
		\node [style=none] (99)  at (0.125, -2.125) {};
		\node [style=gn, inner sep=-0.5pt] (100)  at (0.125, -0.375) {$\frac{-\pi}{4}$};
		\node [style=gn] (101)  at (-0.875, -1.125) {$\frac{\pi}{4}$};
		\node [style=rn] (102)  at (0.125, -0.875) {};
		\node [style=gn] (103)  at (-0.875, -2.125) {$\frac{\pi}{4}$};
		\node [style=rn] (104)  at (0.875, -1.625) {$\alpha'$};
		\node [style=gn] (105)  at (0.125, -1.625) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=gn] (106)  at (0.125, 1.375) {$\delta_1{+}\frac{\pi}{2}$};
		\node [style=rn] (107)  at (0.125, 0.375) {$\theta_2{-}\theta_1$};
		\node [style=gn] (108)  at (0.125, 2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (96) to (102);
		\draw (97) to (101);
		\draw [style=none] (103) to (97);
		\draw [style=none] (105) to (99.center);
		\draw [style=none] (105) to (104);
		\draw [style=none] (105) to (106);
		\draw [style=none] (105) to (97);
		\draw [style=none] (106) to (108);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (109)  at (-0.875, -1.625) {$\frac{\pi}{4}$};
		\node [style=rn] (110)  at (0.125, -0.375) {};
		\node [style=rn] (111)  at (0.875, -1.125) {$\alpha'$};
		\node [style=none] (112)  at (0.125, -1.625) {};
		\node [style=gn] (113)  at (0.125, 1.625) {};
		\node [style=rn] (114)  at (-0.625, -1.125) {};
		\node [style=gn] (115)  at (-0.875, -0.625) {$\frac{\pi}{4}$};
		\node [style=gn] (116)  at (0.125, -1.125) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=gn] (117)  at (0.625, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (119)  at (0.125, 0.625) {$\delta_2$};
		\node [style=rn] (120)  at (0.125, 1.125) {$\delta'$};
		\node [style=rn] (121)  at (0.125, 0.125) {$\delta_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (109) to (114);
		\draw (114) to (115);
		\draw [style=none] (116) to (112.center);
		\draw [style=none] (116) to (111);
		\draw [style=none] (116) to (113);
		\draw [style=none] (116) to (114);
		\draw (117) to (110);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (122)  at (0.125, -0.375) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=rn] (123)  at (-0.625, -0.375) {};
		\node [style=rn] (125)  at (0.125, 0.375) {$\delta_3$};
		\node [style=gn] (126)  at (0.125, 0.875) {$\delta_2$};
		\node [style=gn] (127)  at (0.625, 0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (128)  at (-0.875, 0.125) {$\frac{\pi}{4}$};
		\node [style=none] (129)  at (0.125, -0.875) {};
		\node [style=rn] (130)  at (0.875, -0.375) {$\alpha'$};
		\node [style=gn] (131)  at (-0.875, -0.875) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (122) to (129.center);
		\draw [style=none] (122) to (130);
		\draw [style=none] (122) to (126);
		\draw (123) to (128);
		\draw [style=none] (123) to (122);
		\draw (127) to (125);
		\draw [style=none] (131) to (123);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (132)  at (0.75, -0.875) {$\alpha'$};
		\node [style=rn] (134)  at (0.0, -0.125) {$\delta_3$};
		\node [style=none] (135)  at (0.0, -1.375) {};
		\node [style=rn] (136)  at (-0.75, -0.875) {$\omega'$};
		\node [style=gn] (137)  at (0.0, -0.875) {$\theta_1{+}\pi$};
		\node [style=gn, inner sep=-0.5pt] (138)  at (0.0, 0.375) {$\frac{-\pi}{2}$};
		\node [style=rn] (139)  at (0.0, 0.875) {$\delta_4$};
		\node [style=rn] (141)  at (0.0, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (136) to (137);
		\draw [style=none] (137) to (135.center);
		\draw [style=none] (137) to (132);
		\draw [style=none] (137) to (139);
		\draw [style=none] (139) to (141);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (142)  at (-0.375, -1.375) {};
		\node [style=gn] (143)  at (-0.375, -0.875) {$\theta_1{+}\pi$};
		\node [style=rn, inner sep=-0.5pt] (144)  at (0.375, -0.875) {$\frac{-\pi}{2}$};
		\node [style=rn] (145)  at (-0.375, 1.375) {};
		\node [style=gn, inner sep=-0.5pt] (146)  at (-0.375, 0.875) {$\delta''$};
		\node [style=rn] (147)  at (-0.375, 0.375) {$\delta_5$};
		\node [style=gn] (148)  at (-0.375, -0.125) {$\delta_6$};
		\node [style=gn] (149)  at (0.375, -0.125) {$\alpha''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (143) to (142.center);
		\draw [style=none] (143) to (144);
		\draw [style=none] (143) to (145);
		\draw [style=none] (144) to (149);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (150)  at (-0.5, 0.625) {$\delta_5$};
		\node [style=none] (152)  at (0.0, -0.625) {};
		\node [style=rn] (153)  at (0.5, 0.625) {$\alpha''{+}\frac{\pi}{2}$};
		\node [style=gn] (154)  at (0.0, -0.125) {$\delta_7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (150) to (154);
		\draw [style=none] (154) to (152.center);
		\draw [style=none] (154) to (153);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (155)  at (0.0, -0.25) {$\delta_7$};
		\node [style=none] (157)  at (0.0, -0.75) {};
		\node [style=gn] (158)  at (0.0, 0.75) {$\delta_8$};
		\node [style=rn, inner sep=-0.5pt] (163)  at (0.0, 0.25) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (155) to (157.center);
		\draw [style=none] (155) to (158);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (159)  at (0.0, -0.125) {$\delta_7{+}\frac{\pi}{2}$};
		\node [style=none] (161)  at (0.0, -0.875) {};
		\node [style=rn] (162)  at (0.0, 0.875) {$\delta_8{+}\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (159) to (161.center);
		\draw [style=none] (159) to (162);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-interm-SVD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=gn] (2) at (-1.75, -0.5) {$\theta_2$};
		\node [style=gn] (3) at (-1.75, 0.5) {$\theta_1$};
		\node [style=rn] (4) at (-1.25, 0.5) {};
		\node [style=rn] (5) at (-1.25, -0.5) {};
		\node [style=gn] (6) at (-0.75, 0.25) {$\alpha$};
		\node [style=gn] (7) at (-0.75, 0.75) {-$\alpha$};
		\node [style=gn] (8) at (-0.75, -0.25) {$\beta$};
		\node [style=gn] (9) at (-0.75, -0.75) {-$\beta$};
		\node [style=rn] (10) at (-2.25, 0.5) {};
		\node [style=rn] (11) at (-1.75, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (12) at (-2.25, 0) {};
		\node [style=gn] (13) at (-2.25, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (14) at (-2.25, -1) {$\frac{\pi}{4}$};
		\node [style=none] (15) at (-2.25, -1.5) {};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=gn] (17) at (1.25, 0) {$\alpha_6$};
		\node [style=rn] (18) at (0.75, 0) {$\alpha_3$};
		\node [style=none] (19) at (0.75, 1.5) {};
		\node [style=none] (20) at (0.75, -1.5) {};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=none] (22) at (1.75, -0.5) {};
		\node [style=none] (23) at (1.25, -1) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (1.5, -0.75) {$s$};
		\node [style=gn] (26) at (0.75, 0.5) {$\alpha_2$};
		\node [style=gn] (27) at (0.75, -0.5) {$\alpha_4$};
		\node [style=rn] (28) at (0.75, 1) {$\alpha_1$};
		\node [style=rn] (29) at (0.75, -1) {$\alpha_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (4);
		\draw (6) to (4);
		\draw (8) to (5);
		\draw (5) to (0);
		\draw (5) to (9);
		\draw (12) to (11);
		\draw (1.center) to (15.center);
		\draw (10) to (4);
		\draw (19.center) to (20.center);
		\draw (17) to (18);
		\draw (21.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-axiom-LHS-to-SVD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-10, -0.5) {};
		\node [style=none] (1) at (-10.5, -1.75) {};
		\node [style=gn] (2) at (-10, 0) {$\theta_2$};
		\node [style=gn] (3) at (-11, 0) {$\theta_1$};
		\node [style=rn] (4) at (-11, 0.5) {};
		\node [style=rn] (5) at (-10, 0.5) {};
		\node [style=gn] (6) at (-10.75, 1) {$\alpha$};
		\node [style=gn] (7) at (-11.25, 1) {-$\alpha$};
		\node [style=gn] (8) at (-10.25, 1) {$\beta$};
		\node [style=gn] (9) at (-9.75, 1) {-$\beta$};
		\node [style=rn] (10) at (-11, -0.5) {};
		\node [style=rn] (11) at (-10.5, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (12) at (-10.5, -0.5) {};
		\node [style=gn] (13) at (-11, -1) {$\frac{\pi}{4}$};
		\node [style=gn] (14) at (-10, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (15) at (-10.5, -1.25) {};
		\node [style=none] (16) at (-9.25, -0.25) {=};
		\node [style=gn] (17) at (-7.5, 1) {$\alpha_6$};
		\node [style=rn] (18) at (-7.5, 0.5) {$\alpha_3$};
		\node [style=gn] (19) at (-8, 0.5) {$\alpha_2$};
		\node [style=gn] (20) at (-7, 0.5) {$\alpha_4$};
		\node [style=rn] (21) at (-8.25, 0) {$\alpha_1$};
		\node [style=rn] (22) at (-6.75, 0) {$\alpha_5$};
		\node [style=none] (23) at (-7.5, -1) {};
		\node [style=rn] (24) at (-7.5, -0.5) {};
		\node [style=none] (25) at (-5.75, -0.25) {=};
		\node [style=gn] (26) at (-4.75, 1) {$\alpha_6$};
		\node [style=rn] (27) at (-4.75, 0.5) {$\alpha_3$};
		\node [style=gn] (28) at (-5.25, 0.25) {$\alpha_2$};
		\node [style=gn] (29) at (-4.25, 0.25) {$\alpha_4$};
		\node [style=none] (32) at (-4.75, -1.25) {};
		\node [style=rn] (33) at (-4.75, -0.5) {$\alpha_1{+}\alpha_5$};
		\node [style=none] (34) at (-3.25, -0.25) {=};
		\node [style=gn] (35) at (-2, 1) {$\alpha_6$};
		\node [style=rn] (36) at (-2, 0.5) {$\alpha_3$};
		\node [style=gn] (37) at (-1, 0.25) {$\alpha_2$};
		\node [style=gn] (38) at (-1, -0.25) {$\alpha_4$};
		\node [style=none] (39) at (-2, -1.5) {};
		\node [style=rn] (40) at (-2, -0.75) {$\alpha_1{+}\alpha_5$};
		\node [style=gn] (41) at (-2, 0) {};
		\node [style=rn] (42) at (-1.5, 0) {};
		\node [style=none] (43) at (-7, -0.5) {};
		\node [style=none] (44) at (-6.5, -0.5) {};
		\node [style=none] (45) at (-7, -1) {};
		\node [style=none] (46) at (-6.5, -1) {};
		\node [style=none] (47) at (-6.75, -0.75) {$s$};
		\node [style=none] (48) at (-4.25, 1) {};
		\node [style=none] (49) at (-3.75, 1) {};
		\node [style=none] (50) at (-4.25, 0.5) {};
		\node [style=none] (51) at (-3.75, 0.5) {};
		\node [style=none] (52) at (-4, 0.75) {$s$};
		\node [style=none] (53) at (-3, 1) {};
		\node [style=none] (54) at (-2.5, 1) {};
		\node [style=none] (55) at (-3, 0.5) {};
		\node [style=none] (56) at (-2.5, 0.5) {};
		\node [style=none] (57) at (-2.75, 0.75) {$s$};
		\node [style=rn] (58) at (-2.75, 0) {};
		\node [style=gn] (59) at (-2.75, -0.5) {};
		\node [style=none] (76) at (1, 0) {};
		\node [style=none] (77) at (1.5, 0) {};
		\node [style=none] (78) at (1.25, -0.25) {$s_1$};
		\node [style=none] (79) at (1.5, -0.5) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (0.5, -0.75) {};
		\node [style=gn] (82) at (0.5, -0.25) {$\epsilon_1$};
		\node [style=rn] (83) at (0.5, 0.25) {$\delta_1$};
		\node [style=none] (84) at (-0.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (4);
		\draw (6) to (4);
		\draw (8) to (5);
		\draw (5) to (0);
		\draw (5) to (9);
		\draw (12) to (11);
		\draw (4) to (13);
		\draw (13) to (15);
		\draw (0) to (10);
		\draw (0) to (14);
		\draw (14) to (15);
		\draw (15) to (1.center);
		\draw (17) to (18);
		\draw (24) to (23.center);
		\draw (19) to (21);
		\draw (21) to (24);
		\draw (24) to (22);
		\draw (22) to (20);
		\draw (20) to (19);
		\draw (26) to (27);
		\draw (33) to (32.center);
		\draw (27) to (28);
		\draw (28) to (33);
		\draw (33) to (29);
		\draw (29) to (27);
		\draw (35) to (36);
		\draw (40) to (39.center);
		\draw (36) to (40);
		\draw (41) to (42);
		\draw (42) to (37);
		\draw (42) to (38);
		\draw (43.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw [style=none, bend left] (59) to (58);
		\draw [style=none, bend right] (59) to (58);
		\draw [style=none] (58) to (59);
		\draw [style=none] (80.center) to (76.center);
		\draw [style=none] (76.center) to (77.center);
		\draw [style=none] (77.center) to (79.center);
		\draw [style=none] (79.center) to (80.center);
		\draw [style=none] (81.center) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-axiom-LHS-to-SVD/add-axiom-LHS-to-SVD_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (0.5, -0.125) {};
		\node [style=none] (1)  at (0.0, -1.375) {};
		\node [style=gn] (2)  at (0.5, 0.375) {$\theta_2$};
		\node [style=gn] (3)  at (-0.5, 0.375) {$\theta_1$};
		\node [style=rn] (4)  at (-0.5, 0.875) {};
		\node [style=rn] (5)  at (0.5, 0.875) {};
		\node [style=gn] (6)  at (-0.25, 1.375) {$\alpha$};
		\node [style=gn] (7)  at (-0.75, 1.375) {-$\alpha$};
		\node [style=gn] (8)  at (0.25, 1.375) {$\beta$};
		\node [style=gn] (9)  at (0.75, 1.375) {-$\beta$};
		\node [style=rn] (10)  at (-0.5, -0.125) {};
		\node [style=rn] (11)  at (0.0, 0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (12)  at (0.0, -0.125) {};
		\node [style=gn] (13)  at (-0.5, -0.625) {$\frac{\pi}{4}$};
		\node [style=gn] (14)  at (0.5, -0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (15)  at (0.0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (10);
		\draw (0) to (14);
		\draw (4) to (13);
		\draw (5) to (0);
		\draw (5) to (9);
		\draw (6) to (4);
		\draw (7) to (4);
		\draw (8) to (5);
		\draw (12) to (11);
		\draw (13) to (15);
		\draw (14) to (15);
		\draw (15) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-to-SVD/add-axiom-LHS-to-SVD_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (17)  at (-0.125, 1.0) {$\alpha_6$};
		\node [style=rn] (18)  at (-0.125, 0.5) {$\alpha_3$};
		\node [style=gn] (19)  at (-0.625, 0.5) {$\alpha_2$};
		\node [style=gn] (20)  at (0.375, 0.5) {$\alpha_4$};
		\node [style=rn] (21)  at (-0.875, 0.0) {$\alpha_1$};
		\node [style=rn] (22)  at (0.625, 0.0) {$\alpha_5$};
		\node [style=none] (23)  at (-0.125, -1.0) {};
		\node [style=rn] (24)  at (-0.125, -0.5) {};
		\node [style=none] (43)  at (0.375, -0.5) {};
		\node [style=none] (44)  at (0.875, -0.5) {};
		\node [style=none] (45)  at (0.375, -1.0) {};
		\node [style=none] (46)  at (0.875, -1.0) {};
		\node [style=none] (47)  at (0.625, -0.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw (19) to (21);
		\draw (20) to (19);
		\draw (21) to (24);
		\draw (22) to (20);
		\draw (24) to (23.center);
		\draw (24) to (22);
		\draw (43.center) to (45.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-to-SVD/add-axiom-LHS-to-SVD_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (26)  at (-0.25, 1.125) {$\alpha_6$};
		\node [style=rn] (27)  at (-0.25, 0.625) {$\alpha_3$};
		\node [style=gn] (28)  at (-0.75, 0.375) {$\alpha_2$};
		\node [style=gn] (29)  at (0.25, 0.375) {$\alpha_4$};
		\node [style=none] (32)  at (-0.25, -1.125) {};
		\node [style=rn] (33)  at (-0.25, -0.375) {$\alpha_1{+}\alpha_5$};
		\node [style=none] (48)  at (0.25, 1.125) {};
		\node [style=none] (49)  at (0.75, 1.125) {};
		\node [style=none] (50)  at (0.25, 0.625) {};
		\node [style=none] (51)  at (0.75, 0.625) {};
		\node [style=none] (52)  at (0.5, 0.875) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (33);
		\draw (29) to (27);
		\draw (33) to (32.center);
		\draw (33) to (29);
		\draw (48.center) to (50.center);
		\draw (49.center) to (48.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-to-SVD/add-axiom-LHS-to-SVD_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (35)  at (0.0, 1.25) {$\alpha_6$};
		\node [style=rn] (36)  at (0.0, 0.75) {$\alpha_3$};
		\node [style=gn] (37)  at (1.0, 0.5) {$\alpha_2$};
		\node [style=gn] (38)  at (1.0, 0.0) {$\alpha_4$};
		\node [style=none] (39)  at (0.0, -1.25) {};
		\node [style=rn] (40)  at (0.0, -0.5) {$\alpha_1{+}\alpha_5$};
		\node [style=gn] (41)  at (0.0, 0.25) {};
		\node [style=rn] (42)  at (0.5, 0.25) {};
		\node [style=none] (53)  at (-1.0, 1.25) {};
		\node [style=none] (54)  at (-0.5, 1.25) {};
		\node [style=none] (55)  at (-1.0, 0.75) {};
		\node [style=none] (56)  at (-0.5, 0.75) {};
		\node [style=none] (57)  at (-0.75, 1.0) {$s$};
		\node [style=rn] (58)  at (-0.75, 0.25) {};
		\node [style=gn] (59)  at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (36);
		\draw (36) to (40);
		\draw (40) to (39.center);
		\draw (41) to (42);
		\draw (42) to (37);
		\draw (42) to (38);
		\draw (53.center) to (55.center);
		\draw (54.center) to (53.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw [style=none] (58) to (59);
		\draw [style=none, bend left] (59) to (58);
		\draw [style=none, bend right] (59) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-to-SVD/add-axiom-LHS-to-SVD_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76)  at (0.0, 0.25) {};
		\node [style=none] (77)  at (0.5, 0.25) {};
		\node [style=none] (78)  at (0.25, 0.0) {$s_1$};
		\node [style=none] (79)  at (0.5, -0.25) {};
		\node [style=none] (80)  at (0.0, -0.25) {};
		\node [style=none] (81)  at (-0.5, -0.5) {};
		\node [style=gn] (82)  at (-0.5, 0.0) {$\epsilon_1$};
		\node [style=rn] (83)  at (-0.5, 0.5) {$\delta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (76.center) to (77.center);
		\draw [style=none] (77.center) to (79.center);
		\draw [style=none] (79.center) to (80.center);
		\draw [style=none] (80.center) to (76.center);
		\draw [style=none] (81.center) to (83);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-to-SVD/add-axiom-LHS-to-SVD_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76)  at (0.0, 0.25) {};
		\node [style=none] (77)  at (0.5, 0.25) {};
		\node [style=none] (78)  at (0.25, 0.0) {$s_1$};
		\node [style=none] (79)  at (0.5, -0.25) {};
		\node [style=none] (80)  at (0.0, -0.25) {};
		\node [style=none] (81)  at (-0.5, -0.5) {};
		\node [style=gn] (82)  at (-0.5, 0.0) {$\epsilon_1$};
		\node [style=rn] (83)  at (-0.5, 0.5) {$\delta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (76.center) to (77.center);
		\draw [style=none] (77.center) to (79.center);
		\draw [style=none] (79.center) to (80.center);
		\draw [style=none] (80.center) to (76.center);
		\draw [style=none] (81.center) to (83);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0) {};
		\node [style=rn] (1) at (-0.5, 1) {};
		\node [style=gn] (2) at (-0.25, 1.5) {$\alpha$};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=gn] (4) at (0.75, 1.5) {-$\beta$};
		\node [style=gn] (5) at (0.25, 1.5) {$\beta$};
		\node [style=gn] (6) at (0, -1) {};
		\node [style=gn] (7) at (0.5, 0.5) {$\theta_2$};
		\node [style=ug, rotate=206.56] (8) at (-0.25, -0.5) {};
		\node [style=gn] (9) at (-0.5, 0.5) {$\theta_1$};
		\node [style=gn] (10) at (-0.5, -0) {};
		\node [style=gn] (11) at (-0.75, 1.5) {-$\alpha$};
		\node [style=rn] (12) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (1);
		\draw (2) to (1);
		\draw (5) to (12);
		\draw (12) to (4);
		\draw [style=none] (6) to (3.center);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (6);
		\draw [style=none] (10) to (0);
		\draw [style=none] (1) to (10);
		\draw [style=none] (12) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-RHS-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, -0.25) {$\theta_3$};
		\node [style=gn] (1) at (-7.25, 0.75) {$\gamma$};
		\node [style=rn] (2) at (-7, 0.25) {};
		\node [style=gn] (3) at (-6.75, 0.75) {-$\gamma$};
		\node [style=none] (4) at (-7, -0.75) {};
		\node [shape border rotate=90, xshift=5.5pt, style=ug] (5) at (-6.75, -0.25) {};
		\node [style=gn] (6) at (-6.25, -0.25) {};
		\node [style=none] (7) at (-5.75, -0) {=};
		\node [style=rn] (8) at (-4.5, 0.25) {};
		\node [style=gn] (9) at (-4.25, 0.75) {-$\gamma$};
		\node [style=gn] (10) at (-4.5, -0.25) {$\theta_3$};
		\node [style=none] (11) at (-4.5, -1) {};
		\node [style=rn] (12) at (-4, -0.25) {};
		\node [style=gn] (13) at (-4.75, 0.75) {$\gamma$};
		\node [style=gn] (14) at (-3.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (15) at (-3.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (16) at (-5, -0.25) {};
		\node [style=gn] (17) at (-5.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (18) at (-5.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (19) at (-3.25, 0) {=};
		\node [style=rn] (20) at (-2.25, 0.75) {$\gamma'$};
		\node [style=gn] (21) at (-2.25, 0.25) {$\theta_3$};
		\node [style=rn] (22) at (-1.75, 0.25) {$\omega$};
		\node [style=none] (23) at (-2.25, -0.75) {};
		\node [style=rn] (24) at (-2.75, 0.25) {$\omega$};
		\node [style=gn] (25) at (-2.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (26) at (-0.5, -0.75) {};
		\node [style=rn] (27) at (-0.75, 0.75) {$\gamma'$};
		\node [style=gn] (28) at (-0.5, 0.25) {$\theta_3$};
		\node [style=none] (29) at (-1.25, 0) {=};
		\node [style=gn] (30) at (-0.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (31) at (0.5, 0.75) {$\omega'$};
		\node [style=rn] (32) at (0, 0.5) {$\frac{-\pi}{2}$};
		\node [style=none] (33) at (1.75, -0.75) {};
		\node [style=rn] (34) at (1.5, 0.75) {$\gamma'$};
		\node [style=none] (35) at (1, 0) {=};
		\node [style=gn] (36) at (1.75, 0.25) {$\theta_3$};
		\node [style=gn] (37) at (1.75, -0.25) {$\pi$};
		\node [style=rn] (38) at (2, 0.75) {$\omega'$};
		\node [style=none] (39) at (2.5, 0) {=};
		\node [style=gn] (40) at (3.25, -0) {$\theta_3$};
		\node [style=none] (41) at (3.25, -1) {};
		\node [style=gn] (42) at (3.25, -0.5) {$\pi$};
		\node [style=gn] (43) at (3.25, 1) {$\gamma''$};
		\node [style=rn] (44) at (3.25, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (45) at (4.75, -0.25) {$\theta_3{-}\frac{\pi}{2}$};
		\node [style=none] (46) at (4.75, -1) {};
		\node [style=none] (47) at (4, -0) {=};
		\node [style=rn] (48) at (4.75, 0.75) {$\gamma''{+}\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (2);
		\draw [style=none] (3) to (2);
		\draw [style=none] (2) to (4.center);
		\draw [style=none] (0) to (6);
		\draw [style=none] (9) to (8);
		\draw [style=none] (8) to (11.center);
		\draw [style=none] (13) to (8);
		\draw [style=none] (15) to (12);
		\draw [style=none] (12) to (10);
		\draw [style=none] (12) to (14);
		\draw [style=none] (17) to (16);
		\draw [style=none] (16) to (18);
		\draw [style=none] (16) to (10);
		\draw [style=none] (20) to (23.center);
		\draw [style=none] (22) to (21);
		\draw [style=none] (24) to (21);
		\draw [style=none] (27) to (28);
		\draw [style=none] (28) to (26.center);
		\draw [style=none] (28) to (31);
		\draw [style=none] (34) to (36);
		\draw [style=none] (36) to (33.center);
		\draw [style=none] (38) to (36);
		\draw [style=none] (43) to (41.center);
		\draw [style=none] (46.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-RHS-to-SVD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.75, 0.25) {};
		\node [style=gn] (1) at (-6.75, 0.75) {$\gamma$};
		\node [style=gn] (2) at (-7.25, 0.5) {-$\gamma$};
		\node [style=none] (3) at (-6.5, -0.75) {};
		\node [style=gn] (4) at (-6.5, -0.25) {$\theta_3$};
		\node [style=rn] (5) at (-6.25, 0.25) {};
		\node [style=gn] (6) at (-6.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (-5.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (8) at (-5.25, 0) {=};
		\node [style=none] (9) at (-4, 0.25) {};
		\node [style=none] (10) at (-3.5, 0.25) {};
		\node [style=none] (11) at (-3.75, 0) {$s_2$};
		\node [style=none] (12) at (-3.5, -0.25) {};
		\node [style=none] (13) at (-4, -0.25) {};
		\node [style=none] (14) at (-4.5, -0.5) {};
		\node [style=gn] (15) at (-4.5, 0) {$\epsilon_2$};
		\node [style=rn] (16) at (-4.5, 0.5) {$\delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (6) to (5);
		\draw (0) to (4);
		\draw (5) to (4);
		\draw (4) to (3.center);
		\draw (7) to (5);
		\draw [style=none] (13.center) to (9.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (14.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-axiom-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.25) {};
		\node [style=gn] (1) at (0.25, 0.75) {-$\gamma$};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=gn] (3) at (0, -0.25) {$\theta_3$};
		\node [style=ug, xshift=5.5pt, rotate=90] (4) at (0.25, -0.25) {};
		\node [style=gn] (5) at (-0.25, 0.75) {$\gamma$};
		\node [style=gn] (6) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none] (1) to (0);
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-no-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=gn] (2) at (-0.75, 0.5) {$\theta_2$};
		\node [style=gn] (3) at (-1.75, 0.5) {$\theta_1$};
		\node [style=rn] (4) at (-1.75, 1) {};
		\node [style=rn] (5) at (-0.75, 1) {};
		\node [style=gn] (6) at (-1.5, 1.5) {$\alpha$};
		\node [style=gn] (7) at (-2, 1.5) {-$\alpha$};
		\node [style=gn] (8) at (-1, 1.5) {$\beta$};
		\node [style=gn] (9) at (-0.5, 1.5) {-$\beta$};
		\node [style=none] (10) at (0, 0) {=};
		\node [style=rn] (11) at (1, 0.25) {};
		\node [style=gn] (12) at (1, 0.75) {$\gamma$};
		\node [style=gn] (13) at (0.5, 0.5) {-$\gamma$};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none, align=left] (15) at (-0.25, -1.75) {$2e^{i\theta_3}\cos{\gamma}$\\$\quad=e^{i\theta_1}\cos{\alpha}+e^{i\theta_2}\cos{\beta}$};
		\node [style=rn] (16) at (-1.75, 0) {};
		\node [style=rn] (17) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (18) at (-1.25, 0) {};
		\node [style=gn] (19) at (-1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (-0.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (-1.25, -0.75) {};
		\node [style=gn] (22) at (1.25, -0.25) {$\theta_3$};
		\node [style=rn] (23) at (1.5, 0.25) {};
		\node [style=gn] (24) at (1.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (25) at (2, 0.5) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (4);
		\draw (6) to (4);
		\draw (8) to (5);
		\draw (5) to (0);
		\draw (5) to (9);
		\draw (12) to (11);
		\draw (11) to (13);
		\draw (18) to (17);
		\draw (4) to (19);
		\draw (19) to (21);
		\draw (0) to (16);
		\draw (0) to (20);
		\draw (20) to (21);
		\draw (21) to (1.center);
		\draw (24) to (23);
		\draw (11) to (22);
		\draw (23) to (22);
		\draw (22) to (14.center);
		\draw (25) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-axiom-no-side-condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=gn] (2) at (-0.75, 0.5) {$\theta_2$};
		\node [style=gn] (3) at (-1.75, 0.5) {$\theta_1$};
		\node [style=rn] (4) at (-1.75, 1) {};
		\node [style=rn] (5) at (-0.75, 1) {};
		\node [style=gn] (6) at (-1.5, 1.5) {$\alpha$};
		\node [style=gn] (7) at (-2, 1.5) {-$\alpha$};
		\node [style=gn] (8) at (-1, 1.5) {$\beta$};
		\node [style=gn] (9) at (-0.5, 1.5) {-$\beta$};
		\node [style=none] (10) at (0, 0) {=};
		\node [style=rn] (11) at (1, 0.25) {};
		\node [style=gn] (12) at (1, 0.75) {$\gamma$};
		\node [style=gn] (13) at (0.5, 0.5) {-$\gamma$};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=rn] (16) at (-1.75, 0) {};
		\node [style=rn] (17) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (18) at (-1.25, 0) {};
		\node [style=gn] (19) at (-1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (-0.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (-1.25, -0.75) {};
		\node [style=gn] (22) at (1.25, -0.25) {$\theta_3$};
		\node [style=rn] (23) at (1.5, 0.25) {};
		\node [style=gn] (24) at (1.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (25) at (2, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (26) at (0, -0.25) {(A)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (4);
		\draw (6) to (4);
		\draw (8) to (5);
		\draw (5) to (0);
		\draw (5) to (9);
		\draw (12) to (11);
		\draw (11) to (13);
		\draw (18) to (17);
		\draw (4) to (19);
		\draw (19) to (21);
		\draw (0) to (16);
		\draw (0) to (20);
		\draw (20) to (21);
		\draw (21) to (1.center);
		\draw (24) to (23);
		\draw (11) to (22);
		\draw (23) to (22);
		\draw (22) to (14.center);
		\draw (25) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-axiom-pi_2-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6, -0) {};
		\node [style=rn] (1) at (-7, 1) {};
		\node [style=gn] (2) at (-6.75, 1.5) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (-6.5, -1.5) {};
		\node [style=gn] (4) at (-5.75, 1.5) {-$\beta$};
		\node [style=gn] (5) at (-6.25, 1.5) {$\beta$};
		\node [style=gn] (6) at (-6.5, -1) {};
		\node [style=gn] (7) at (-6, 0.5) {$\theta_2$};
		\node [rotate=206.56, style=ug] (8) at (-6.75, -0.5) {};
		\node [style=gn] (9) at (-7, 0.5) {$\theta_1$};
		\node [style=gn] (10) at (-7, -0) {};
		\node [style=gn] (11) at (-7.25, 1.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (12) at (-6, 1) {};
		\node [style=none] (13) at (-5.25, -0) {=};
		\node [style=gn] (14) at (-3.5, 0.5) {$\theta_2$};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=gn] (16) at (-4.5, 1.5) {};
		\node [style=gn] (17) at (-3.25, 1.5) {-$\beta$};
		\node [style=rn] (18) at (-3.5, 1) {};
		\node [style=gn] (19) at (-3.75, 1.5) {$\beta$};
		\node [style=rn] (20) at (-3.5, 0) {};
		\node [style=gn] (21) at (-4.5, 0.25) {$\theta_1{+}\frac{\pi}{2}$};
		\node [style=ug, rotate=206.56] (22) at (-4.25, -0.5) {};
		\node [style=gn] (23) at (-4, -1) {};
		\node [style={{H box}}] (24) at (-4.5, 1) {};
		\node [style=gn] (25) at (-2, 0.75) {$\beta$};
		\node [style=none] (26) at (-1.75, -0.75) {};
		\node [style=gn] (27) at (-1.75, -0.25) {$\theta_2$};
		\node [style=gn] (28) at (-1.5, 0.75) {-$\beta$};
		\node [style=none] (29) at (-2.75, 0) {=};
		\node [style=rn] (30) at (-1.75, 0.25) {};
		\node [style=none] (31) at (0, -0.75) {};
		\node [style=none] (32) at (-1, 0) {=};
		\node [style=gn] (33) at (0, -0) {$\theta_2{-}\frac{\pi}{2}$};
		\node [style=rn] (34) at (0, 0.75) {$\beta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (1);
		\draw (2) to (1);
		\draw (5) to (12);
		\draw (12) to (4);
		\draw [style=none] (6) to (3.center);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (6);
		\draw [style=none] (10) to (0);
		\draw [style=none] (1) to (10);
		\draw [style=none] (12) to (0);
		\draw (19) to (18);
		\draw (18) to (17);
		\draw [style=none] (23) to (15.center);
		\draw [style=none] (23) to (20);
		\draw [style=none] (21) to (20);
		\draw [style=none] (18) to (20);
		\draw [style=none] (21) to (16);
		\draw (25) to (30);
		\draw (30) to (28);
		\draw [style=none] (26.center) to (30);
		\draw [style=none] (31.center) to (34);
		\draw [style=none] (21) to (22);
		\draw [style=none] (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6, -0) {};
		\node [style=rn] (1) at (-7, 1) {};
		\node [style=gn] (2) at (-6.75, 1.5) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (-6.5, -1.5) {};
		\node [style=gn] (4) at (-5.75, 1.5) {-$\beta$};
		\node [style=gn] (5) at (-6.25, 1.5) {$\beta$};
		\node [style=gn] (6) at (-6.5, -1) {};
		\node [style=gn] (7) at (-6, 0.5) {$\theta_2$};
		\node [style=ug, rotate=206.56] (8) at (-6.75, -0.5) {};
		\node [style=gn] (9) at (-7, 0.5) {$\theta_1$};
		\node [style=gn] (10) at (-7, -0) {};
		\node [style=gn] (11) at (-7.25, 1.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (12) at (-6, 1) {};
		\node [style=none] (13) at (-5.25, -0) {=};
		\node [style=gn] (14) at (-3.5, 0.5) {$\theta_2$};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=gn] (16) at (-4.5, 1) {};
		\node [style=gn] (17) at (-3.25, 1.5) {-$\beta$};
		\node [style=rn] (18) at (-3.5, 1) {};
		\node [style=gn] (19) at (-3.75, 1.5) {$\beta$};
		\node [style=rn] (20) at (-3.5, 0) {};
		\node [style=gn] (21) at (-4.5, 0) {$\theta_1+\frac{\pi}{2}$};
		\node [rotate=206.56, style=ug] (22) at (-4.25, -0.5) {};
		\node [style=gn] (23) at (-4, -1) {};
		\node [style={{H box}}] (24) at (-4.5, 0.5) {};
		\node [style=gn] (25) at (-2, 0.75) {$\beta$};
		\node [style=none] (26) at (-1.75, -0.75) {};
		\node [style=gn] (27) at (-1.75, -0.25) {$\theta_2$};
		\node [style=gn] (28) at (-1.5, 0.75) {-$\beta$};
		\node [style=none] (29) at (-2.75, 0) {=};
		\node [style=rn] (30) at (-1.75, 0.25) {};
		\node [style=none] (31) at (0, -0.75) {};
		\node [style=none] (32) at (-1, 0) {=};
		\node [style=gn] (33) at (0, -0) {$\theta_2-\frac{\pi}{2}$};
		\node [style=rn] (34) at (0, 0.75) {$\beta_1$};
		\node [style=gn] (35) at (0.75, 0.75) {$\beta_2$};
		\node [style=gn] (36) at (0.75, -0.5) {$\beta_3$};
		\node [style=gn] (37) at (1.25, -0.25) {};
		\node [style=rn] (38) at (1.25, 0.25) {};
		\node [style=rn] (39) at (0.75, -0) {$\pi$};
		\node [style=none] (40) at (1.5, 0.5) {$\otimes 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (1);
		\draw (2) to (1);
		\draw (5) to (12);
		\draw (12) to (4);
		\draw [style=none] (6) to (3.center);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (6);
		\draw [style=none] (10) to (0);
		\draw [style=none] (1) to (10);
		\draw [style=none] (12) to (0);
		\draw (19) to (18);
		\draw (18) to (17);
		\draw [style=none] (23) to (15.center);
		\draw [style=none] (23) to (20);
		\draw [style=none] (21) to (23);
		\draw [style=none] (21) to (20);
		\draw [style=none] (18) to (20);
		\draw [style=none] (21) to (16);
		\draw (25) to (30);
		\draw (30) to (28);
		\draw [style=none] (26.center) to (30);
		\draw [style=none] (31.center) to (34);
		\draw [style=none] (36) to (39);
		\draw [style=none, bend left=45, looseness=1.00] (37) to (38);
		\draw [style=none, bend right=45, looseness=1.00] (37) to (38);
		\draw [style=none] (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-19, 0.25) {};
		\node [style=none] (1) at (-18.5, 0.25) {};
		\node [style=none] (2) at (-18.75, 0) {$s_1$};
		\node [style=none] (3) at (-18.5, -0.25) {};
		\node [style=none] (4) at (-19, -0.25) {};
		\node [style=none] (5) at (-18, 0) {=};
		\node [style=none] (10) at (-17.5, 0.75) {};
		\node [style=none] (11) at (-17, 0.75) {};
		\node [style=none] (12) at (-17.25, 0.5) {$s_1$};
		\node [style=none] (13) at (-17, 0.25) {};
		\node [style=none] (14) at (-17.5, 0.25) {};
		\node [style=rn] (15) at (-17.5, -0.25) {};
		\node [style=gn] (16) at (-17.5, -0.75) {};
		\node [style=rn] (17) at (-17, -0.25) {};
		\node [style=gn] (18) at (-17, -0.75) {};
		\node [style=gn] (19) at (-16.5, -0.75) {};
		\node [style=rn] (33) at (-16, 1.25) {};
		\node [style=gn] (34) at (-16.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (35) at (-16, 0.75) {};
		\node [style=rn] (36) at (-16.5, 1.25) {$\pi$};
		\node [style=rn] (37) at (-16, 0.25) {};
		\node [style=gn] (38) at (-16.5, -0.25) {-$\frac{\pi}{4}$};
		\node [style=gn] (39) at (-16, -0.25) {};
		\node [style=rn] (40) at (-16.5, 0.25) {$\pi$};
		\node [style=none] (41) at (-15.5, 0) {=};
		\node [style=none] (42) at (-15, 0.75) {};
		\node [style=none] (43) at (-14.5, 0.75) {};
		\node [style=none] (44) at (-14.75, 0.5) {$s_1$};
		\node [style=none] (45) at (-14.5, 0.25) {};
		\node [style=none] (46) at (-15, 0.25) {};
		\node [style=rn] (47) at (-15, -0.25) {};
		\node [style=gn] (48) at (-15, -0.75) {};
		\node [style=rn] (49) at (-14.5, -0.25) {};
		\node [style=gn] (50) at (-14.5, -0.75) {};
		\node [style=gn] (51) at (-14, 1) {};
		\node [style=rn] (52) at (-13.5, 1) {};
		\node [style=gn] (53) at (-14, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (54) at (-13.5, 0.5) {};
		\node [style=rn] (56) at (-13.5, 0) {};
		\node [style=gn] (57) at (-14, -0.5) {-$\frac{\pi}{4}$};
		\node [style=gn] (58) at (-13.5, -0.5) {};
		\node [style=rn] (59) at (-14, 0) {$\pi$};
		\node [style=none] (60) at (-12.5, 0) {=};
		\node [style=none] (61) at (-12, 0.75) {};
		\node [style=none] (62) at (-11.5, 0.75) {};
		\node [style=none] (63) at (-11.75, 0.5) {$s_1$};
		\node [style=none] (64) at (-11.5, 0.25) {};
		\node [style=none] (65) at (-12, 0.25) {};
		\node [style=rn] (66) at (-12, -0.25) {};
		\node [style=gn] (67) at (-12, -0.75) {};
		\node [style=rn] (68) at (-11.5, -0.25) {};
		\node [style=gn] (69) at (-11.5, -0.75) {};
		\node [style=gn] (70) at (-11.5, 1.25) {$\gamma$};
		\node [style=rn] (71) at (-10, 0) {};
		\node [style=gn] (72) at (-10.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (73) at (-10, -0.5) {};
		\node [style=rn] (74) at (-10.5, 0) {};
		\node [style=gn] (75) at (-11, -0.5) {-$\frac{\pi}{4}$};
		\node [style=gn] (76) at (-10.5, -0.5) {};
		\node [style=rn] (77) at (-11, 0) {$\pi$};
		\node [style=gn] (78) at (-11, 1.5) {-$\gamma$};
		\node [style=gn] (79) at (-10, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (80) at (-11, 1) {};
		\node [style=rn] (81) at (-10.5, 1) {};
		\node [style=none] (82) at (-9, 0) {=};
		\node [style=none] (83) at (-8.5, 0.75) {};
		\node [style=none] (84) at (-8, 0.75) {};
		\node [style=none] (85) at (-8.25, 0.5) {$s_1$};
		\node [style=none] (86) at (-8, 0.25) {};
		\node [style=none] (87) at (-8.5, 0.25) {};
		\node [style=rn] (88) at (-8.5, -0.25) {};
		\node [style=gn] (89) at (-8.5, -0.75) {};
		\node [style=rn] (90) at (-8, -0.25) {};
		\node [style=gn] (91) at (-8, -0.75) {};
		\node [style=gn] (92) at (-8, 1.5) {$\gamma$};
		\node [style=gn] (94) at (-7, 1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (96) at (-7, -0.25) {};
		\node [style=gn] (97) at (-7.5, -0.75) {-$\frac{\pi}{4}$};
		\node [style=gn] (98) at (-7, -0.75) {};
		\node [style=rn] (99) at (-7.5, -0.25) {$\pi$};
		\node [style=gn] (100) at (-7.5, 1.75) {-$\gamma$};
		\node [style=gn] (101) at (-6.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (102) at (-7.5, 1.25) {};
		\node [style=rn] (103) at (-7, 1.25) {};
		\node [style=gn] (104) at (-7.25, 0.75) {$\theta_3$};
		\node [style=rn] (105) at (-7.25, 0.25) {};
		\node [style=none] (106) at (-5.5, 0) {=};
		\node [style=none] (107) at (-5, 0.75) {};
		\node [style=none] (108) at (-4.5, 0.75) {};
		\node [style=none] (109) at (-4.75, 0.5) {$s_1$};
		\node [style=none] (110) at (-4.5, 0.25) {};
		\node [style=none] (111) at (-5, 0.25) {};
		\node [style=rn] (112) at (-5, -0.25) {};
		\node [style=gn] (113) at (-5, -0.75) {};
		\node [style=rn] (114) at (-4.5, -0.25) {};
		\node [style=gn] (115) at (-4.5, -0.75) {};
		\node [style=rn] (118) at (-3.5, -0.25) {};
		\node [style=gn] (119) at (-4, -0.75) {-$\frac{\pi}{4}$};
		\node [style=gn] (120) at (-3.5, -0.75) {};
		\node [style=rn] (121) at (-4, -0.25) {$\pi$};
		\node [style=rn] (125) at (-4, 1.25) {$\delta$};
		\node [style=gn] (126) at (-4, 0.75) {$\epsilon$};
		\node [style=rn] (127) at (-4, 0.25) {};
		\node [style=none] (128) at (-3.5, 0.75) {};
		\node [style=none] (129) at (-3, 0.75) {};
		\node [style=none] (130) at (-3.25, 0.5) {$s_2$};
		\node [style=none] (131) at (-3, 0.25) {};
		\node [style=none] (132) at (-3.5, 0.25) {};
		\node [style=none] (133) at (-2.25, 0) {=};
		\node [style=rn] (139) at (-0.25, 1.75) {};
		\node [style=gn] (140) at (-0.25, 1.25) {};
		\node [style=rn] (141) at (0.25, 1.75) {};
		\node [style=gn] (142) at (0.25, 1.25) {};
		\node [style=rn] (143) at (0.25, -0.25) {};
		\node [style=gn] (144) at (-0.25, -0.75) {-$\frac{\pi}{4}$};
		\node [style=gn] (145) at (0.25, -0.75) {};
		\node [style=rn] (146) at (-0.25, -0.25) {$\pi$};
		\node [style=none] (150) at (-0.25, 0.75) {};
		\node [style=none] (151) at (0.25, 0.75) {};
		\node [style=none] (152) at (0, 0.5) {$s_2$};
		\node [style=none] (153) at (0.25, 0.25) {};
		\node [style=none] (154) at (-0.25, 0.25) {};
		\node [style=rn] (155) at (-0.75, 1) {};
		\node [style=gn] (157) at (-0.75, 1.5) {$\theta_2$};
		\node [style=gn] (158) at (-1.75, 1.5) {$\theta_1$};
		\node [style=rn] (159) at (-1.75, 2) {};
		\node [style=rn] (160) at (-0.75, 2) {};
		\node [style=gn] (161) at (-1.5, 2.5) {$\alpha$};
		\node [style=gn] (162) at (-2, 2.5) {-$\alpha$};
		\node [style=gn] (163) at (-1, 2.5) {$\beta$};
		\node [style=gn] (164) at (-0.5, 2.5) {-$\beta$};
		\node [style=rn] (165) at (-1.75, 1) {};
		\node [style=rn] (166) at (-1.25, 1.5) {$\frac{\pi}{2}$};
		\node [style=gn] (167) at (-1.25, 1) {};
		\node [style=gn] (168) at (-1.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (169) at (-0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (170) at (-1.25, 0.25) {};
		\node [style=rn] (171) at (-1.25, -0.25) {};
		\node [style=none] (172) at (1.25, 0) {=};
		\node [style=rn] (173) at (3.25, 1.75) {};
		\node [style=gn] (174) at (3.25, 1.25) {};
		\node [style=rn] (175) at (3.75, 1.75) {};
		\node [style=gn] (176) at (3.75, 1.25) {};
		\node [style=rn] (177) at (3.75, -0.25) {};
		\node [style=gn] (178) at (3.25, -0.75) {-$\frac{\pi}{4}$};
		\node [style=gn] (179) at (3.75, -0.75) {};
		\node [style=rn] (180) at (3.25, -0.25) {$\pi$};
		\node [style=none] (181) at (3.25, 0.75) {};
		\node [style=none] (182) at (3.75, 0.75) {};
		\node [style=none] (183) at (3.5, 0.5) {$s_2$};
		\node [style=none] (184) at (3.75, 0.25) {};
		\node [style=none] (185) at (3.25, 0.25) {};
		\node [style=rn] (186) at (2.75, 1) {};
		\node [style=gn] (187) at (2.75, 1.5) {$\theta_2$};
		\node [style=gn] (188) at (1.75, 1.5) {$\theta_1$};
		\node [style=rn] (189) at (1.75, 2) {};
		\node [style=rn] (190) at (2.75, 2) {};
		\node [style=gn] (191) at (2, 2.5) {$\alpha$};
		\node [style=gn] (192) at (1.5, 2.5) {-$\alpha$};
		\node [style=gn] (193) at (2.5, 2.5) {$\beta$};
		\node [style=gn] (194) at (3, 2.5) {-$\beta$};
		\node [style=rn] (195) at (1.75, 1) {};
		\node [style=rn] (196) at (2.25, 1.5) {$\frac{\pi}{2}$};
		\node [style=gn] (197) at (2.25, 1) {};
		\node [style=gn] (198) at (2.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (199) at (4.5, 0.5) {=};
		\node [style=rn] (200) at (6.75, 1.75) {};
		\node [style=gn] (201) at (6.75, 1.25) {};
		\node [style=rn] (202) at (7.25, 1.75) {};
		\node [style=gn] (203) at (7.25, 1.25) {};
		\node [style=rn] (204) at (7.25, -0.25) {};
		\node [style=gn] (205) at (6.75, -0.75) {-$\frac{\pi}{4}$};
		\node [style=gn] (206) at (7.25, -0.75) {};
		\node [style=rn] (207) at (6.75, -0.25) {$\pi$};
		\node [style=none] (208) at (6.75, 0.75) {};
		\node [style=none] (209) at (7.25, 0.75) {};
		\node [style=none] (210) at (7, 0.5) {$s_2$};
		\node [style=none] (211) at (7.25, 0.25) {};
		\node [style=none] (212) at (6.75, 0.25) {};
		\node [style=rn] (213) at (6.25, 1) {};
		\node [style=gn] (214) at (6.25, 1.5) {$\theta_2$};
		\node [style=gn] (215) at (5.25, 1.5) {$\theta_1$};
		\node [style=rn] (216) at (5.25, 2) {};
		\node [style=rn] (217) at (6.25, 2) {};
		\node [style=gn] (218) at (5.5, 2.5) {$\alpha$};
		\node [style=gn] (219) at (5, 2.5) {-$\alpha$};
		\node [style=gn] (220) at (6, 2.5) {$\beta$};
		\node [style=gn] (221) at (6.5, 2.5) {-$\beta$};
		\node [style=rn] (222) at (5.25, 1) {};
		\node [style=rn] (223) at (6, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (225) at (5.5, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (226) at (5.75, 0.5) {};
		\node [style=gn] (227) at (5.75, 1) {};
		\node [style=rn] (228) at (5, 0.25) {};
		\node [style=gn] (229) at (5, -0.25) {};
		\node [style=none] (230) at (8.25, 0.5) {=};
		\node [style=rn] (231) at (10.5, 1.75) {};
		\node [style=gn] (232) at (10.5, 1.25) {};
		\node [style=rn] (233) at (11, 1.75) {};
		\node [style=gn] (234) at (11, 1.25) {};
		\node [style=none] (239) at (10.5, 0.75) {};
		\node [style=none] (240) at (11, 0.75) {};
		\node [style=none] (241) at (10.75, 0.5) {$s_2$};
		\node [style=none] (242) at (11, 0.25) {};
		\node [style=none] (243) at (10.5, 0.25) {};
		\node [style=rn] (244) at (10, 1) {};
		\node [style=gn] (245) at (10, 1.5) {$\theta_2$};
		\node [style=gn] (246) at (9, 1.5) {$\theta_1$};
		\node [style=rn] (247) at (9, 2) {};
		\node [style=rn] (248) at (10, 2) {};
		\node [style=gn] (249) at (9.25, 2.5) {$\alpha$};
		\node [style=gn] (250) at (8.75, 2.5) {-$\alpha$};
		\node [style=gn] (251) at (9.75, 2.5) {$\beta$};
		\node [style=gn] (252) at (10.25, 2.5) {-$\beta$};
		\node [style=rn] (253) at (9, 1) {};
		\node [style=rn] (254) at (9.5, 0.5) {};
		\node [style=gn] (257) at (9.5, 1) {};
		\node [style=rn] (258) at (8.75, 0.25) {};
		\node [style=gn] (259) at (8.75, -0.25) {};
		\node [style=none] (260) at (12, 0.5) {=};
		\node [style=rn] (261) at (14.25, 1.75) {};
		\node [style=gn] (262) at (14.25, 1.25) {};
		\node [style=rn] (263) at (14.75, 1.75) {};
		\node [style=gn] (264) at (14.75, 1.25) {};
		\node [style=none] (265) at (14.25, 0.75) {};
		\node [style=none] (266) at (14.75, 0.75) {};
		\node [style=none] (267) at (14.5, 0.5) {$s_2$};
		\node [style=none] (268) at (14.75, 0.25) {};
		\node [style=none] (269) at (14.25, 0.25) {};
		\node [style=rn] (270) at (13.75, 1) {};
		\node [style=gn] (271) at (13.75, 1.5) {$\theta_2$};
		\node [style=gn] (272) at (12.75, 1.5) {$\theta_1$};
		\node [style=rn] (273) at (12.75, 2) {};
		\node [style=rn] (274) at (13.75, 2) {};
		\node [style=gn] (275) at (13, 2.5) {$\alpha$};
		\node [style=gn] (276) at (12.5, 2.5) {-$\alpha$};
		\node [style=gn] (277) at (13.5, 2.5) {$\beta$};
		\node [style=gn] (278) at (14, 2.5) {-$\beta$};
		\node [style=rn] (279) at (12.75, 1) {};
		\node [style=rn] (282) at (13, 0.5) {};
		\node [style=gn] (283) at (13, 0) {};
		\node [style=rn] (284) at (13.5, 0.5) {};
		\node [style=gn] (285) at (13.5, 0) {};
		\node [style=none] (286) at (15.75, 0.5) {=};
		\node [style=rn] (287) at (17.75, 1.75) {};
		\node [style=gn] (288) at (17.75, 1.25) {};
		\node [style=rn] (289) at (18.25, 1.75) {};
		\node [style=gn] (290) at (18.25, 1.25) {};
		\node [style=none] (291) at (17.75, 0.75) {};
		\node [style=none] (292) at (18.25, 0.75) {};
		\node [style=none] (293) at (18, 0.5) {$s_2$};
		\node [style=none] (294) at (18.25, 0.25) {};
		\node [style=none] (295) at (17.75, 0.25) {};
		\node [style=rn] (306) at (16.5, 0.5) {};
		\node [style=gn] (307) at (16.5, 0) {};
		\node [style=rn] (308) at (17, 0.5) {};
		\node [style=gn] (309) at (17, 0) {};
		\node [style=gn] (310) at (16.5, 1.5) {};
		\node [style=gn] (311) at (17, 1.5) {};
		\node [style=none] (312) at (19.25, 0.5) {=};
		\node [style=none] (317) at (20, 0.75) {};
		\node [style=none] (318) at (20.5, 0.75) {};
		\node [style=none] (319) at (20.25, 0.5) {$s_2$};
		\node [style=none] (320) at (20.5, 0.25) {};
		\node [style=none] (321) at (20, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (14.center) to (10.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none, bend left] (16) to (15);
		\draw [style=none, bend right] (16) to (15);
		\draw [style=none] (15) to (16);
		\draw [style=none, bend left] (18) to (17);
		\draw [style=none, bend right] (18) to (17);
		\draw [style=none] (17) to (18);
		\draw (34) to (36);
		\draw [style=none, bend left] (35) to (33);
		\draw [style=none, bend right] (35) to (33);
		\draw [style=none] (33) to (35);
		\draw (38) to (40);
		\draw [style=none, bend left] (39) to (37);
		\draw [style=none, bend right] (39) to (37);
		\draw [style=none] (37) to (39);
		\draw [style=none] (46.center) to (42.center);
		\draw [style=none] (42.center) to (43.center);
		\draw [style=none] (43.center) to (45.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none, bend left] (48) to (47);
		\draw [style=none, bend right] (48) to (47);
		\draw [style=none] (47) to (48);
		\draw [style=none, bend left] (50) to (49);
		\draw [style=none, bend right] (50) to (49);
		\draw [style=none] (49) to (50);
		\draw [style=none, bend left] (54) to (52);
		\draw [style=none, bend right] (54) to (52);
		\draw [style=none] (52) to (54);
		\draw (57) to (59);
		\draw [style=none, bend left] (58) to (56);
		\draw [style=none, bend right] (58) to (56);
		\draw [style=none] (56) to (58);
		\draw [style=none] (65.center) to (61.center);
		\draw [style=none] (61.center) to (62.center);
		\draw [style=none] (62.center) to (64.center);
		\draw [style=none] (64.center) to (65.center);
		\draw [style=none, bend left] (67) to (66);
		\draw [style=none, bend right] (67) to (66);
		\draw [style=none] (66) to (67);
		\draw [style=none, bend left] (69) to (68);
		\draw [style=none, bend right] (69) to (68);
		\draw [style=none] (68) to (69);
		\draw [style=none, bend left] (73) to (71);
		\draw [style=none, bend right] (73) to (71);
		\draw [style=none] (71) to (73);
		\draw (75) to (77);
		\draw [style=none, bend left] (76) to (74);
		\draw [style=none, bend right] (76) to (74);
		\draw [style=none] (74) to (76);
		\draw (70) to (80);
		\draw (80) to (78);
		\draw (72) to (81);
		\draw (81) to (79);
		\draw [style=none] (87.center) to (83.center);
		\draw [style=none] (83.center) to (84.center);
		\draw [style=none] (84.center) to (86.center);
		\draw [style=none] (86.center) to (87.center);
		\draw [style=none, bend left] (89) to (88);
		\draw [style=none, bend right] (89) to (88);
		\draw [style=none] (88) to (89);
		\draw [style=none, bend left] (91) to (90);
		\draw [style=none, bend right] (91) to (90);
		\draw [style=none] (90) to (91);
		\draw (97) to (99);
		\draw [style=none, bend left] (98) to (96);
		\draw [style=none, bend right] (98) to (96);
		\draw [style=none] (96) to (98);
		\draw (92) to (102);
		\draw (102) to (100);
		\draw (94) to (103);
		\draw (103) to (101);
		\draw (104) to (105);
		\draw (102) to (104);
		\draw (104) to (103);
		\draw [style=none] (111.center) to (107.center);
		\draw [style=none] (107.center) to (108.center);
		\draw [style=none] (108.center) to (110.center);
		\draw [style=none] (110.center) to (111.center);
		\draw [style=none, bend left] (113) to (112);
		\draw [style=none, bend right] (113) to (112);
		\draw [style=none] (112) to (113);
		\draw [style=none, bend left] (115) to (114);
		\draw [style=none, bend right] (115) to (114);
		\draw [style=none] (114) to (115);
		\draw (119) to (121);
		\draw [style=none, bend left] (120) to (118);
		\draw [style=none, bend right] (120) to (118);
		\draw [style=none] (118) to (120);
		\draw (126) to (127);
		\draw (126) to (125);
		\draw [style=none] (132.center) to (128.center);
		\draw [style=none] (128.center) to (129.center);
		\draw [style=none] (129.center) to (131.center);
		\draw [style=none] (131.center) to (132.center);
		\draw [style=none, bend left] (140) to (139);
		\draw [style=none, bend right] (140) to (139);
		\draw [style=none] (139) to (140);
		\draw [style=none, bend left] (142) to (141);
		\draw [style=none, bend right] (142) to (141);
		\draw [style=none] (141) to (142);
		\draw (144) to (146);
		\draw [style=none, bend left] (145) to (143);
		\draw [style=none, bend right] (145) to (143);
		\draw [style=none] (143) to (145);
		\draw [style=none] (154.center) to (150.center);
		\draw [style=none] (150.center) to (151.center);
		\draw [style=none] (151.center) to (153.center);
		\draw [style=none] (153.center) to (154.center);
		\draw (162) to (159);
		\draw (161) to (159);
		\draw (163) to (160);
		\draw (160) to (155);
		\draw (160) to (164);
		\draw (167) to (166);
		\draw (159) to (168);
		\draw (168) to (170);
		\draw (155) to (165);
		\draw (155) to (169);
		\draw (169) to (170);
		\draw (170) to (171);
		\draw [style=none, bend left] (174) to (173);
		\draw [style=none, bend right] (174) to (173);
		\draw [style=none] (173) to (174);
		\draw [style=none, bend left] (176) to (175);
		\draw [style=none, bend right] (176) to (175);
		\draw [style=none] (175) to (176);
		\draw (178) to (180);
		\draw [style=none, bend left] (179) to (177);
		\draw [style=none, bend right] (179) to (177);
		\draw [style=none] (177) to (179);
		\draw [style=none] (185.center) to (181.center);
		\draw [style=none] (181.center) to (182.center);
		\draw [style=none] (182.center) to (184.center);
		\draw [style=none] (184.center) to (185.center);
		\draw (192) to (189);
		\draw (191) to (189);
		\draw (193) to (190);
		\draw (190) to (186);
		\draw (190) to (194);
		\draw (197) to (196);
		\draw (186) to (195);
		\draw (189) to (195);
		\draw (195) to (198);
		\draw (198) to (186);
		\draw [style=none, bend left] (201) to (200);
		\draw [style=none, bend right] (201) to (200);
		\draw [style=none] (200) to (201);
		\draw [style=none, bend left] (203) to (202);
		\draw [style=none, bend right] (203) to (202);
		\draw [style=none] (202) to (203);
		\draw (205) to (207);
		\draw [style=none, bend left] (206) to (204);
		\draw [style=none, bend right] (206) to (204);
		\draw [style=none] (204) to (206);
		\draw [style=none] (212.center) to (208.center);
		\draw [style=none] (208.center) to (209.center);
		\draw [style=none] (209.center) to (211.center);
		\draw [style=none] (211.center) to (212.center);
		\draw (219) to (216);
		\draw (218) to (216);
		\draw (220) to (217);
		\draw (217) to (213);
		\draw (217) to (221);
		\draw (216) to (222);
		\draw (227) to (226);
		\draw (222) to (213);
		\draw (226) to (225);
		\draw (226) to (223);
		\draw [style=none, bend left] (229) to (228);
		\draw [style=none, bend right] (229) to (228);
		\draw [style=none] (228) to (229);
		\draw [style=none, bend left] (232) to (231);
		\draw [style=none, bend right] (232) to (231);
		\draw [style=none] (231) to (232);
		\draw [style=none, bend left] (234) to (233);
		\draw [style=none, bend right] (234) to (233);
		\draw [style=none] (233) to (234);
		\draw [style=none] (243.center) to (239.center);
		\draw [style=none] (239.center) to (240.center);
		\draw [style=none] (240.center) to (242.center);
		\draw [style=none] (242.center) to (243.center);
		\draw (250) to (247);
		\draw (249) to (247);
		\draw (251) to (248);
		\draw (248) to (244);
		\draw (248) to (252);
		\draw (247) to (253);
		\draw (253) to (244);
		\draw [style=none, bend left] (259) to (258);
		\draw [style=none, bend right] (259) to (258);
		\draw [style=none] (258) to (259);
		\draw (257) to (254);
		\draw [style=none, bend left] (262) to (261);
		\draw [style=none, bend right] (262) to (261);
		\draw [style=none] (261) to (262);
		\draw [style=none, bend left] (264) to (263);
		\draw [style=none, bend right] (264) to (263);
		\draw [style=none] (263) to (264);
		\draw [style=none] (269.center) to (265.center);
		\draw [style=none] (265.center) to (266.center);
		\draw [style=none] (266.center) to (268.center);
		\draw [style=none] (268.center) to (269.center);
		\draw (276) to (273);
		\draw (275) to (273);
		\draw (277) to (274);
		\draw (274) to (270);
		\draw (274) to (278);
		\draw (273) to (279);
		\draw [style=none, bend left] (283) to (282);
		\draw [style=none, bend right] (283) to (282);
		\draw [style=none] (282) to (283);
		\draw [style=none, bend left] (285) to (284);
		\draw [style=none, bend right] (285) to (284);
		\draw [style=none] (284) to (285);
		\draw [style=none, bend left] (288) to (287);
		\draw [style=none, bend right] (288) to (287);
		\draw [style=none] (287) to (288);
		\draw [style=none, bend left] (290) to (289);
		\draw [style=none, bend right] (290) to (289);
		\draw [style=none] (289) to (290);
		\draw [style=none] (295.center) to (291.center);
		\draw [style=none] (291.center) to (292.center);
		\draw [style=none] (292.center) to (294.center);
		\draw [style=none] (294.center) to (295.center);
		\draw [style=none, bend left] (307) to (306);
		\draw [style=none, bend right] (307) to (306);
		\draw [style=none] (306) to (307);
		\draw [style=none, bend left] (309) to (308);
		\draw [style=none, bend right] (309) to (308);
		\draw [style=none] (308) to (309);
		\draw [style=none] (321.center) to (317.center);
		\draw [style=none] (317.center) to (318.center);
		\draw [style=none] (318.center) to (320.center);
		\draw [style=none] (320.center) to (321.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-axiom-scalars/add-axiom-scalars_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.25, 0.25) {};
		\node [style=none] (1)  at (0.25, 0.25) {};
		\node [style=none] (2)  at (0.0, 0.0) {$s_1$};
		\node [style=none] (3)  at (0.25, -0.25) {};
		\node [style=none] (4)  at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-scalars/add-axiom-scalars_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10)  at (-0.75, 0.5) {};
		\node [style=none] (11)  at (-0.25, 0.5) {};
		\node [style=none] (12)  at (-0.5, 0.25) {$s_1$};
		\node [style=none] (13)  at (-0.25, 0.0) {};
		\node [style=none] (14)  at (-0.75, 0.0) {};
		\node [style=rn] (15)  at (-0.75, -0.5) {};
		\node [style=gn] (16)  at (-0.75, -1.0) {};
		\node [style=rn] (17)  at (-0.25, -0.5) {};
		\node [style=gn] (18)  at (-0.25, -1.0) {};
		\node [style=gn] (19)  at (0.25, -1.0) {};
		\node [style=rn] (33)  at (0.75, 1.0) {};
		\node [style=gn] (34)  at (0.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (35)  at (0.75, 0.5) {};
		\node [style=rn] (36)  at (0.25, 1.0) {$\pi$};
		\node [style=rn] (37)  at (0.75, 0.0) {};
		\node [style=gn] (38)  at (0.25, -0.5) {-$\frac{\pi}{4}$};
		\node [style=gn] (39)  at (0.75, -0.5) {};
		\node [style=rn] (40)  at (0.25, 0.0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (14.center) to (10.center);
		\draw [style=none] (15) to (16);
		\draw [style=none, bend left] (16) to (15);
		\draw [style=none, bend right] (16) to (15);
		\draw [style=none] (17) to (18);
		\draw [style=none, bend left] (18) to (17);
		\draw [style=none, bend right] (18) to (17);
		\draw [style=none] (33) to (35);
		\draw (34) to (36);
		\draw [style=none, bend left] (35) to (33);
		\draw [style=none, bend right] (35) to (33);
		\draw [style=none] (37) to (39);
		\draw (38) to (40);
		\draw [style=none, bend left] (39) to (37);
		\draw [style=none, bend right] (39) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-scalars/add-axiom-scalars_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42)  at (-0.75, 0.625) {};
		\node [style=none] (43)  at (-0.25, 0.625) {};
		\node [style=none] (44)  at (-0.5, 0.375) {$s_1$};
		\node [style=none] (45)  at (-0.25, 0.125) {};
		\node [style=none] (46)  at (-0.75, 0.125) {};
		\node [style=rn] (47)  at (-0.75, -0.375) {};
		\node [style=gn] (48)  at (-0.75, -0.875) {};
		\node [style=rn] (49)  at (-0.25, -0.375) {};
		\node [style=gn] (50)  at (-0.25, -0.875) {};
		\node [style=gn] (51)  at (0.25, 0.875) {};
		\node [style=rn] (52)  at (0.75, 0.875) {};
		\node [style=gn] (53)  at (0.25, 0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (54)  at (0.75, 0.375) {};
		\node [style=rn] (56)  at (0.75, -0.125) {};
		\node [style=gn] (57)  at (0.25, -0.625) {-$\frac{\pi}{4}$};
		\node [style=gn] (58)  at (0.75, -0.625) {};
		\node [style=rn] (59)  at (0.25, -0.125) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (42.center) to (43.center);
		\draw [style=none] (43.center) to (45.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none] (46.center) to (42.center);
		\draw [style=none] (47) to (48);
		\draw [style=none, bend left] (48) to (47);
		\draw [style=none, bend right] (48) to (47);
		\draw [style=none] (49) to (50);
		\draw [style=none, bend left] (50) to (49);
		\draw [style=none, bend right] (50) to (49);
		\draw [style=none] (52) to (54);
		\draw [style=none, bend left] (54) to (52);
		\draw [style=none, bend right] (54) to (52);
		\draw [style=none] (56) to (58);
		\draw (57) to (59);
		\draw [style=none, bend left] (58) to (56);
		\draw [style=none, bend right] (58) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-scalars/add-axiom-scalars_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61)  at (-1.0, 0.375) {};
		\node [style=none] (62)  at (-0.5, 0.375) {};
		\node [style=none] (63)  at (-0.75, 0.125) {$s_1$};
		\node [style=none] (64)  at (-0.5, -0.125) {};
		\node [style=none] (65)  at (-1.0, -0.125) {};
		\node [style=rn] (66)  at (-1.0, -0.625) {};
		\node [style=gn] (67)  at (-1.0, -1.125) {};
		\node [style=rn] (68)  at (-0.5, -0.625) {};
		\node [style=gn] (69)  at (-0.5, -1.125) {};
		\node [style=gn] (70)  at (-0.5, 0.875) {$\gamma$};
		\node [style=rn] (71)  at (1.0, -0.375) {};
		\node [style=gn] (72)  at (0.5, 1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (73)  at (1.0, -0.875) {};
		\node [style=rn] (74)  at (0.5, -0.375) {};
		\node [style=gn] (75)  at (0.0, -0.875) {-$\frac{\pi}{4}$};
		\node [style=gn] (76)  at (0.5, -0.875) {};
		\node [style=rn] (77)  at (0.0, -0.375) {$\pi$};
		\node [style=gn] (78)  at (0.0, 1.125) {-$\gamma$};
		\node [style=gn] (79)  at (1.0, 0.875) {$\frac{\pi}{4}$};
		\node [style=rn] (80)  at (0.0, 0.625) {};
		\node [style=rn] (81)  at (0.5, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (61.center) to (62.center);
		\draw [style=none] (62.center) to (64.center);
		\draw [style=none] (64.center) to (65.center);
		\draw [style=none] (65.center) to (61.center);
		\draw [style=none] (66) to (67);
		\draw [style=none, bend left] (67) to (66);
		\draw [style=none, bend right] (67) to (66);
		\draw [style=none] (68) to (69);
		\draw [style=none, bend left] (69) to (68);
		\draw [style=none, bend right] (69) to (68);
		\draw (70) to (80);
		\draw [style=none] (71) to (73);
		\draw (72) to (81);
		\draw [style=none, bend left] (73) to (71);
		\draw [style=none, bend right] (73) to (71);
		\draw [style=none] (74) to (76);
		\draw (75) to (77);
		\draw [style=none, bend left] (76) to (74);
		\draw [style=none, bend right] (76) to (74);
		\draw (80) to (78);
		\draw (81) to (79);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-scalars/add-axiom-scalars_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83)  at (-1.0, 0.25) {};
		\node [style=none] (84)  at (-0.5, 0.25) {};
		\node [style=none] (85)  at (-0.75, 0.0) {$s_1$};
		\node [style=none] (86)  at (-0.5, -0.25) {};
		\node [style=none] (87)  at (-1.0, -0.25) {};
		\node [style=rn] (88)  at (-1.0, -0.75) {};
		\node [style=gn] (89)  at (-1.0, -1.25) {};
		\node [style=rn] (90)  at (-0.5, -0.75) {};
		\node [style=gn] (91)  at (-0.5, -1.25) {};
		\node [style=gn] (92)  at (-0.5, 1.0) {$\gamma$};
		\node [style=gn] (94)  at (0.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (96)  at (0.5, -0.75) {};
		\node [style=gn] (97)  at (0.0, -1.25) {-$\frac{\pi}{4}$};
		\node [style=gn] (98)  at (0.5, -1.25) {};
		\node [style=rn] (99)  at (0.0, -0.75) {$\pi$};
		\node [style=gn] (100)  at (0.0, 1.25) {-$\gamma$};
		\node [style=gn] (101)  at (1.0, 1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (102)  at (0.0, 0.75) {};
		\node [style=rn] (103)  at (0.5, 0.75) {};
		\node [style=gn] (104)  at (0.25, 0.25) {$\theta_3$};
		\node [style=rn] (105)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (83.center) to (84.center);
		\draw [style=none] (84.center) to (86.center);
		\draw [style=none] (86.center) to (87.center);
		\draw [style=none] (87.center) to (83.center);
		\draw [style=none] (88) to (89);
		\draw [style=none, bend left] (89) to (88);
		\draw [style=none, bend right] (89) to (88);
		\draw [style=none] (90) to (91);
		\draw [style=none, bend left] (91) to (90);
		\draw [style=none, bend right] (91) to (90);
		\draw (92) to (102);
		\draw (94) to (103);
		\draw [style=none] (96) to (98);
		\draw (97) to (99);
		\draw [style=none, bend left] (98) to (96);
		\draw [style=none, bend right] (98) to (96);
		\draw (102) to (100);
		\draw (102) to (104);
		\draw (103) to (101);
		\draw (104) to (105);
		\draw (104) to (103);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-scalars/add-axiom-scalars_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (107)  at (-1.0, 0.5) {};
		\node [style=none] (108)  at (-0.5, 0.5) {};
		\node [style=none] (109)  at (-0.75, 0.25) {$s_1$};
		\node [style=none] (110)  at (-0.5, 0.0) {};
		\node [style=none] (111)  at (-1.0, 0.0) {};
		\node [style=rn] (112)  at (-1.0, -0.5) {};
		\node [style=gn] (113)  at (-1.0, -1.0) {};
		\node [style=rn] (114)  at (-0.5, -0.5) {};
		\node [style=gn] (115)  at (-0.5, -1.0) {};
		\node [style=rn] (118)  at (0.5, -0.5) {};
		\node [style=gn] (119)  at (0.0, -1.0) {-$\frac{\pi}{4}$};
		\node [style=gn] (120)  at (0.5, -1.0) {};
		\node [style=rn] (121)  at (0.0, -0.5) {$\pi$};
		\node [style=rn] (125)  at (0.0, 1.0) {$\delta$};
		\node [style=gn] (126)  at (0.0, 0.5) {$\epsilon$};
		\node [style=rn] (127)  at (0.0, 0.0) {};
		\node [style=none] (128)  at (0.5, 0.5) {};
		\node [style=none] (129)  at (1.0, 0.5) {};
		\node [style=none] (130)  at (0.75, 0.25) {$s_2$};
		\node [style=none] (131)  at (1.0, 0.0) {};
		\node [style=none] (132)  at (0.5, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (107.center) to (108.center);
		\draw [style=none] (108.center) to (110.center);
		\draw [style=none] (110.center) to (111.center);
		\draw [style=none] (111.center) to (107.center);
		\draw [style=none] (112) to (113);
		\draw [style=none, bend left] (113) to (112);
		\draw [style=none, bend right] (113) to (112);
		\draw [style=none] (114) to (115);
		\draw [style=none, bend left] (115) to (114);
		\draw [style=none, bend right] (115) to (114);
		\draw [style=none] (118) to (120);
		\draw (119) to (121);
		\draw [style=none, bend left] (120) to (118);
		\draw [style=none, bend right] (120) to (118);
		\draw (126) to (127);
		\draw (126) to (125);
		\draw [style=none] (128.center) to (129.center);
		\draw [style=none] (129.center) to (131.center);
		\draw [style=none] (131.center) to (132.center);
		\draw [style=none] (132.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-scalars/add-axiom-scalars_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (139)  at (0.625, 0.875) {};
		\node [style=gn] (140)  at (0.625, 0.375) {};
		\node [style=rn] (141)  at (1.125, 0.875) {};
		\node [style=gn] (142)  at (1.125, 0.375) {};
		\node [style=rn] (143)  at (1.125, -1.125) {};
		\node [style=gn] (144)  at (0.625, -1.625) {-$\frac{\pi}{4}$};
		\node [style=gn] (145)  at (1.125, -1.625) {};
		\node [style=rn] (146)  at (0.625, -1.125) {$\pi$};
		\node [style=none] (150)  at (0.625, -0.125) {};
		\node [style=none] (151)  at (1.125, -0.125) {};
		\node [style=none] (152)  at (0.875, -0.375) {$s_2$};
		\node [style=none] (153)  at (1.125, -0.625) {};
		\node [style=none] (154)  at (0.625, -0.625) {};
		\node [style=rn] (155)  at (0.125, 0.125) {};
		\node [style=gn] (157)  at (0.125, 0.625) {$\theta_2$};
		\node [style=gn] (158)  at (-0.875, 0.625) {$\theta_1$};
		\node [style=rn] (159)  at (-0.875, 1.125) {};
		\node [style=rn] (160)  at (0.125, 1.125) {};
		\node [style=gn] (161)  at (-0.625, 1.625) {$\alpha$};
		\node [style=gn] (162)  at (-1.125, 1.625) {-$\alpha$};
		\node [style=gn] (163)  at (-0.125, 1.625) {$\beta$};
		\node [style=gn] (164)  at (0.375, 1.625) {-$\beta$};
		\node [style=rn] (165)  at (-0.875, 0.125) {};
		\node [style=rn] (166)  at (-0.375, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (167)  at (-0.375, 0.125) {};
		\node [style=gn] (168)  at (-0.875, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (169)  at (0.125, -0.375) {$\frac{\pi}{4}$};
		\node [style=rn] (170)  at (-0.375, -0.625) {};
		\node [style=rn] (171)  at (-0.375, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (139) to (140);
		\draw [style=none, bend left] (140) to (139);
		\draw [style=none, bend right] (140) to (139);
		\draw [style=none] (141) to (142);
		\draw [style=none, bend left] (142) to (141);
		\draw [style=none, bend right] (142) to (141);
		\draw [style=none] (143) to (145);
		\draw (144) to (146);
		\draw [style=none, bend left] (145) to (143);
		\draw [style=none, bend right] (145) to (143);
		\draw [style=none] (150.center) to (151.center);
		\draw [style=none] (151.center) to (153.center);
		\draw [style=none] (153.center) to (154.center);
		\draw [style=none] (154.center) to (150.center);
		\draw (155) to (165);
		\draw (155) to (169);
		\draw (159) to (168);
		\draw (160) to (155);
		\draw (160) to (164);
		\draw (161) to (159);
		\draw (162) to (159);
		\draw (163) to (160);
		\draw (167) to (166);
		\draw (168) to (170);
		\draw (169) to (170);
		\draw (170) to (171);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-scalars/add-axiom-scalars_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (173)  at (0.625, 0.875) {};
		\node [style=gn] (174)  at (0.625, 0.375) {};
		\node [style=rn] (175)  at (1.125, 0.875) {};
		\node [style=gn] (176)  at (1.125, 0.375) {};
		\node [style=rn] (177)  at (1.125, -1.125) {};
		\node [style=gn] (178)  at (0.625, -1.625) {-$\frac{\pi}{4}$};
		\node [style=gn] (179)  at (1.125, -1.625) {};
		\node [style=rn] (180)  at (0.625, -1.125) {$\pi$};
		\node [style=none] (181)  at (0.625, -0.125) {};
		\node [style=none] (182)  at (1.125, -0.125) {};
		\node [style=none] (183)  at (0.875, -0.375) {$s_2$};
		\node [style=none] (184)  at (1.125, -0.625) {};
		\node [style=none] (185)  at (0.625, -0.625) {};
		\node [style=rn] (186)  at (0.125, 0.125) {};
		\node [style=gn] (187)  at (0.125, 0.625) {$\theta_2$};
		\node [style=gn] (188)  at (-0.875, 0.625) {$\theta_1$};
		\node [style=rn] (189)  at (-0.875, 1.125) {};
		\node [style=rn] (190)  at (0.125, 1.125) {};
		\node [style=gn] (191)  at (-0.625, 1.625) {$\alpha$};
		\node [style=gn] (192)  at (-1.125, 1.625) {-$\alpha$};
		\node [style=gn] (193)  at (-0.125, 1.625) {$\beta$};
		\node [style=gn] (194)  at (0.375, 1.625) {-$\beta$};
		\node [style=rn] (195)  at (-0.875, 0.125) {};
		\node [style=rn] (196)  at (-0.375, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (197)  at (-0.375, 0.125) {};
		\node [style=gn] (198)  at (-0.375, -0.375) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (173) to (174);
		\draw [style=none, bend left] (174) to (173);
		\draw [style=none, bend right] (174) to (173);
		\draw [style=none] (175) to (176);
		\draw [style=none, bend left] (176) to (175);
		\draw [style=none, bend right] (176) to (175);
		\draw [style=none] (177) to (179);
		\draw (178) to (180);
		\draw [style=none, bend left] (179) to (177);
		\draw [style=none, bend right] (179) to (177);
		\draw [style=none] (181.center) to (182.center);
		\draw [style=none] (182.center) to (184.center);
		\draw [style=none] (184.center) to (185.center);
		\draw [style=none] (185.center) to (181.center);
		\draw (186) to (195);
		\draw (189) to (195);
		\draw (190) to (186);
		\draw (190) to (194);
		\draw (191) to (189);
		\draw (192) to (189);
		\draw (193) to (190);
		\draw (195) to (198);
		\draw (197) to (196);
		\draw (198) to (186);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-scalars/add-axiom-scalars_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (200)  at (0.625, 0.875) {};
		\node [style=gn] (201)  at (0.625, 0.375) {};
		\node [style=rn] (202)  at (1.125, 0.875) {};
		\node [style=gn] (203)  at (1.125, 0.375) {};
		\node [style=rn] (204)  at (1.125, -1.125) {};
		\node [style=gn] (205)  at (0.625, -1.625) {-$\frac{\pi}{4}$};
		\node [style=gn] (206)  at (1.125, -1.625) {};
		\node [style=rn] (207)  at (0.625, -1.125) {$\pi$};
		\node [style=none] (208)  at (0.625, -0.125) {};
		\node [style=none] (209)  at (1.125, -0.125) {};
		\node [style=none] (210)  at (0.875, -0.375) {$s_2$};
		\node [style=none] (211)  at (1.125, -0.625) {};
		\node [style=none] (212)  at (0.625, -0.625) {};
		\node [style=rn] (213)  at (0.125, 0.125) {};
		\node [style=gn] (214)  at (0.125, 0.625) {$\theta_2$};
		\node [style=gn] (215)  at (-0.875, 0.625) {$\theta_1$};
		\node [style=rn] (216)  at (-0.875, 1.125) {};
		\node [style=rn] (217)  at (0.125, 1.125) {};
		\node [style=gn] (218)  at (-0.625, 1.625) {$\alpha$};
		\node [style=gn] (219)  at (-1.125, 1.625) {-$\alpha$};
		\node [style=gn] (220)  at (-0.125, 1.625) {$\beta$};
		\node [style=gn] (221)  at (0.375, 1.625) {-$\beta$};
		\node [style=rn] (222)  at (-0.875, 0.125) {};
		\node [style=rn] (223)  at (-0.125, -0.875) {$\frac{\pi}{2}$};
		\node [style=gn] (225)  at (-0.625, -0.875) {$\frac{\pi}{2}$};
		\node [style=rn] (226)  at (-0.375, -0.375) {};
		\node [style=gn] (227)  at (-0.375, 0.125) {};
		\node [style=rn] (228)  at (-1.125, -0.625) {};
		\node [style=gn] (229)  at (-1.125, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (200) to (201);
		\draw [style=none, bend left] (201) to (200);
		\draw [style=none, bend right] (201) to (200);
		\draw [style=none] (202) to (203);
		\draw [style=none, bend left] (203) to (202);
		\draw [style=none, bend right] (203) to (202);
		\draw [style=none] (204) to (206);
		\draw (205) to (207);
		\draw [style=none, bend left] (206) to (204);
		\draw [style=none, bend right] (206) to (204);
		\draw [style=none] (208.center) to (209.center);
		\draw [style=none] (209.center) to (211.center);
		\draw [style=none] (211.center) to (212.center);
		\draw [style=none] (212.center) to (208.center);
		\draw (216) to (222);
		\draw (217) to (213);
		\draw (217) to (221);
		\draw (218) to (216);
		\draw (219) to (216);
		\draw (220) to (217);
		\draw (222) to (213);
		\draw (226) to (225);
		\draw (226) to (223);
		\draw (227) to (226);
		\draw [style=none] (228) to (229);
		\draw [style=none, bend left] (229) to (228);
		\draw [style=none, bend right] (229) to (228);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-scalars/add-axiom-scalars_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (231)  at (0.625, 0.625) {};
		\node [style=gn] (232)  at (0.625, 0.125) {};
		\node [style=rn] (233)  at (1.125, 0.625) {};
		\node [style=gn] (234)  at (1.125, 0.125) {};
		\node [style=none] (239)  at (0.625, -0.375) {};
		\node [style=none] (240)  at (1.125, -0.375) {};
		\node [style=none] (241)  at (0.875, -0.625) {$s_2$};
		\node [style=none] (242)  at (1.125, -0.875) {};
		\node [style=none] (243)  at (0.625, -0.875) {};
		\node [style=rn] (244)  at (0.125, -0.125) {};
		\node [style=gn] (245)  at (0.125, 0.375) {$\theta_2$};
		\node [style=gn] (246)  at (-0.875, 0.375) {$\theta_1$};
		\node [style=rn] (247)  at (-0.875, 0.875) {};
		\node [style=rn] (248)  at (0.125, 0.875) {};
		\node [style=gn] (249)  at (-0.625, 1.375) {$\alpha$};
		\node [style=gn] (250)  at (-1.125, 1.375) {-$\alpha$};
		\node [style=gn] (251)  at (-0.125, 1.375) {$\beta$};
		\node [style=gn] (252)  at (0.375, 1.375) {-$\beta$};
		\node [style=rn] (253)  at (-0.875, -0.125) {};
		\node [style=rn] (254)  at (-0.375, -0.625) {};
		\node [style=gn] (257)  at (-0.375, -0.125) {};
		\node [style=rn] (258)  at (-1.125, -0.875) {};
		\node [style=gn] (259)  at (-1.125, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (231) to (232);
		\draw [style=none, bend left] (232) to (231);
		\draw [style=none, bend right] (232) to (231);
		\draw [style=none] (233) to (234);
		\draw [style=none, bend left] (234) to (233);
		\draw [style=none, bend right] (234) to (233);
		\draw [style=none] (239.center) to (240.center);
		\draw [style=none] (240.center) to (242.center);
		\draw [style=none] (242.center) to (243.center);
		\draw [style=none] (243.center) to (239.center);
		\draw (247) to (253);
		\draw (248) to (244);
		\draw (248) to (252);
		\draw (249) to (247);
		\draw (250) to (247);
		\draw (251) to (248);
		\draw (253) to (244);
		\draw (257) to (254);
		\draw [style=none] (258) to (259);
		\draw [style=none, bend left] (259) to (258);
		\draw [style=none, bend right] (259) to (258);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-scalars/add-axiom-scalars_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (261)  at (0.625, 0.5) {};
		\node [style=gn] (262)  at (0.625, 0.0) {};
		\node [style=rn] (263)  at (1.125, 0.5) {};
		\node [style=gn] (264)  at (1.125, 0.0) {};
		\node [style=none] (265)  at (0.625, -0.5) {};
		\node [style=none] (266)  at (1.125, -0.5) {};
		\node [style=none] (267)  at (0.875, -0.75) {$s_2$};
		\node [style=none] (268)  at (1.125, -1.0) {};
		\node [style=none] (269)  at (0.625, -1.0) {};
		\node [style=rn] (270)  at (0.125, -0.25) {};
		\node [style=gn] (271)  at (0.125, 0.25) {$\theta_2$};
		\node [style=gn] (272)  at (-0.875, 0.25) {$\theta_1$};
		\node [style=rn] (273)  at (-0.875, 0.75) {};
		\node [style=rn] (274)  at (0.125, 0.75) {};
		\node [style=gn] (275)  at (-0.625, 1.25) {$\alpha$};
		\node [style=gn] (276)  at (-1.125, 1.25) {-$\alpha$};
		\node [style=gn] (277)  at (-0.125, 1.25) {$\beta$};
		\node [style=gn] (278)  at (0.375, 1.25) {-$\beta$};
		\node [style=rn] (279)  at (-0.875, -0.25) {};
		\node [style=rn] (282)  at (-0.625, -0.75) {};
		\node [style=gn] (283)  at (-0.625, -1.25) {};
		\node [style=rn] (284)  at (-0.125, -0.75) {};
		\node [style=gn] (285)  at (-0.125, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (261) to (262);
		\draw [style=none, bend left] (262) to (261);
		\draw [style=none, bend right] (262) to (261);
		\draw [style=none] (263) to (264);
		\draw [style=none, bend left] (264) to (263);
		\draw [style=none, bend right] (264) to (263);
		\draw [style=none] (265.center) to (266.center);
		\draw [style=none] (266.center) to (268.center);
		\draw [style=none] (268.center) to (269.center);
		\draw [style=none] (269.center) to (265.center);
		\draw (273) to (279);
		\draw (274) to (270);
		\draw (274) to (278);
		\draw (275) to (273);
		\draw (276) to (273);
		\draw (277) to (274);
		\draw [style=none] (282) to (283);
		\draw [style=none, bend left] (283) to (282);
		\draw [style=none, bend right] (283) to (282);
		\draw [style=none] (284) to (285);
		\draw [style=none, bend left] (285) to (284);
		\draw [style=none, bend right] (285) to (284);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-scalars/add-axiom-scalars_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (287)  at (0.375, 0.875) {};
		\node [style=gn] (288)  at (0.375, 0.375) {};
		\node [style=rn] (289)  at (0.875, 0.875) {};
		\node [style=gn] (290)  at (0.875, 0.375) {};
		\node [style=none] (291)  at (0.375, -0.125) {};
		\node [style=none] (292)  at (0.875, -0.125) {};
		\node [style=none] (293)  at (0.625, -0.375) {$s_2$};
		\node [style=none] (294)  at (0.875, -0.625) {};
		\node [style=none] (295)  at (0.375, -0.625) {};
		\node [style=rn] (306)  at (-0.875, -0.375) {};
		\node [style=gn] (307)  at (-0.875, -0.875) {};
		\node [style=rn] (308)  at (-0.375, -0.375) {};
		\node [style=gn] (309)  at (-0.375, -0.875) {};
		\node [style=gn] (310)  at (-0.875, 0.625) {};
		\node [style=gn] (311)  at (-0.375, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (287) to (288);
		\draw [style=none, bend left] (288) to (287);
		\draw [style=none, bend right] (288) to (287);
		\draw [style=none] (289) to (290);
		\draw [style=none, bend left] (290) to (289);
		\draw [style=none, bend right] (290) to (289);
		\draw [style=none] (291.center) to (292.center);
		\draw [style=none] (292.center) to (294.center);
		\draw [style=none] (294.center) to (295.center);
		\draw [style=none] (295.center) to (291.center);
		\draw [style=none] (306) to (307);
		\draw [style=none, bend left] (307) to (306);
		\draw [style=none, bend right] (307) to (306);
		\draw [style=none] (308) to (309);
		\draw [style=none, bend left] (309) to (308);
		\draw [style=none, bend right] (309) to (308);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-scalars/add-axiom-scalars_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (317)  at (-0.25, 0.25) {};
		\node [style=none] (318)  at (0.25, 0.25) {};
		\node [style=none] (319)  at (0.0, 0.0) {$s_2$};
		\node [style=none] (320)  at (0.25, -0.25) {};
		\node [style=none] (321)  at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (317.center) to (318.center);
		\draw [style=none] (318.center) to (320.center);
		\draw [style=none] (320.center) to (321.center);
		\draw [style=none] (321.center) to (317.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=gn] (2) at (-0.75, 0.5) {$\theta_2$};
		\node [style=gn] (3) at (-1.75, 0.5) {$\theta_1$};
		\node [style=rn] (4) at (-1.75, 1) {};
		\node [style=rn] (5) at (-0.75, 1) {};
		\node [style=gn] (6) at (-1.5, 1.5) {$\alpha$};
		\node [style=gn] (7) at (-2, 1.5) {-$\alpha$};
		\node [style=gn] (8) at (-1, 1.5) {$\beta$};
		\node [style=gn] (9) at (-0.5, 1.5) {-$\beta$};
		\node [style=none] (10) at (0, -0) {=};
		\node [style=rn] (11) at (1, 0.25) {};
		\node [style=gn] (12) at (1, 0.75) {$\gamma$};
		\node [style=gn] (13) at (0.5, 0.5) {-$\gamma$};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (-0.25, -1.75) {$2e^{i\theta_3}\cos{\gamma}=e^{i\theta_1}\cos{\alpha}+e^{i\theta_2}\cos{\beta}$};
		\node [style=rn] (16) at (-1.75, -0) {};
		\node [style=rn] (17) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (18) at (-1.25, -0) {};
		\node [style=gn] (19) at (-1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (-0.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (-1.25, -0.75) {};
		\node [style=gn] (22) at (1.25, -0.25) {$\theta_3$};
		\node [style=rn] (23) at (1.5, 0.25) {};
		\node [style=gn] (24) at (1.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (25) at (2, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (26) at (0, -0.25) {(A)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (4);
		\draw (6) to (4);
		\draw (8) to (5);
		\draw (5) to (0);
		\draw (5) to (9);
		\draw (12) to (11);
		\draw (11) to (13);
		\draw (18) to (17);
		\draw (4) to (19);
		\draw (19) to (21);
		\draw (0) to (16);
		\draw (0) to (20);
		\draw (20) to (21);
		\draw (21) to (1.center);
		\draw (24) to (23);
		\draw (11) to (22);
		\draw (23) to (22);
		\draw (22) to (14.center);
		\draw (25) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/b1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=none] (11) at (1.5, -0.25) {(CP)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none, bend right=23, looseness=1.00] (0) to (2.center);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/b2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=rn] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=gn] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=rn] (9) at (-0.75, -0.25) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=gn] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=rn] (14) at (1, 0.25) {};
		\node [style=rn] (15) at (-2, 0.25) {};
		\node [style=gn] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (0, -0.25) {(B)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (11);
		\draw [style=none, bend right=23, looseness=1.00] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none, bend left=23, looseness=1.00] (14) to (4.center);
		\draw [style=none, bend right=23, looseness=1.00] (14) to (0.center);
		\draw [bend right=23, looseness=1.00] (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0) {\scalebox{1.5}{=}};
		\node [style=none] (1) at (-6.5, 1) {};
		\node [style=none] (2) at (-6.5, -1) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (-6.5, -0) {};
		\node [style=none] (6) at (-7, -0) {};
		\node [style=none] (7) at (-6, -0) {};
		\node [style=none] (8) at (-4, -0) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (-3.5, 1) {};
		\node [style=none] (11) at (-3.5, -0) {};
		\node [style=none] (12) at (-3, -0) {};
		\node [style=none] (13) at (-1.75, 1) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (-1.25, 1) {};
		\node [style=none] (16) at (-1.25, -1) {};
		\node [style=none] (17) at (-1.75, -0) {};
		\node [style=none] (18) at (-1.25, -0) {};
		\node [style=none] (19) at (-0.2500001, 1) {};
		\node [style=none] (20) at (-0.2500001, -1) {};
		\node [style=none] (21) at (0.2500001, 1) {};
		\node [style=none] (22) at (0.2500001, -1) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (1.75, 0.75) {};
		\node [style=none] (25) at (2, -0.5) {};
		\node [style=none] (26) at (3.25, 0.5) {};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=none] (28) at (3.5, -0.5) {};
		\node [style=none] (29) at (6.25, 0.5) {};
		\node [style=none] (30) at (5, -0.75) {};
		\node [style=none] (31) at (6.75, 0.5) {};
		\node [style=none] (32) at (5.25, 0.5) {};
		\node [style=none] (33) at (6.5, -0.5) {};
		\node [style=none] (34) at (4.75, 0.5) {};
		\node [style=none] (35) at (-0.75, -0) {\scalebox{1.5}{=}};
		\node [style=none] (36) at (2.5, -0) {\scalebox{1.5}{=}};
		\node [style=none] (37) at (5.75, -0) {\scalebox{1.5}{=}};
		\node [style=none] (38) at (-4.5, -0) {\scalebox{1.5}{=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (6.center);
		\draw [bend right=90, looseness=2.00] (6.center) to (5.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (10.center) to (12.center);
		\draw [bend left=90, looseness=2.00] (12.center) to (11.center);
		\draw [bend right=90, looseness=2.00] (11.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (9.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (13.center) to (18.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (18.center) to (14.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (15.center) to (17.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (17.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [in=0, out=90, looseness=1.50] (23.center) to (24.center);
		\draw [in=90, out=180, looseness=1.50] (24.center) to (25.center);
		\draw [in=0, out=90, looseness=0.75] (28.center) to (26.center);
		\draw [in=90, out=180, looseness=0.75] (26.center) to (27.center);
		\draw [in=0, out=-90, looseness=1.50] (34.center) to (30.center);
		\draw [in=-90, out=180, looseness=1.50] (30.center) to (32.center);
		\draw [in=0, out=-90, looseness=0.75] (31.center) to (33.center);
		\draw [in=-90, out=180, looseness=0.75] (33.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.25, -0) {=};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=gn] (7) at (1, -0) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=gn] (10) at (3, -0) {};
		\node [style=none] (11) at (3.75, -0) {=};
		\node [style=gn] (12) at (4.5, -0) {};
		\node [style=none] (13) at (3.25, 0.5) {};
		\node [style=none] (14) at (4.75, -0.5) {};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=none] (16) at (4.25, -0.5) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (-4.5, 0.75) {};
		\node [style=none] (19) at (-4.75, -0.5) {};
		\node [style=gn] (20) at (-4.75, -0) {};
		\node [style=none] (21) at (-5, 0.75) {};
		\node [style=none] (22) at (-4, 0.75) {};
		\node [style=none] (23) at (-5.25, -0) {};
		\node [style=none] (24) at (-5.25, -0.5) {};
		\node [style=none] (25) at (-3.75, -0) {=};
		\node [style=gn] (26) at (-2.75, 0.25) {};
		\node [style=none] (27) at (-3.25, -0.5) {};
		\node [style=none] (28) at (-2, 0.25) {};
		\node [style=none] (29) at (-3, 0.75) {};
		\node [style=none] (30) at (-2.5, 0.75) {};
		\node [style=none] (31) at (-2.75, -0.5) {};
		\node [style=none] (32) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-45, looseness=1.25] (1.center) to (0);
		\draw [in=135, out=-135, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [bend right=15, looseness=1.00] (5.center) to (7);
		\draw [bend left=15, looseness=1.00] (8.center) to (7);
		\draw (7) to (6.center);
		\draw [in=120, out=90, looseness=2.50] (9.center) to (10);
		\draw [bend left, looseness=1.00] (13.center) to (10);
		\draw (10) to (15.center);
		\draw (16.center) to (12);
		\draw (17.center) to (12);
		\draw (12) to (14.center);
		\draw [bend right=15, looseness=1.00] (21.center) to (20);
		\draw [bend left=15, looseness=1.00] (18.center) to (20);
		\draw (20) to (19.center);
		\draw [in=90, out=-90, looseness=1.00] (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [bend right=15, looseness=1.00] (29.center) to (26);
		\draw [bend left=15, looseness=1.00] (30.center) to (26);
		\draw (26) to (31.center);
		\draw [in=90, out=-90, looseness=1.00] (28.center) to (27.center);
		\draw (32.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0) {=};
		\node [style=none] (1) at (-6.5, 1) {};
		\node [style=none] (2) at (-6.5, -1) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (-6.5, -0) {};
		\node [style=none] (6) at (-7, -0) {};
		\node [style=none] (7) at (-6, -0) {};
		\node [style=none] (8) at (-4, -0) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (-4.5, -0) {=};
		\node [style=none] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (-3.5, -0) {};
		\node [style=none] (13) at (-3, -0) {};
		\node [style=none] (14) at (-1.75, 1) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (-1.75, -0) {};
		\node [style=none] (19) at (-1.25, -0) {};
		\node [style=none] (20) at (-0.2500001, 1) {};
		\node [style=none] (21) at (-0.2500001, -1) {};
		\node [style=none] (22) at (-0.7500003, -0) {=};
		\node [style=none] (23) at (0.2500001, 1) {};
		\node [style=none] (24) at (0.2500001, -1) {};
		\node [style=none] (25) at (1.5, -0.7499999) {};
		\node [style=none] (26) at (1.75, 0.5000002) {};
		\node [style=none] (27) at (2, -0.7499999) {};
		\node [style=none] (28) at (3.25, 0.2500001) {};
		\node [style=none] (29) at (3, -0.7499999) {};
		\node [style=none] (30) at (3.5, -0.7499999) {};
		\node [style=none] (31) at (2.5, -0.2500001) {=};
		\node [style=none] (32) at (6.25, 0.5000002) {};
		\node [style=none] (33) at (5, -0.7499999) {};
		\node [style=none] (34) at (6.75, 0.5000002) {};
		\node [style=none] (35) at (5.25, 0.5000002) {};
		\node [style=none] (36) at (5.75, -0.2500001) {=};
		\node [style=none] (37) at (6.5, -0.5000002) {};
		\node [style=none] (38) at (4.75, 0.5000002) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (6.center);
		\draw [bend right=90, looseness=2.00] (6.center) to (5.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (13.center);
		\draw [bend left=90, looseness=2.00] (13.center) to (12.center);
		\draw [bend right=90, looseness=2.00] (12.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (9.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (14.center) to (19.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (19.center) to (15.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (16.center) to (18.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90, looseness=1.50] (25.center) to (26.center);
		\draw [in=90, out=180, looseness=1.50] (26.center) to (27.center);
		\draw [in=0, out=90, looseness=0.75] (30.center) to (28.center);
		\draw [in=90, out=180, looseness=0.75] (28.center) to (29.center);
		\draw [in=0, out=-90, looseness=1.50] (38.center) to (33.center);
		\draw [in=-90, out=180, looseness=1.50] (33.center) to (35.center);
		\draw [in=0, out=-90, looseness=0.75] (34.center) to (37.center);
		\draw [in=-90, out=180, looseness=0.75] (37.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beyond-TH-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, -0.25) {};
		\node [style=gn] (1) at (-2.25, 0.25) {$\alpha$};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=gn] (3) at (-1.75, -0.25) {$\alpha$};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-3, -0) {=};
		\node [style=none] (6) at (-4.25, -1) {};
		\node [style=rn] (7) at (-4.25, -0.5) {};
		\node [style=gn] (8) at (-4.75, -0.25) {$\alpha$};
		\node [style=gn] (9) at (-3.75, -0.25) {$\alpha$};
		\node [style=none] (10) at (-4.25, 1.25) {};
		\node [style=gn] (11) at (-4.25, 0.75) {};
		\node [style=none] (12) at (-4.75, 0.25) {};
		\node [style=none] (13) at (-3.75, 0.25) {};
		\node [yshift=-2.5pt, style=ug] (14) at (-3.75, 0.25) {};
		\node [style=ug, rotate=180] (15) at (-4.75, 0.25) {};
		\node [style=none] (16) at (-3, -0.25) {(P)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (0);
		\draw [style=none] (3) to (0);
		\draw [style=none] (0) to (4.center);
		\draw [style=none] (6.center) to (7);
		\draw [style=none] (8) to (7);
		\draw [style=none] (11) to (10.center);
		\draw [style=none] (9) to (7);
		\draw [style=none] (8) to (12.center);
		\draw [style=none, in=-165, out=90, looseness=1.00] (12.center) to (11);
		\draw [style=none, in=90, out=-15, looseness=1.00] (11) to (13.center);
		\draw [style=none] (13.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bicolor-0-alpha-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-10.25, 0.75) {$\pi$};
		\node [style=gn] (1) at (-10.25, -0.25) {$\alpha$};
		\node [style=rn] (2) at (-8, 0.5) {};
		\node [style=gn] (3) at (-8, 0) {};
		\node [style=none] (4) at (-9.75, 0) {=};
		\node [style=rn] (5) at (-9, 0.75) {$\pi$};
		\node [style=gn] (6) at (-9, 0.25) {-$\alpha$};
		\node [style=rn] (7) at (-9, -0.25) {$\pi$};
		\node [style=rn] (8) at (-8.5, 0.5) {$\pi$};
		\node [style=gn] (9) at (-8.5, 0) {$\alpha$};
		\node [style=gn] (10) at (-9, -0.75) {};
		\node [style=rn] (11) at (-5.25, 0.5) {};
		\node [style=gn] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (-7.25, 0) {=};
		\node [style=rn] (14) at (-6.5, 0.5) {$\pi$};
		\node [style=gn] (15) at (-6.5, 0) {-$\alpha$};
		\node [style=rn] (17) at (-5.75, 0.5) {$\pi$};
		\node [style=gn] (18) at (-5.75, 0) {$\alpha$};
		\node [style=none] (22) at (-1.5, 0) {=};
		\node [style=rn] (36) at (-11.25, 0.25) {};
		\node [style=gn] (37) at (-11.25, -0.25) {$\alpha$};
		\node [style=none] (38) at (-10.75, 0) {=};
		\node [style=rn] (39) at (-10.25, 0.25) {$\pi$};
		\node [style=gn] (40) at (-10.25, -0.75) {};
		\node [style=none] (43) at (-4.25, 0) {=};
		\node [style=rn] (48) at (-6, -0.5) {$\pi$};
		\node [style=gn] (49) at (-6, -1) {};
		\node [style=rn] (50) at (-5.5, -0.5) {};
		\node [style=gn] (51) at (-5.5, -1) {};
		\node [style=rn] (52) at (-2.75, 0.5) {$\pi$};
		\node [style=gn] (53) at (-2.75, 0) {};
		\node [style=rn] (54) at (-2.25, 0.5) {};
		\node [style=gn] (55) at (-2.25, 0) {};
		\node [style=rn] (56) at (-3.25, 0.5) {$\pi$};
		\node [style=gn] (57) at (-3.25, 0) {};
		\node [style=rn] (58) at (0, 0.5) {$\pi$};
		\node [style=rn] (60) at (0.5, 0.5) {};
		\node [style=gn] (61) at (0.5, 0) {};
		\node [style=rn] (62) at (-0.5, 0.5) {$\pi$};
		\node [style=rn] (64) at (-0.25, 0) {};
		\node [style=gn] (65) at (-0.25, -0.5) {};
		\node [style=rn] (66) at (-0.75, 0) {};
		\node [style=gn] (67) at (-0.75, -0.5) {};
		\node [style=none] (68) at (1.25, 0) {=};
		\node [style=rn] (75) at (2, 0) {};
		\node [style=gn] (76) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left, looseness=1.25] (3) to (2);
		\draw [style=none, bend right, looseness=1.25] (3) to (2);
		\draw [style=none] (2) to (3);
		\draw [style=none] (9) to (8);
		\draw (10) to (5);
		\draw [style=none, bend left, looseness=1.25] (12) to (11);
		\draw [style=none, bend right, looseness=1.25] (12) to (11);
		\draw [style=none] (11) to (12);
		\draw [style=none] (18) to (17);
		\draw (14) to (15);
		\draw [style=none] (37) to (36);
		\draw (40) to (0);
		\draw [style=none, bend left, looseness=1.25] (51) to (50);
		\draw [style=none, bend right, looseness=1.25] (51) to (50);
		\draw [style=none] (50) to (51);
		\draw (49) to (48);
		\draw [style=none, bend left, looseness=1.25] (55) to (54);
		\draw [style=none, bend right, looseness=1.25] (55) to (54);
		\draw [style=none] (54) to (55);
		\draw (53) to (52);
		\draw (57) to (56);
		\draw [style=none, bend left, looseness=1.25] (61) to (60);
		\draw [style=none, bend right, looseness=1.25] (61) to (60);
		\draw [style=none] (60) to (61);
		\draw (65) to (64);
		\draw (62) to (64);
		\draw (64) to (58);
		\draw (67) to (66);
		\draw (76) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bicolor-0-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-10.25, 0.75) {$\pi$};
		\node [style=gn] (1) at (-10.25, -0.25) {$\alpha$};
		\node [style=rn] (2) at (-8, 0.5) {};
		\node [style=gn] (3) at (-8, 0) {};
		\node [style=none] (4) at (-9.75, 0) {=};
		\node [style=rn] (5) at (-9, 0.75) {$\pi$};
		\node [style=gn] (6) at (-9, 0.25) {-$\alpha$};
		\node [style=rn] (7) at (-9, -0.25) {$\pi$};
		\node [style=rn] (8) at (-8.5, 0.5) {$\pi$};
		\node [style=gn] (9) at (-8.5, 0) {$\alpha$};
		\node [style=gn] (10) at (-9, -0.75) {};
		\node [style=rn] (11) at (-5.25, 0.5) {};
		\node [style=gn] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (-7.25, 0) {=};
		\node [style=rn] (14) at (-6.5, 0.5) {$\pi$};
		\node [style=gn] (15) at (-6.5, 0) {-$\alpha$};
		\node [style=rn] (16) at (-6.75, -0.5) {$\pi$};
		\node [style=rn] (17) at (-5.75, 0.5) {$\pi$};
		\node [style=gn] (18) at (-5.75, 0) {$\alpha$};
		\node [style=rn] (19) at (-6.25, -0.5) {$\pi$};
		\node [style=none] (22) at (-1.5, 0) {=};
		\node [style=gn] (24) at (-1, -0.5) {-$\alpha$};
		\node [style=gn] (27) at (-0.500001, -0.5) {$\alpha$};
		\node [style=rn] (28) at (-0.750001, 0.5) {$\pi$};
		\node [style=gn] (29) at (-0.750001, 0) {};
		\node [style=none] (30) at (0, 0) {=};
		\node [style=rn] (31) at (0.749999, 0.5) {$\pi$};
		\node [style=gn] (32) at (0.749999, 0) {};
		\node [style=none] (33) at (1.75, 0) {=};
		\node [style=rn] (34) at (2.5, 0.5) {};
		\node [style=gn] (35) at (2.5, 0) {};
		\node [style=rn] (36) at (-11.25, 0.25) {};
		\node [style=gn] (37) at (-11.25, -0.25) {$\alpha$};
		\node [style=none] (38) at (-10.75, 0) {=};
		\node [style=rn] (39) at (-10.25, 0.25) {$\pi$};
		\node [style=gn] (40) at (-10.25, -0.75) {};
		\node [style=rn] (41) at (-2.25, 0.5) {};
		\node [style=gn] (42) at (-2.25, 0) {};
		\node [style=none] (43) at (-4.25, 0) {=};
		\node [style=rn] (44) at (-3.5, 0.5) {$\pi$};
		\node [style=gn] (45) at (-3.5, 0) {-$\alpha$};
		\node [style=rn] (46) at (-2.75, 0.5) {$\pi$};
		\node [style=gn] (47) at (-2.75, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left, looseness=1.25] (3) to (2);
		\draw [style=none, bend right, looseness=1.25] (3) to (2);
		\draw [style=none] (2) to (3);
		\draw [style=none] (9) to (8);
		\draw (10) to (5);
		\draw [in=-135, out=-45, loop] (10) to ();
		\draw [style=none, bend left, looseness=1.25] (12) to (11);
		\draw [style=none, bend right, looseness=1.25] (12) to (11);
		\draw [style=none] (11) to (12);
		\draw [style=none] (18) to (17);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw (16) to (19);
		\draw (19) to (15);
		\draw (28) to (29);
		\draw (29) to (24);
		\draw (29) to (27);
		\draw (31) to (32);
		\draw (34) to (35);
		\draw [style=none] (37) to (36);
		\draw (40) to (0);
		\draw [style=none, bend left, looseness=1.25] (42) to (41);
		\draw [style=none, bend right, looseness=1.25] (42) to (41);
		\draw [style=none] (41) to (42);
		\draw [style=none] (47) to (46);
		\draw (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bicolor-0-pi-EU2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.75, 0.25) {$\pi$};
		\node [style=gn] (1) at (-4.75, -0.25) {};
		\node [style=none] (4) at (-4.25, 0) {=};
		\node [style=rn] (5) at (-3.5, 0.75) {};
		\node [style=gn] (6) at (-3.5, -0.75) {};
		\node [style=rn] (7) at (-3.5, 0.25) {$\pi$};
		\node [style=gn] (8) at (-3.5, -0.25) {};
		\node [style=none] (9) at (-2.5, 0) {=};
		\node [style=rn] (10) at (-1.75, 0.75) {};
		\node [style=gn] (11) at (-1.75, -0.75) {};
		\node [style=rn] (12) at (-1.75, -0.25) {$\pi$};
		\node [style=gn] (13) at (-1.75, 0.25) {};
		\node [style=rn] (14) at (-1.25, 0.25) {$\pi$};
		\node [style=gn] (15) at (-1.25, -0.25) {};
		\node [style=rn] (16) at (-0.75, 0.25) {};
		\node [style=gn] (17) at (-0.75, -0.25) {};
		\node [style=none] (18) at (-0.25, 0) {=};
		\node [style=rn] (23) at (1, 0.25) {$\pi$};
		\node [style=gn] (24) at (1, -0.25) {};
		\node [style=rn] (25) at (1.5, 0.25) {};
		\node [style=gn] (26) at (1.5, -0.25) {};
		\node [style=rn] (27) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (28) at (0.5, -0.25) {};
		\node [style=none] (29) at (2.25, 0) {=};
		\node [style=rn] (30) at (3.5, 0.25) {$\pi$};
		\node [style=rn] (34) at (3, 0.25) {$\pi$};
		\node [style=rn] (36) at (3.25, -0.25) {};
		\node [style=gn] (37) at (3.25, -0.75) {};
		\node [style=none] (38) at (4.75, 0) {=};
		\node [style=rn] (43) at (5.25, 0.25) {};
		\node [style=gn] (44) at (5.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (0);
		\draw [style=none] (6) to (5);
		\draw [style=none] (11) to (10);
		\draw [style=none] (15) to (14);
		\draw [style=none, bend left, looseness=1.25] (17) to (16);
		\draw [style=none, bend right, looseness=1.25] (17) to (16);
		\draw [style=none] (16) to (17);
		\draw [style=none] (24) to (23);
		\draw [style=none, bend left, looseness=1.25] (26) to (25);
		\draw [style=none, bend right, looseness=1.25] (26) to (25);
		\draw [style=none] (25) to (26);
		\draw [style=none] (28) to (27);
		\draw [style=none] (37) to (36);
		\draw (34) to (36);
		\draw (36) to (30);
		\draw [style=none] (44) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bicolor_pi_4_eq_empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -0.3) {$\frac{\text{-}\pi}{4}$};
		\node [style=gn] (1) at (-0.75, 0.3) {$\frac{\pi}{4}$};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (0, -0.25) {(E)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=dashed] (3.center) to (5.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (6.center) to (4.center);
		\draw [style=dashed] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/branch-to-line-with-euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0) {=};
		\node [style=gn] (1) at (3, 1) {$\beta_2$};
		\node [style=rn] (2) at (2.5, 0.5) {$\beta_1$};
		\node [style=rn] (3) at (3.5, 0.5) {$\beta_3$};
		\node [style=gn] (4) at (-6, 0.5) {$\alpha_1$};
		\node [style=gn] (5) at (-5, 0.5) {$\alpha_2$};
		\node [style=none] (6) at (-5.5, -0.5) {};
		\node [style=rn] (7) at (4, -0.25) {$\pi$};
		\node [style=gn] (8) at (4, -0.75) {$\gamma$};
		\node [style=rn] (9) at (-5.5, -0) {};
		\node [style=gn] (10) at (-4, 1) {$\alpha_1$};
		\node [style=gn] (11) at (-3, 1) {$\alpha_2$};
		\node [style=none] (12) at (-3.5, -1) {};
		\node [style=rn] (13) at (-3.5, 0.5) {};
		\node [style=gn] (14) at (-3.5, -0) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (15) at (-3.5, -0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (16) at (-1, 1) {$\alpha_2$};
		\node [style=none] (17) at (-2.5, -0) {=};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=rn] (19) at (-1.5, 0.5) {};
		\node [style=gn] (20) at (-2, 1) {$\alpha_1$};
		\node [style=gn, inner sep=-0.5pt] (21) at (-1.5, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (22) at (-1, -0) {$\frac{-\pi}{2}$};
		\node [style=gn] (23) at (-1.5, -0) {};
		\node [style=rn] (24) at (-0.5, 1) {$\pi$};
		\node [style=gn] (25) at (-0.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (26) at (1.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (27) at (1.5, 0.5) {$\alpha_2$};
		\node [style=none] (28) at (1, -1) {};
		\node [style=none] (29) at (0, 0) {=};
		\node [style=gn, inner sep=-0.5pt] (30) at (1, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (31) at (1, 1) {$\frac{-\pi}{2}$};
		\node [style=gn] (32) at (0.5, 0.5) {$\alpha_1$};
		\node [style=rn] (33) at (1.5, -0.25) {$\pi$};
		\node [style=rn] (34) at (1, -0) {};
		\node [style=gn] (35) at (3.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (36) at (3.5, -0.25) {$\pi$};
		\node [style=rn] (37) at (3, 0) {};
		\node [style=none] (38) at (2, 0) {=};
		\node [style=none] (39) at (3, -1) {};
		\node [style=gn, inner sep=-0.5pt] (40) at (3, -0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (41) at (6.5, -0.75) {$\gamma'$};
		\node [style=gn] (42) at (6.5, 0.25) {};
		\node [style=none] (43) at (5.75, -1) {};
		\node [style=rn] (44) at (5.75, 0.25) {$\beta'$};
		\node [style=gn] (45) at (7, -0.5) {$\beta_2$};
		\node [style=gn, inner sep=-0.5pt] (46) at (5.75, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (47) at (6.5, 0.75) {};
		\node [style=none] (48) at (4.75, 0) {=};
		\node [style=rn] (49) at (6.5, -0.25) {$\pi$};
		\node [style=rn] (50) at (7, 0.75) {};
		\node [style=gn] (51) at (7, 0.25) {};
		\node [style=gn] (52) at (4, 0.25) {};
		\node [style=rn] (53) at (4, 0.75) {};
		\node [style=gn] (54) at (-0.5, -0.75) {};
		\node [style=rn] (55) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8) to (7);
		\draw [style=none] (4) to (9);
		\draw [style=none] (9) to (5);
		\draw [style=none] (9) to (6.center);
		\draw [style=none] (10) to (13);
		\draw [style=none] (13) to (11);
		\draw [style=none] (13) to (12.center);
		\draw [style=none] (20) to (19);
		\draw [style=none] (19) to (16);
		\draw [style=none] (19) to (18.center);
		\draw [style=none] (23) to (22);
		\draw [style=none] (25) to (24);
		\draw [style=none] (26) to (33);
		\draw [style=none] (32) to (34);
		\draw [style=none] (34) to (27);
		\draw [style=none] (27) to (31);
		\draw [style=none] (31) to (32);
		\draw [style=none] (28.center) to (34);
		\draw [style=none] (35) to (36);
		\draw [style=none] (39.center) to (37);
		\draw [style=none] (37) to (3);
		\draw [style=none] (3) to (1);
		\draw [style=none] (1) to (2);
		\draw [style=none] (2) to (37);
		\draw [style=none] (41) to (49);
		\draw [style=none, bend left=45, looseness=1.00] (42) to (47);
		\draw [style=none, bend right=45, looseness=1.00] (42) to (47);
		\draw [style=none] (47) to (42);
		\draw [style=none] (43.center) to (44);
		\draw [style=none] (50) to (51);
		\draw [style=none, bend right=45, looseness=1.00] (51) to (50);
		\draw [style=none, bend left=45, looseness=1.00] (51) to (50);
		\draw [style=none, bend right=45, looseness=1.00] (52) to (53);
		\draw [style=none] (53) to (52);
		\draw [style=none, bend left=45, looseness=1.00] (52) to (53);
		\draw [style=none, bend left=45, looseness=1.00] (54) to (55);
		\draw [style=none] (55) to (54);
		\draw [style=none, bend right=45, looseness=1.00] (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/branch-to-line-with-euler/branch-to-line-with-euler_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (4)  at (-0.5, 0.5) {$\alpha_1$};
		\node [style=gn] (5)  at (0.5, 0.5) {$\alpha_2$};
		\node [style=none] (6)  at (0.0, -0.5) {};
		\node [style=rn] (9)  at (0.0, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (9);
		\draw [style=none] (9) to (5);
		\draw [style=none] (9) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/branch-to-line-with-euler/branch-to-line-with-euler_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (10)  at (-0.5, 1.0) {$\alpha_1$};
		\node [style=gn] (11)  at (0.5, 1.0) {$\alpha_2$};
		\node [style=none] (12)  at (0.0, -1.0) {};
		\node [style=rn] (13)  at (0.0, 0.5) {};
		\node [style=gn] (14)  at (0.0, -0.0) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (15)  at (0.0, -0.5) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10) to (13);
		\draw [style=none] (13) to (11);
		\draw [style=none] (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/branch-to-line-with-euler/branch-to-line-with-euler_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (16)  at (0.25, 1.0) {$\alpha_2$};
		\node [style=none] (18)  at (-0.25, -1.0) {};
		\node [style=rn] (19)  at (-0.25, 0.5) {};
		\node [style=gn] (20)  at (-0.75, 1.0) {$\alpha_1$};
		\node [style=gn, inner sep=-0.5pt] (21)  at (-0.25, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (22)  at (0.25, -0.0) {$\frac{-\pi}{2}$};
		\node [style=gn] (23)  at (-0.25, -0.0) {};
		\node [style=rn] (24)  at (0.75, 1.0) {$\pi$};
		\node [style=gn] (25)  at (0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (54)  at (0.75, -0.75) {};
		\node [style=rn] (55)  at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (19) to (16);
		\draw [style=none] (19) to (18.center);
		\draw [style=none] (20) to (19);
		\draw [style=none] (23) to (22);
		\draw [style=none] (25) to (24);
		\draw [style=none, bend left=45, looseness=1.00] (54) to (55);
		\draw [style=none, bend right=45, looseness=1.00] (54) to (55);
		\draw [style=none] (55) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/branch-to-line-with-euler/branch-to-line-with-euler_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (26)  at (0.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (27)  at (0.5, 0.5) {$\alpha_2$};
		\node [style=none] (28)  at (0.0, -1.0) {};
		\node [style=gn, inner sep=-0.5pt] (30)  at (0.0, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (31)  at (0.0, 1.0) {$\frac{-\pi}{2}$};
		\node [style=gn] (32)  at (-0.5, 0.5) {$\alpha_1$};
		\node [style=rn] (33)  at (0.5, -0.25) {$\pi$};
		\node [style=rn] (34)  at (0.0, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (26) to (33);
		\draw [style=none] (27) to (31);
		\draw [style=none] (28.center) to (34);
		\draw [style=none] (31) to (32);
		\draw [style=none] (32) to (34);
		\draw [style=none] (34) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/branch-to-line-with-euler/branch-to-line-with-euler_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1)  at (-0.25, 1.0) {$\beta_2$};
		\node [style=rn] (2)  at (-0.75, 0.5) {$\beta_1$};
		\node [style=rn] (3)  at (0.25, 0.5) {$\beta_3$};
		\node [style=rn] (7)  at (0.75, -0.25) {$\pi$};
		\node [style=gn] (8)  at (0.75, -0.75) {$\gamma$};
		\node [style=gn] (35)  at (0.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (36)  at (0.25, -0.25) {$\pi$};
		\node [style=rn] (37)  at (-0.25, 0.0) {};
		\node [style=none] (39)  at (-0.25, -1.0) {};
		\node [style=gn, inner sep=-0.5pt] (40)  at (-0.25, -0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (52)  at (0.75, 0.25) {};
		\node [style=rn] (53)  at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (2);
		\draw [style=none] (2) to (37);
		\draw [style=none] (3) to (1);
		\draw [style=none] (8) to (7);
		\draw [style=none] (35) to (36);
		\draw [style=none] (37) to (3);
		\draw [style=none] (39.center) to (37);
		\draw [style=none, bend right=45, looseness=1.00] (52) to (53);
		\draw [style=none, bend left=45, looseness=1.00] (52) to (53);
		\draw [style=none] (53) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/branch-to-line-with-euler/branch-to-line-with-euler_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (41)  at (0.125, -0.625) {$\gamma'$};
		\node [style=gn] (42)  at (0.125, 0.375) {};
		\node [style=none] (43)  at (-0.625, -0.875) {};
		\node [style=rn] (44)  at (-0.625, 0.375) {$\beta'$};
		\node [style=gn] (45)  at (0.625, -0.375) {$\beta_2$};
		\node [style=gn, inner sep=-0.5pt] (46)  at (-0.625, -0.375) {$\frac{-\pi}{2}$};
		\node [style=rn] (47)  at (0.125, 0.875) {};
		\node [style=rn] (49)  at (0.125, -0.125) {$\pi$};
		\node [style=rn] (50)  at (0.625, 0.875) {};
		\node [style=gn] (51)  at (0.625, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (41) to (49);
		\draw [style=none, bend left=45, looseness=1.00] (42) to (47);
		\draw [style=none, bend right=45, looseness=1.00] (42) to (47);
		\draw [style=none] (43.center) to (44);
		\draw [style=none] (47) to (42);
		\draw [style=none] (50) to (51);
		\draw [style=none, bend right=45, looseness=1.00] (51) to (50);
		\draw [style=none, bend left=45, looseness=1.00] (51) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bw-red-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.5) {$\alpha_3$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=rn] (2) at (0.5, -0) {$\alpha_2$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=gn] (4) at (0, -0) {};
		\node [style=rn] (5) at (0, -0.5) {};
		\node [style=rn] (6) at (0, 0.5) {$\alpha_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (4) to (2);
		\draw [style=none] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bw-red-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.5) {$\beta_3$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=rn] (2) at (0.5, -0) {$\beta_2$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=gn] (4) at (0, -0) {};
		\node [style=rn] (5) at (0, -0.5) {};
		\node [style=rn] (6) at (0, 0.5) {$\beta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (4) to (2);
		\draw [style=none] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot-on-triangle-fork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (0, -0.25) {(TCX)};
		\node [style=ug, yshift=-2pt] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=gn] (5) at (-1, 0.5) {};
		\node [style=gn] (6) at (-1.25, -0.5) {};
		\node [style=rn] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (9) at (-1.25, -0) {};
		\node [style=none] (10) at (-0.75, -0) {};
		\node [style=gn] (11) at (-1.75, -0.75) {};
		\node [style=rn] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=gn] (14) at (1, 0.25) {};
		\node [style=none] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (0.75, -0.25) {};
		\node [yshift=-2pt, style=ug] (19) at (-0.75, -0) {};
		\node [yshift=-2pt, style=ug] (20) at (0.75, -0.25) {};
		\node [yshift=-2pt, style=ug] (21) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (7);
		\draw [style=none] (1.center) to (9.center);
		\draw [style=none] (8.center) to (10.center);
		\draw [style=none] (4.center) to (5);
		\draw [style=none, in=90, out=-135, looseness=1.25] (5) to (9.center);
		\draw [style=none, in=90, out=-45, looseness=1.25] (5) to (10.center);
		\draw [style=none] (11) to (12);
		\draw [style=none] (13.center) to (18.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (17.center) to (14);
		\draw [style=none, in=90, out=-135, looseness=1.25] (14) to (18.center);
		\draw [style=none, in=90, out=-45, looseness=1.25] (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/commutation-of-controls-general-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (1) at (0, -0.25) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (2) at (-2, -0.25) {$\alpha$};
		\node [style=rn] (3) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (5) at (-0.5, 0.25) {$\beta$};
		\node [style=rn] (6) at (-1.5, -0.25) {};
		\node [style=gn] (7) at (-1, -0.75) {};
		\node [style=rn, minimum width=1.1 em] (8) at (-1, 0.25) {$\gamma$};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=rn, minimum width=1.1 em] (10) at (-1.5, 0.75) {-$\gamma$};
		\node [style=gn, minimum width=1.1 em] (11) at (-1.5, 0.25) {$\alpha$};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=gn] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (0.75, -0) {=};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=gn] (16) at (2.5, -0.75) {};
		\node [style=gn, minimum width=1.1 em] (17) at (3, 0.25) {$\alpha$};
		\node [style=gn] (18) at (2.5, 0.75) {};
		\node [style=rn] (19) at (3, -0.25) {};
		\node [style=gn, minimum width=1.1 em] (20) at (3.5, -0.25) {$\alpha$};
		\node [style=none] (21) at (2.5, -1.25) {};
		\node [style=rn] (22) at (2, -0.25) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (23) at (2, 0.25) {$\beta$};
		\node [style=rn, minimum width=1.1 em] (24) at (2.5, 0.25) {-$\gamma$};
		\node [style=none] (25) at (3, 1.25) {};
		\node [style=rn, minimum width=1.1 em] (26) at (3, 0.75) {$\gamma$};
		\node [style=gn, minimum width=1.1 em] (27) at (1.5, -0.25) {$\beta$};
		\node [style=none] (28) at (2.5, 1.25) {};
		\node [style=none] (29) at (0.75, -0.25) {(C)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (2);
		\draw [style=none] (3) to (1);
		\draw [style=none] (7) to (12.center);
		\draw [style=none] (7) to (6);
		\draw [style=none] (7) to (3);
		\draw [style=none] (3) to (5);
		\draw [style=none] (5) to (9.center);
		\draw [style=none] (13) to (8);
		\draw [style=none] (4.center) to (13);
		\draw [style=none] (13) to (10);
		\draw [style=none] (19) to (20);
		\draw [style=none] (22) to (27);
		\draw [style=none] (16) to (21.center);
		\draw [style=none] (16) to (19);
		\draw [style=none] (16) to (22);
		\draw [style=none] (22) to (23);
		\draw [style=none] (23) to (15.center);
		\draw [style=none] (18) to (24);
		\draw [style=none] (28.center) to (18);
		\draw [style=none] (18) to (26);
		\draw [style=none] (0.center) to (10);
		\draw [style=none] (10) to (11);
		\draw [style=none] (11) to (6);
		\draw [style=none] (11) to (8);
		\draw [style=none] (8) to (5);
		\draw [style=none] (25.center) to (26);
		\draw [style=none] (26) to (17);
		\draw [style=none] (17) to (24);
		\draw [style=none] (24) to (23);
		\draw [style=none] (17) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/confluence-cliff-HH-ket.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1.25) {};
		\node [style=none] (1) at (2.5, 0.25) {};
		\node [style=none, font={\scriptsize}, anchor=west] (2) at (2.5, 1) {ket$(y_i)$};
		\node [style=none, font={\scriptsize}, anchor=east] (3) at (-2.5, 0.25) {HH$(y_0,y_i)$};
		\node [style=none] (4) at (-2.25, 1.75) {};
		\node [style=none] (5) at (1.75, 1.75) {};
		\node [style=none] (6) at (1.75, -1.25) {};
		\node [style=none] (7) at (2.5, -0.25) {};
		\node [style=none, font={\scriptsize}, anchor=west] (8) at (2.5, -0.75) {HH$(y_0,y_i)$};
		\node [style=none] (9) at (0, 2) {$\sum e^{2i\pi \left(\frac{y_0}{2}(y_i+Q) + R \right)} \ket{f_-,y_i\oplus Q_i,f_+}$};
		\node [style=none] (10) at (0, -1.75) {$\sum e^{2i\pi R[y_i\leftarrow \overline{Q}]} \ket{f_-[y_i\leftarrow Q],Q\oplus Q_i,f_+}$};
		\node [style=none] (11) at (2.75, -0) {$\sum e^{2i\pi \left(\frac{y_0}{2}(y_i+Q_i+Q) + R[y_i\leftarrow \overline{y_i\oplus Q_i}]\right)} \ket{f_-[y_i\leftarrow y_i\oplus Q_i],y_i,f_+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (0.center);
		\draw [style=arrow] (5.center) to (1.center);
		\draw [style=arrow] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/confluence-cliff-HH-w-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (2.5, 0.25) {};
		\node [style=none, font={\scriptsize}, anchor=west] (2) at (2.5, 1) {HH$(y_1,y_i)$};
		\node [style=none, font={\scriptsize}, anchor=east] (3) at (-2.5, 1.25) {$\omega(y_0)$};
		\node [style=none] (4) at (-1.75, 1.75) {};
		\node [style=none] (5) at (1.75, 1.75) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (1.75, -1.25) {};
		\node [style=none] (9) at (2.5, -0.25) {};
		\node [style=none, font={\scriptsize}, anchor=west] (10) at (2.5, -0.75) {elim$(y_0)$};
		\node [style=none] (11) at (0, 2) {$\sum e^{2i\pi \left( \frac{y_0}{4} + \frac{y_0y_1}{2} + \frac{y_0Q_0}{2} + \frac{y_1Q_1}{2} +R\right)}\ket{f}$};
		\node [style=none] (12) at (-2.75, 0.5) {$\sqrt{2}\sum e^{2i\pi \left( \frac{y_1}{4} + \frac{y_1}{2}(1+Q_0+Q_1) + \frac{1}{8} - \frac{Q_0}{4} +R\right)}\ket{f}$};
		\node [style=none] (13) at (0, -1.5) {$2\sum e^{2i\pi \left( \frac{Q_1}{4} + \frac{y_iQ_0}{2} + \frac{Q_0Q_1}{2} +R\right)}\ket{f}$};
		\node [anchor=east, font={\scriptsize}, style=none] (14) at (-2.5, -0.75) {$\omega(y_1)$};
		\node [style=none] (15) at (2.75, -0) {$\sum e^{2i\pi \left( \frac{Q_1}{4} + \frac{y_iQ_0}{2} + \frac{Q_0Q_1}{2} +R\right)}\ket{f}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (0.center);
		\draw [style=arrow] (7.center) to (6.center);
		\draw [style=arrow] (5.center) to (1.center);
		\draw [style=arrow] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/confluence-cliff-HH-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [anchor=west, font={\scriptsize}, style=none] (2) at (2.25, 1.5) {HH$(y_1,y_i)$};
		\node [anchor=east, font={\scriptsize}, style=none] (3) at (-2.5, 1) {$\omega(y_0)$};
		\node [anchor=west, font={\scriptsize}, style=none] (4) at (2.25, -1.5) {Ket$(y_0\!\leftarrow\! \overline{y_0\!\oplus\! Q_1})$ $\alpha(y_0,y_i)$};
		\node [style=none] (5) at (-1.75, 1.75) {};
		\node [style=none] (6) at (1.75, 1.75) {};
		\node [style=none] (7) at (-1.75, -1.75) {};
		\node [style=none] (8) at (1.75, -1.75) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (-2.5, -0.25) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [anchor=west, font={\scriptsize}, style=none] (13) at (2.75, -0) {elim$(y_i)$};
		\node [style=none] (14) at (0, 2) {$\sum e^{2i\pi \left( \frac{y_0}{4} + \frac{y_0y_1}{2} + \frac{y_0Q_0}{2} + \frac{y_1}{2}(y_i+Q_1) +R\right)}\ket{f}$};
		\node [style=none] (15) at (-2.75, -0) {$\sqrt{2}\sum e^{2i\pi \left( \frac{y_1}{4} + \frac{y_1}{2}(1+Q_0+y_i+Q_1) + \frac{1}{8} - \frac{Q_0}{4} +R\right)}\ket{f}$};
		\node [style=none] (16) at (0, -2) {$2\sum e^{2i\pi \left( \frac{y_i}{4} + \frac{Q_1}{4} + \frac{y_iQ_0}{2} + \frac{y_iQ_1}{2} + \frac{Q_0Q_1}{2} +R\right)}\ket{f}$};
		\node [style=none] (17) at (3.25, 0.75) {$\sum e^{2i\pi \left( \frac{y_0}{4} + \frac{y_0}{2}Q_0[y_i\leftarrow y_0+Q_1] + R[y_i\leftarrow y_0+Q_1] \right)}\ket{f[y_i\leftarrow y_0+Q_1]}$};
		\node [style=none] (18) at (3.25, -0.75) {$2\sum e^{2i\pi \left( \frac{y_0}{4} + \frac{y_0}{2}Q_0[y_i\leftarrow y_0+Q_1] + R[y_i\leftarrow y_0+Q_1] \right)}\ket{f[y_i\leftarrow y_0+Q_1]}$};
		\node [style=none, font={\scriptsize}, anchor=east] (19) at (-2.5, -1) {$\omega(y_1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5.center) to (0.center);
		\draw [style=arrow] (10.center) to (7.center);
		\draw [style=arrow] (6.center) to (1.center);
		\draw [style=arrow] (9.center) to (8.center);
		\draw [style=arrow] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/crossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2500001, 0.2500001) {};
		\node [style=none] (1) at (0.2500001, 0.2500001) {};
		\node [style=none] (2) at (-0.2500001, -0.2500001) {};
		\node [style=none] (3) at (0.2500001, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cycle-free-diagram-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, 0) {};
		\node [style=rn] (1) at (0.25, -0.25) {$\alpha$};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (1, 0) {=};
		\node [style=gn] (5) at (1.75, 0) {};
		\node [style=rn] (6) at (2.25, 0.25) {$\alpha$};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=none] (8) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (0) to (1);
		\draw (7.center) to (8.center);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 0.5000001) {};
		\node [style=none] (1) at (0.5000001, 0.5000001) {};
		\node [style=none] (2) at (-0.5000001, -0.5000001) {};
		\node [style=none] (3) at (0.5000001, -0.5000001) {};
		\node [style=none] (4) at (0, -0) {$D_1$};
		\node [style=none] (5) at (-0.2500001, 0.5000001) {};
		\node [style=none] (6) at (0.2499997, 0.5000001) {};
		\node [style=none] (7) at (-0.2500001, 0.9999999) {};
		\node [style=none] (8) at (0.2499997, 0.9999999) {};
		\node [style=none] (9) at (0, 0.7499998) {...};
		\node [style=none] (10) at (-0.2500001, -0.9999999) {};
		\node [style=none] (11) at (0, -0.7499998) {...};
		\node [style=none] (12) at (0.2499997, -0.9999999) {};
		\node [style=none] (13) at (-0.2500001, -0.5000001) {};
		\node [style=none] (14) at (0.2499997, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (8.center) to (6.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagram-D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 0.5000001) {};
		\node [style=none] (1) at (0.5000001, 0.5000001) {};
		\node [style=none] (2) at (-0.5000001, -0.5000001) {};
		\node [style=none] (3) at (0.5000001, -0.5000001) {};
		\node [style=none] (4) at (0, -0) {$D_2$};
		\node [style=none] (5) at (-0.2500001, 0.5000001) {};
		\node [style=none] (6) at (0.2499997, 0.5000001) {};
		\node [style=none] (7) at (-0.2500001, 0.9999999) {};
		\node [style=none] (8) at (0.2499997, 0.9999999) {};
		\node [style=none] (9) at (0, 0.7499998) {...};
		\node [style=none] (10) at (-0.2500001, -0.9999999) {};
		\node [style=none] (11) at (0, -0.7499998) {...};
		\node [style=none] (12) at (0.2499997, -0.9999999) {};
		\node [style=none] (13) at (-0.2500001, -0.5000001) {};
		\node [style=none] (14) at (0.2499997, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (8.center) to (6.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagram-d-dagger-for-SVD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {$\varphi_0$-$\varphi_1$};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=gn] (15) at (0.75, -0.25) {-$\varphi_0$};
		\node [style=gn] (16) at (1.25, -0.25) {};
		\node [style=rn] (17) at (1.25, 0.25) {};
		\node [style=rn] (18) at (0.75, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [style=none] (15) to (18);
		\draw [style=none, bend left] (16) to (17);
		\draw [style=none, bend right] (16) to (17);
		\draw [style=none] (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-d-for-SVD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {$\varphi_1$-$\varphi_0$};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=gn] (15) at (0.75, -0.25) {$\varphi_0$};
		\node [style=gn] (16) at (1.25, -0.25) {};
		\node [style=rn] (17) at (1.25, 0.25) {};
		\node [style=rn] (18) at (0.75, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [style=none] (15) to (18);
		\draw [style=none, bend left] (16) to (17);
		\draw [style=none, bend right] (16) to (17);
		\draw [style=none] (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/empty-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2499999, 0.2499999) {};
		\node [style=none] (1) at (-0.2499999, -0.2499999) {};
		\node [style=none] (2) at (0.2499999, 0.2499999) {};
		\node [style=none] (3) at (0.2499999, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=dashed] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-decomp-cpm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.55) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (0.5, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (0.5, 0.55) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.5, 0.9999999) {};
		\node [style=none] (4) at (0.5, -0.9999999) {};
		\node [style=none] (5) at (-0.9999999, 0.9999999) {};
		\node [style=none] (6) at (-0.9999999, -0.9999999) {};
		\node [style=none] (7) at (-0.2500001, -0) {$=$};
		\node [style={{H box}}] (8) at (-0.9999999, -0) {};
		\node [style=none] (9) at (-0.25, -0.25) {(HD)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-decomp-scalar-free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.55) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (0.5, -0) {};
		\node [style=gn] (2) at (0.5, 0.55) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.5, 0.9999999) {};
		\node [style=gn] (4) at (1.25, 0.5) {$\frac{\text{-}\pi}{2}$};
		\node [style=none] (5) at (0.5, -0.9999999) {};
		\node [style=none] (6) at (-0.9999999, 0.9999999) {};
		\node [style=none] (7) at (-0.9999999, -0.9999999) {};
		\node [style=none] (8) at (-0.2500001, -0) {$=$};
		\node [style={{H box}}] (9) at (-0.9999999, -0) {};
		\node [style=none] (10) at (-0.25, -0.25) {(HD)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (1) to (4);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-from-EU2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0) {=};
		\node [style=gn] (1) at (-0.5, 1.25) {$\beta_2(x)$};
		\node [style=rn] (2) at (-0.5, 2.3) {$\beta_1(x)$};
		\node [style=rn, align=center] (3) at (-0.5, -0.025) {$\beta_3(x)$\\${+}\gamma_1(x)$};
		\node [style=gn] (4) at (-6, 0.5) {$\alpha_1$};
		\node [style=gn] (5) at (-6, -0.5) {$\alpha_3$};
		\node [style=none] (6) at (-0.5, 3) {};
		\node [style=none] (7) at (-0.5, -3) {};
		\node [style=none] (8) at (-6, 1) {};
		\node [style=none] (9) at (-6, -1) {};
		\node [style=rn] (10) at (0.75, 0) {$\pi$};
		\node [style=gn, align=center] (11) at (0.75, -1) {$\beta_4(x)$\\${+}\gamma_4(x)$};
		\node [style=rn] (12) at (0.75, 1) {};
		\node [style=gn] (13) at (0.75, 0.5) {};
		\node [style={{H box}}] (15) at (-4.5, 0.375) {};
		\node [style=rn] (16) at (-6, 0) {$\alpha_2$};
		\node [style=gn] (17) at (-4.5, 0.75) {$\alpha_1$};
		\node [style=gn] (18) at (-4.5, -0.75) {$\alpha_3$};
		\node [style=none] (19) at (-4.5, 1.25) {};
		\node [style=none] (20) at (-4.5, -1.25) {};
		\node [style=gn] (21) at (-4.5, 0) {$\alpha_2$};
		\node [style={{H box}}] (22) at (-4.5, -0.375) {};
		\node [style=none] (23) at (-3.5, 0) {=};
		\node [style={{H box}}] (24) at (-2.75, 0.875) {};
		\node [style=gn] (25) at (-2.75, 1.25) {$\alpha_1$};
		\node [style=gn] (26) at (-2.75, -1) {$\alpha_3$};
		\node [style=none] (27) at (-2.75, 1.75) {};
		\node [style=none] (28) at (-2.75, -1.5) {};
		\node [style=gn] (29) at (-2.75, 0.5) {$x$};
		\node [style={{H box}}] (30) at (-2.75, -0.625) {};
		\node [style=gn] (31) at (-2.75, -0.075) {$\alpha_2$-$x$};
		\node [style=none] (32) at (-1.75, 0) {=};
		\node [style=gn] (33) at (-0.5, -1.25) {$\gamma_2(x)$};
		\node [style=rn] (35) at (-0.5, -2.3) {$\gamma_3(x)$};
		\node [style=gn] (36) at (3, 0.5) {$\beta_2$};
		\node [style=rn] (37) at (3, 1.05) {$\beta_1$};
		\node [style=rn, align=center] (38) at (3, -0.025) {$n\pi$};
		\node [style=none] (39) at (3, 1.5) {};
		\node [style=none] (40) at (3, -1.5) {};
		\node [style=rn] (41) at (3.75, 0) {$\pi$};
		\node [style=gn, align=center] (42) at (3.75, -0.75) {$\beta_4{+}\gamma_4$};
		\node [style=rn] (43) at (3.75, 1) {};
		\node [style=gn] (44) at (3.75, 0.5) {};
		\node [style=none] (45) at (1.75, 0) {=};
		\node [style=gn] (46) at (3, -0.5) {$\gamma_2$};
		\node [style=rn] (47) at (3, -1.05) {$\gamma_3$};
		\node [style=gn, align=center] (48) at (5.75, 0) {$\beta_2{+}$\\(-$1)^n\gamma_2$};
		\node [style=rn] (49) at (5.75, 1.05) {$\beta_1$};
		\node [style=none] (51) at (5.75, 1.5) {};
		\node [style=none] (52) at (5.75, -2) {};
		\node [style=rn] (53) at (6.75, 0) {$\pi$};
		\node [style=gn, align=center] (54) at (6.75, -1) {$\beta_4{+}\gamma_4$\\${+}n\gamma_2$};
		\node [style=rn] (55) at (6.75, 1) {};
		\node [style=gn] (56) at (6.75, 0.5) {};
		\node [style=none] (57) at (4.5, 0) {=};
		\node [style=rn, align=center] (59) at (5.75, -1.3) {$\gamma_3{+}$\\$n\pi$};
		\node [style=gn, align=center] (60) at (9, 0) {$(\text{-}1)^m\beta_2{+}$\\(-$1)^{n{+}m}\!\!\!\gamma_2$};
		\node [style=rn, align=center] (61) at (9, 1.375) {$\beta_1{+}$\\$m\pi$};
		\node [style=none] (62) at (9, 2) {};
		\node [style=none] (63) at (9, -2.5) {};
		\node [style=rn] (64) at (10.5, 0.25) {$\pi$};
		\node [style=gn, font={\tiny}, align=center] (65) at (10.5, -1) {$\beta_4{+}m\beta_2{+}\gamma_4{+}$\\$(n{+}(\text{-}1)^nm)\gamma_2$};
		\node [style=rn] (66) at (10.5, 1.25) {};
		\node [style=gn] (67) at (10.5, 0.75) {};
		\node [style=none] (68) at (7.75, 0) {=};
		\node [style=rn, align=center] (69) at (9, -1.6) {$\gamma_3{+}$\\$(n{+}m)\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (11) to (10);
		\draw [style=none, bend left, looseness=1.25] (13) to (12);
		\draw [style=none, bend right, looseness=1.25] (13) to (12);
		\draw [style=none] (12) to (13);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (27.center) to (28.center);
		\draw [style=none] (39.center) to (40.center);
		\draw [style=none] (42) to (41);
		\draw [style=none, bend left, looseness=1.25] (44) to (43);
		\draw [style=none, bend right, looseness=1.25] (44) to (43);
		\draw [style=none] (43) to (44);
		\draw [style=none] (51.center) to (52.center);
		\draw [style=none] (54) to (53);
		\draw [style=none, bend left, looseness=1.25] (56) to (55);
		\draw [style=none, bend right, looseness=1.25] (56) to (55);
		\draw [style=none] (55) to (56);
		\draw [style=none] (62.center) to (63.center);
		\draw [style=none] (65) to (64);
		\draw [style=none, bend left, looseness=1.25] (67) to (66);
		\draw [style=none, bend right, looseness=1.25] (67) to (66);
		\draw [style=none] (66) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler-from-EU2/euler-from-EU2_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (4)  at (0.0, 0.5) {$\alpha_1$};
		\node [style=gn] (5)  at (0.0, -0.5) {$\alpha_3$};
		\node [style=none] (8)  at (0.0, 1.0) {};
		\node [style=none] (9)  at (0.0, -1.0) {};
		\node [style=rn] (16)  at (0.0, 0.0) {$\alpha_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-from-EU2/euler-from-EU2_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (15)  at (0.0, 0.375) {};
		\node [style=gn] (17)  at (0.0, 0.75) {$\alpha_1$};
		\node [style=gn] (18)  at (0.0, -0.75) {$\alpha_3$};
		\node [style=none] (19)  at (0.0, 1.25) {};
		\node [style=none] (20)  at (0.0, -1.25) {};
		\node [style=gn] (21)  at (0.0, 0.0) {$\alpha_2$};
		\node [style={{H box}}] (22)  at (0.0, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-from-EU2/euler-from-EU2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (24)  at (0.0, 0.75) {};
		\node [style=gn] (25)  at (0.0, 1.125) {$\alpha_1$};
		\node [style=gn] (26)  at (0.0, -1.125) {$\alpha_3$};
		\node [style=none] (27)  at (0.0, 1.625) {};
		\node [style=none] (28)  at (0.0, -1.625) {};
		\node [style=gn] (29)  at (0.0, 0.375) {$x$};
		\node [style={{H box}}] (30)  at (0.0, -0.75) {};
		\node [style=gn] (31)  at (0.0, -0.2) {$\alpha_2$-$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-from-EU2/euler-from-EU2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1)  at (-0.625, 1.25) {$\beta_2(x)$};
		\node [style=rn] (2)  at (-0.625, 2.3) {$\beta_1(x)$};
		\node [style=rn, align=center] (3)  at (-0.625, -0.025) {$\beta_3(x)$\\${+}\gamma_1(x)$};
		\node [style=none] (6)  at (-0.625, 3.0) {};
		\node [style=none] (7)  at (-0.625, -3.0) {};
		\node [style=rn] (10)  at (0.625, 0.0) {$\pi$};
		\node [style=gn, align=center] (11)  at (0.625, -1.0) {$\beta_4(x)$\\${+}\gamma_4(x)$};
		\node [style=rn] (12)  at (0.625, 1.0) {};
		\node [style=gn] (13)  at (0.625, 0.5) {};
		\node [style=gn] (33)  at (-0.625, -1.25) {$\gamma_2(x)$};
		\node [style=rn] (35)  at (-0.625, -2.3) {$\gamma_3(x)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (11) to (10);
		\draw [style=none] (12) to (13);
		\draw [style=none, bend left, looseness=1.25] (13) to (12);
		\draw [style=none, bend right, looseness=1.25] (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-from-EU2/euler-from-EU2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (36)  at (-0.375, 0.5) {$\beta_2$};
		\node [style=rn] (37)  at (-0.375, 1.05) {$\beta_1$};
		\node [style=rn, align=center] (38)  at (-0.375, -0.025) {$n\pi$};
		\node [style=none] (39)  at (-0.375, 1.5) {};
		\node [style=none] (40)  at (-0.375, -1.5) {};
		\node [style=rn] (41)  at (0.375, 0.0) {$\pi$};
		\node [style=gn, align=center] (42)  at (0.375, -0.75) {$\beta_4{+}\gamma_4$};
		\node [style=rn] (43)  at (0.375, 1.0) {};
		\node [style=gn] (44)  at (0.375, 0.5) {};
		\node [style=gn] (46)  at (-0.375, -0.5) {$\gamma_2$};
		\node [style=rn] (47)  at (-0.375, -1.05) {$\gamma_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (39.center) to (40.center);
		\draw [style=none] (42) to (41);
		\draw [style=none] (43) to (44);
		\draw [style=none, bend left, looseness=1.25] (44) to (43);
		\draw [style=none, bend right, looseness=1.25] (44) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-from-EU2/euler-from-EU2_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, align=center] (48)  at (-0.5, 0.25) {$\beta_2{+}$\\(-$1)^n\gamma_2$};
		\node [style=rn] (49)  at (-0.5, 1.3) {$\beta_1$};
		\node [style=none] (51)  at (-0.5, 1.75) {};
		\node [style=none] (52)  at (-0.5, -1.75) {};
		\node [style=rn] (53)  at (0.5, 0.25) {$\pi$};
		\node [style=gn, align=center] (54)  at (0.5, -0.75) {$\beta_4{+}\gamma_4$\\${+}n\gamma_2$};
		\node [style=rn] (55)  at (0.5, 1.25) {};
		\node [style=gn] (56)  at (0.5, 0.75) {};
		\node [style=rn, align=center] (59)  at (-0.5, -1.05) {$\gamma_3{+}$\\$n\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (51.center) to (52.center);
		\draw [style=none] (54) to (53);
		\draw [style=none] (55) to (56);
		\draw [style=none, bend left, looseness=1.25] (56) to (55);
		\draw [style=none, bend right, looseness=1.25] (56) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-from-EU2/euler-from-EU2_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, align=center] (60)  at (-0.75, 0.25) {$(\text{-}1)^m\beta_2{+}$\\(-$1)^{n{+}m}\!\!\!\gamma_2$};
		\node [style=rn, align=center] (61)  at (-0.75, 1.625) {$\beta_1{+}$\\$m\pi$};
		\node [style=none] (62)  at (-0.75, 2.25) {};
		\node [style=none] (63)  at (-0.75, -2.25) {};
		\node [style=rn] (64)  at (0.75, 0.5) {$\pi$};
		\node [style=gn, font={\tiny}, align=center] (65)  at (0.75, -0.75) {$\beta_4{+}m\beta_2{+}\gamma_4{+}$\\$(n{+}(\text{-}1)^nm)\gamma_2$};
		\node [style=rn] (66)  at (0.75, 1.5) {};
		\node [style=gn] (67)  at (0.75, 1.0) {};
		\node [style=rn, align=center] (69)  at (-0.75, -1.35) {$\gamma_3{+}$\\$(n{+}m)\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (62.center) to (63.center);
		\draw [style=none] (65) to (64);
		\draw [style=none] (66) to (67);
		\draw [style=none, bend left, looseness=1.25] (67) to (66);
		\draw [style=none, bend right, looseness=1.25] (67) to (66);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ex-spider-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=gn] (8) at (0, -0) {$\alpha$};
		\node [style=none] (9) at (4, 1) {};
		\node [style=none] (10) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, decorate, decoration={brace, amplitude=5pt}] (9.center) to (10.center);
		\draw [style=none] (4.center) to (2.center);
		\draw [style=none] (7.center) to (0.center);
		\draw [style=none] (1.center) to (5.center);
		\draw [style=none] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ex-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, 1.25) {};
		\node [style=gn] (1) at (-2.75, 0.75) {};
		\node [style=gn] (2) at (-2.75, 0.25) {};
		\node [style=gn] (3) at (-3.25, -0.25) {};
		\node [style=gn] (4) at (-2.25, -0.25) {};
		\node [style=gn] (5) at (-2.25, -0.75) {$\alpha$};
		\node [style=gn] (6) at (-2.25, -1.25) {};
		\node [style=none] (7) at (-3.5, 1.75) {};
		\node [style=none] (8) at (-3, 1.75) {};
		\node [style=none] (9) at (-2.5, 1.75) {};
		\node [style=none] (10) at (-2, 1.75) {};
		\node [style=none] (11) at (-3.5, -1.75) {};
		\node [style=none] (12) at (-3, -1.75) {};
		\node [style=none] (13) at (-2, -1.75) {};
		\node [style=none] (14) at (-2.5, -1.75) {};
		\node [style=none] (15) at (-1.5, -0) {,};
		\node [style=none] (16) at (-1, -1.75) {};
		\node [style=none] (17) at (0, -1.75) {};
		\node [style=none] (18) at (0, 1.75) {};
		\node [style=none] (19) at (-1, 1.75) {};
		\node [style=none] (20) at (-0.5, -1.75) {};
		\node [style=none] (21) at (0.5, 1.75) {};
		\node [style=none] (22) at (0.5, -1.75) {};
		\node [style=none] (23) at (-0.5, 1.75) {};
		\node [style=gn] (24) at (-0.75, 1.25) {};
		\node [style=gn] (25) at (-0.75, -1.25) {};
		\node [style=gn] (26) at (0.25, -1.25) {};
		\node [style=gn] (27) at (0.25, 1.25) {};
		\node [style=gn] (28) at (-0.25, 0.75) {};
		\node [style=gn] (29) at (-0.25, -0.75) {};
		\node [style=gn] (30) at (-0.25, -0) {$\alpha$};
		\node [style=none] (31) at (1, -0) {,};
		\node [style=none] (32) at (2.5, 1.75) {};
		\node [style=none] (33) at (1.5, -1.75) {};
		\node [style=none] (34) at (3, -1.75) {};
		\node [style=none] (35) at (2, -1.75) {};
		\node [style=none] (36) at (2, 1.75) {};
		\node [style=none] (37) at (3, 1.75) {};
		\node [style=none] (38) at (1.5, 1.75) {};
		\node [style=none] (39) at (2.5, -1.75) {};
		\node [style=gn] (40) at (2, -0.75) {};
		\node [style=gn] (41) at (1.75, 0.5) {};
		\node [style=gn] (42) at (1.5, -1.25) {$\alpha$};
		\node [style=gn] (43) at (1.75, -0.25) {};
		\node [style=gn] (44) at (2.5, -0.75) {};
		\node [style=gn] (45) at (3, -0.25) {};
		\node [style=gn] (46) at (2.25, 1) {};
		\node [style=none] (47) at (3.5, 0) {,};
		\node [style=none] (48) at (4, -0) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (0);
		\draw [style=none] (0) to (8.center);
		\draw [style=none] (0) to (1);
		\draw [style=none] (1) to (9.center);
		\draw [style=none] (10.center) to (4);
		\draw [style=none] (1) to (2);
		\draw [style=none] (2) to (4);
		\draw [style=none] (4) to (6);
		\draw [style=none] (2) to (3);
		\draw [style=none] (3) to (11.center);
		\draw [style=none] (3) to (12.center);
		\draw [style=none] (6) to (14.center);
		\draw [style=none] (6) to (13.center);
		\draw [style=none] (19.center) to (24);
		\draw [style=none] (24) to (23.center);
		\draw [style=none] (24) to (28);
		\draw [style=none] (28) to (27);
		\draw [style=none] (27) to (18.center);
		\draw [style=none] (21.center) to (27);
		\draw [style=none] (28) to (29);
		\draw [style=none] (29) to (25);
		\draw [style=none] (25) to (16.center);
		\draw [style=none] (25) to (20.center);
		\draw [style=none] (29) to (26);
		\draw [style=none] (26) to (17.center);
		\draw [style=none] (26) to (22.center);
		\draw [style=none] (33.center) to (42);
		\draw [style=none] (42) to (43);
		\draw [style=none] (39.center) to (40);
		\draw [style=none] (40) to (43);
		\draw [style=none] (40) to (37.center);
		\draw [style=none] (41) to (43);
		\draw [style=none] (41) to (44);
		\draw [style=none] (44) to (35.center);
		\draw [style=none] (41) to (36.center);
		\draw [style=none] (44) to (45);
		\draw [style=none] (45) to (34.center);
		\draw [style=none] (38.center) to (46);
		\draw [style=none] (46) to (32.center);
		\draw [style=none] (46) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-composition-zx-no-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, 1) {$\pi/2$};
		\node [style=rn] (1) at (0.75, -0) {};
		\node [style={{H box}}] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=none] (6) at (-0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=90, out=-90, looseness=1.00] (1) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (2) to (4.center);
		\draw [in=90, out=-116, looseness=1.00] (0) to (2);
		\draw (5.center) to (1);
		\draw (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-composition-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, 1) {$\pi/2$};
		\node [style=rn] (1) at (0.75, -0.25) {};
		\node [style={{H box}}] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-0.5, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=none] (6) at (-0.25, 1.75) {};
		\node [style=none] (7) at (-0.75, 1.75) {};
		\node [style=none] (8) at (0.5, 1.75) {};
		\node [style=none] (9) at (1, 1.75) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (-0.75, -1.75) {};
		\node [style=none] (14) at (1, -1.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=90, out=-90, looseness=1.00] (1) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (2) to (4.center);
		\draw [in=90, out=-116, looseness=1.00] (0) to (2);
		\draw (5.center) to (1);
		\draw (6.center) to (0);
		\draw [style=rule-box] (7.center) to (9.center);
		\draw [style=rule-box] (9.center) to (14.center);
		\draw [style=rule-box] (14.center) to (13.center);
		\draw [style=rule-box] (13.center) to (7.center);
		\draw [style=rule-box] (10.center) to (12.center);
		\draw [style=rule-box] (15.center) to (16.center);
		\draw [style=rule-box] (17.center) to (18.center);
		\draw [style=rule-box] (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/exp-i-omega-times-exp-minus-i-omega-EU2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-8.5, -0.25) {$\pi$};
		\node [style=gn] (1) at (-8.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (-8.5, 0.75) {};
		\node [style=gn] (3) at (-8.5, 0.25) {};
		\node [style=rn] (4) at (-7.75, -0.25) {$\pi$};
		\node [style=gn] (5) at (-7.75, -0.75) {-$\frac{\pi}{4}$};
		\node [style=rn] (6) at (-7.75, 0.75) {};
		\node [style=gn] (7) at (-7.75, 0.25) {};
		\node [style=none] (8) at (-7, 0) {=};
		\node [style=rn] (9) at (-6.5, -0.25) {$\pi$};
		\node [style=gn] (10) at (-6.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (11) at (-6.5, 0.75) {};
		\node [style=gn] (12) at (-6.5, 0.25) {};
		\node [style=rn] (13) at (-5.75, -0.25) {$\pi$};
		\node [style=gn] (14) at (-5.75, -0.75) {-$\frac{\pi}{4}$};
		\node [style=rn] (15) at (-5.75, 0.75) {};
		\node [style=gn] (16) at (-5.75, 0.25) {};
		\node [style=rn] (17) at (-5, -0.25) {};
		\node [style=gn] (18) at (-5, -0.75) {};
		\node [style=rn] (19) at (-5, 0.75) {};
		\node [style=gn] (20) at (-5, 0.25) {};
		\node [style=none] (21) at (-1.5, 0) {=};
		\node [style=rn] (30) at (-0.75, 0.75) {};
		\node [style=gn] (31) at (-0.75, -0.75) {};
		\node [style=rn] (32) at (-0.25, 0.5) {};
		\node [style=gn] (33) at (-0.25, 0) {};
		\node [style={{H box}}] (34) at (-0.75, 0.25) {};
		\node [style={{H box}}] (35) at (-0.75, -0.25) {};
		\node [style=none] (36) at (-4.5, 0) {=};
		\node [style=rn] (37) at (-4, -0.25) {$\pi$};
		\node [style=gn] (38) at (-4, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (39) at (-4, 0.75) {};
		\node [style=gn] (40) at (-4, 0.25) {};
		\node [style=rn] (41) at (-3.25, -0.25) {$\pi$};
		\node [style=gn] (42) at (-3.25, -0.75) {-$\frac{\pi}{4}$};
		\node [style=rn] (43) at (-3.25, 0.75) {};
		\node [style=gn] (44) at (-3.25, 0.25) {};
		\node [style=rn] (45) at (-2.5, 1.75) {};
		\node [style=gn] (46) at (-2.5, -2) {};
		\node [style=rn] (47) at (-2, 0.5) {};
		\node [style=gn] (48) at (-2, 0) {};
		\node [style=gn] (49) at (-2.5, 1.325) {-$\frac{\pi}{2}$};
		\node [style=gn] (50) at (-2.5, 0.175) {-$\frac{\pi}{2}$};
		\node [style=rn] (51) at (-2.5, 0.75) {-$\frac{\pi}{2}$};
		\node [style=gn] (52) at (-2.5, -0.475) {$\frac{\pi}{2}$};
		\node [style=rn] (53) at (-2.5, -1) {$\frac{\pi}{2}$};
		\node [style=gn] (54) at (-2.5, -1.525) {$\frac{\pi}{2}$};
		\node [style=none] (55) at (0.5, 0) {=};
		\node [style=rn] (56) at (1.25, 0.5) {};
		\node [style=gn] (57) at (1.25, 0) {};
		\node [style=rn] (58) at (1.75, 0.5) {};
		\node [style=gn] (59) at (1.75, 0) {};
		\node [style=none] (60) at (2.5, 0) {=};
		\node [style=none] (61) at (3, 0.25) {};
		\node [style=none] (62) at (3, -0.25) {};
		\node [style=none] (63) at (3.5, 0.25) {};
		\node [style=none] (64) at (3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (0);
		\draw [style=none, bend left, looseness=1.25] (3) to (2);
		\draw [style=none, bend right, looseness=1.25] (3) to (2);
		\draw [style=none] (2) to (3);
		\draw [style=none] (5) to (4);
		\draw [style=none, bend left, looseness=1.25] (7) to (6);
		\draw [style=none, bend right, looseness=1.25] (7) to (6);
		\draw [style=none] (6) to (7);
		\draw [style=none] (10) to (9);
		\draw [style=none, bend left, looseness=1.25] (12) to (11);
		\draw [style=none, bend right, looseness=1.25] (12) to (11);
		\draw [style=none] (11) to (12);
		\draw [style=none] (14) to (13);
		\draw [style=none, bend left, looseness=1.25] (16) to (15);
		\draw [style=none, bend right, looseness=1.25] (16) to (15);
		\draw [style=none] (15) to (16);
		\draw [style=none] (18) to (17);
		\draw [style=none, bend left, looseness=1.25] (20) to (19);
		\draw [style=none, bend right, looseness=1.25] (20) to (19);
		\draw [style=none] (19) to (20);
		\draw [style=none] (31) to (30);
		\draw [style=none, bend left, looseness=1.25] (33) to (32);
		\draw [style=none, bend right, looseness=1.25] (33) to (32);
		\draw [style=none] (32) to (33);
		\draw [style=none] (38) to (37);
		\draw [style=none, bend left, looseness=1.25] (40) to (39);
		\draw [style=none, bend right, looseness=1.25] (40) to (39);
		\draw [style=none] (39) to (40);
		\draw [style=none] (42) to (41);
		\draw [style=none, bend left, looseness=1.25] (44) to (43);
		\draw [style=none, bend right, looseness=1.25] (44) to (43);
		\draw [style=none] (43) to (44);
		\draw [style=none] (46) to (45);
		\draw [style=none, bend left, looseness=1.25] (48) to (47);
		\draw [style=none, bend right, looseness=1.25] (48) to (47);
		\draw [style=none] (47) to (48);
		\draw [style=none] (57) to (56);
		\draw [style=none, bend left, looseness=1.25] (59) to (58);
		\draw [style=none, bend right, looseness=1.25] (59) to (58);
		\draw [style=none] (58) to (59);
		\draw [style=dashed] (61.center) to (62.center);
		\draw [style=dashed] (62.center) to (64.center);
		\draw [style=dashed] (64.center) to (63.center);
		\draw [style=dashed] (63.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exp-i-omega-times-exp-minus-i-omega-EU2/exp-i-omega-times-exp-minus-i-omega-EU2_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (-0.375, -0.25) {$\pi$};
		\node [style=gn] (1)  at (-0.375, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2)  at (-0.375, 0.75) {};
		\node [style=gn] (3)  at (-0.375, 0.25) {};
		\node [style=rn] (4)  at (0.375, -0.25) {$\pi$};
		\node [style=gn] (5)  at (0.375, -0.75) {-$\frac{\pi}{4}$};
		\node [style=rn] (6)  at (0.375, 0.75) {};
		\node [style=gn] (7)  at (0.375, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (0);
		\draw [style=none] (2) to (3);
		\draw [style=none, bend left, looseness=1.25] (3) to (2);
		\draw [style=none, bend right, looseness=1.25] (3) to (2);
		\draw [style=none] (5) to (4);
		\draw [style=none] (6) to (7);
		\draw [style=none, bend left, looseness=1.25] (7) to (6);
		\draw [style=none, bend right, looseness=1.25] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/exp-i-omega-times-exp-minus-i-omega-EU2/exp-i-omega-times-exp-minus-i-omega-EU2_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (9)  at (-0.75, -0.25) {$\pi$};
		\node [style=gn] (10)  at (-0.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (11)  at (-0.75, 0.75) {};
		\node [style=gn] (12)  at (-0.75, 0.25) {};
		\node [style=rn] (13)  at (0.0, -0.25) {$\pi$};
		\node [style=gn] (14)  at (0.0, -0.75) {-$\frac{\pi}{4}$};
		\node [style=rn] (15)  at (0.0, 0.75) {};
		\node [style=gn] (16)  at (0.0, 0.25) {};
		\node [style=rn] (17)  at (0.75, -0.25) {};
		\node [style=gn] (18)  at (0.75, -0.75) {};
		\node [style=rn] (19)  at (0.75, 0.75) {};
		\node [style=gn] (20)  at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10) to (9);
		\draw [style=none] (11) to (12);
		\draw [style=none, bend left, looseness=1.25] (12) to (11);
		\draw [style=none, bend right, looseness=1.25] (12) to (11);
		\draw [style=none] (14) to (13);
		\draw [style=none] (15) to (16);
		\draw [style=none, bend left, looseness=1.25] (16) to (15);
		\draw [style=none, bend right, looseness=1.25] (16) to (15);
		\draw [style=none] (18) to (17);
		\draw [style=none] (19) to (20);
		\draw [style=none, bend left, looseness=1.25] (20) to (19);
		\draw [style=none, bend right, looseness=1.25] (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/exp-i-omega-times-exp-minus-i-omega-EU2/exp-i-omega-times-exp-minus-i-omega-EU2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (37)  at (-1.0, -0.125) {$\pi$};
		\node [style=gn] (38)  at (-1.0, -0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (39)  at (-1.0, 0.875) {};
		\node [style=gn] (40)  at (-1.0, 0.375) {};
		\node [style=rn] (41)  at (-0.25, -0.125) {$\pi$};
		\node [style=gn] (42)  at (-0.25, -0.625) {-$\frac{\pi}{4}$};
		\node [style=rn] (43)  at (-0.25, 0.875) {};
		\node [style=gn] (44)  at (-0.25, 0.375) {};
		\node [style=rn] (45)  at (0.5, 1.875) {};
		\node [style=gn] (46)  at (0.5, -1.875) {};
		\node [style=rn] (47)  at (1.0, 0.625) {};
		\node [style=gn] (48)  at (1.0, 0.125) {};
		\node [style=gn] (49)  at (0.5, 1.45) {-$\frac{\pi}{2}$};
		\node [style=gn] (50)  at (0.5, 0.3) {-$\frac{\pi}{2}$};
		\node [style=rn] (51)  at (0.5, 0.875) {-$\frac{\pi}{2}$};
		\node [style=gn] (52)  at (0.5, -0.35) {$\frac{\pi}{2}$};
		\node [style=rn] (53)  at (0.5, -0.875) {$\frac{\pi}{2}$};
		\node [style=gn] (54)  at (0.5, -1.4) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (38) to (37);
		\draw [style=none] (39) to (40);
		\draw [style=none, bend left, looseness=1.25] (40) to (39);
		\draw [style=none, bend right, looseness=1.25] (40) to (39);
		\draw [style=none] (42) to (41);
		\draw [style=none] (43) to (44);
		\draw [style=none, bend left, looseness=1.25] (44) to (43);
		\draw [style=none, bend right, looseness=1.25] (44) to (43);
		\draw [style=none] (46) to (45);
		\draw [style=none] (47) to (48);
		\draw [style=none, bend left, looseness=1.25] (48) to (47);
		\draw [style=none, bend right, looseness=1.25] (48) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/exp-i-omega-times-exp-minus-i-omega-EU2/exp-i-omega-times-exp-minus-i-omega-EU2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (30)  at (-0.25, 0.75) {};
		\node [style=gn] (31)  at (-0.25, -0.75) {};
		\node [style=rn] (32)  at (0.25, 0.5) {};
		\node [style=gn] (33)  at (0.25, 0.0) {};
		\node [style={{H box}}] (34)  at (-0.25, 0.25) {};
		\node [style={{H box}}] (35)  at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (31) to (30);
		\draw [style=none] (32) to (33);
		\draw [style=none, bend left, looseness=1.25] (33) to (32);
		\draw [style=none, bend right, looseness=1.25] (33) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/exp-i-omega-times-exp-minus-i-omega-EU2/exp-i-omega-times-exp-minus-i-omega-EU2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (56)  at (-0.25, 0.25) {};
		\node [style=gn] (57)  at (-0.25, -0.25) {};
		\node [style=rn] (58)  at (0.25, 0.25) {};
		\node [style=gn] (59)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (57) to (56);
		\draw [style=none] (58) to (59);
		\draw [style=none, bend left, looseness=1.25] (59) to (58);
		\draw [style=none, bend right, looseness=1.25] (59) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/exp-i-omega-times-exp-minus-i-omega-EU2/exp-i-omega-times-exp-minus-i-omega-EU2_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61)  at (-0.25, 0.25) {};
		\node [style=none] (62)  at (-0.25, -0.25) {};
		\node [style=none] (63)  at (0.25, 0.25) {};
		\node [style=none] (64)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (61.center) to (62.center);
		\draw [style=dashed] (62.center) to (64.center);
		\draw [style=dashed] (63.center) to (61.center);
		\draw [style=dashed] (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=0.5cm] (0) at (-1.5, 0.5) {$\alpha$};
		\node [style=gn] (1) at (-0.5, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (2) at (-1, -0) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=rn] (5) at (1, -0.25) {};
		\node [style=gn] (6) at (1, 0.75) {$2\alpha{+}\pi$};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (0, -0.25) {(SUP)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5) to (7.center);
		\draw [bend right=45, looseness=1.25] (6) to (5);
		\draw [bend left=45, looseness=1.25] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5, 0) {};
		\node [style=gn] (1) at (-4.5, 0.5) {$\alpha{+}\pi$};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=gn, minimum width=0.5cm] (3) at (-5.5, 0.5) {$\alpha$};
		\node [style=rn] (4) at (-3.5, 0.75) {};
		\node [style=gn] (6) at (-3, 0.25) {};
		\node [style=none] (7) at (-3.25, -0.75) {};
		\node [style=rn] (8) at (-3.25, -0.25) {};
		\node [style=rn] (9) at (-3, 0.75) {};
		\node [style=gn] (10) at (-3.5, 0.25) {};
		\node [style=gn] (11) at (-2.5, -0.5) {$\beta_2$};
		\node [style=none] (12) at (-4, 0) {=};
		\node [style=none] (14) at (-1.25, 0) {and};
		\node [style=none] (18) at (0.75, 0) {=};
		\node [style=gn] (19) at (1.25, 0.25) {};
		\node [style=rn] (20) at (1.75, 0.75) {};
		\node [style=rn] (21) at (1.5, -0.25) {};
		\node [style=gn] (22) at (1.75, 0.25) {};
		\node [style=rn] (23) at (1.25, 0.75) {};
		\node [style=none] (27) at (3.25, 0) {=};
		\node [style=rn] (28) at (4.25, 0) {};
		\node [style=gn] (29) at (4.75, 0.5) {$\alpha{+}\pi$};
		\node [style=gn, minimum width=0.5cm] (30) at (3.75, 0.5) {$\alpha$};
		\node [style=rn] (31) at (4.25, -0.5) {};
		\node [style=none] (32) at (5.25, 0) {=};
		\node [style=gn] (33) at (13.25, -0.25) {$2\alpha{+}\pi$};
		\node [style=none] (34) at (7, 0) {and};
		\node [style=gn] (35) at (9.5, 0.25) {};
		\node [style=rn] (36) at (9.75, -0.25) {};
		\node [style=rn] (37) at (9.5, 0.75) {};
		\node [style=gn] (39) at (10, 0.25) {};
		\node [style=gn, minimum width=0.5cm] (41) at (7.5, 0.5) {$\alpha$};
		\node [style=gn] (42) at (8.5, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (43) at (8, 0) {};
		\node [style=rn] (44) at (10, 0.75) {};
		\node [style=none] (45) at (9.75, -0.75) {};
		\node [style=none] (46) at (8, -0.5) {};
		\node [style=none] (47) at (9, 0) {=};
		\node [style=none] (49) at (11.5, 0) {=};
		\node [style=gn] (50) at (12.5, 0.25) {};
		\node [style=rn] (51) at (12.5, 0.75) {};
		\node [style=rn] (52) at (12.25, -0.25) {};
		\node [style=none] (53) at (12.25, -0.75) {};
		\node [style=gn] (54) at (12, 0.25) {};
		\node [style=rn] (55) at (12, 0.75) {};
		\node [style=gn] (56) at (5.75, 0) {$2\alpha{+}\pi$};
		\node [style=none] (57) at (13.75, 0) {=};
		\node [style=rn] (58) at (14.5, -0.25) {};
		\node [style=none] (59) at (14.5, -0.75) {};
		\node [style=gn] (60) at (14.5, 0.75) {$2\alpha{+}\pi$};
		\node [style=rn] (61) at (-2, 0.75) {};
		\node [style=gn] (62) at (-2, 0.25) {};
		\node [style=rn] (63) at (-2.5, 0.75) {$\pi$};
		\node [style=gn] (64) at (-2.5, 0.25) {$\gamma$};
		\node [style=gn, inner sep=-0.5pt] (67) at (-2, -0.5) {-$\frac{\pi}{2}$};
		\node [style=gn] (68) at (-0.5, -0.5) {$\beta_2$};
		\node [style=rn] (69) at (0, 0.75) {};
		\node [style=gn] (70) at (0, 0.25) {};
		\node [style=rn] (71) at (-0.5, 0.75) {$\pi$};
		\node [style=gn] (72) at (-0.5, 0.25) {$\gamma$};
		\node [style=gn, inner sep=-0.5pt] (73) at (0, -0.5) {-$\frac{\pi}{2}$};
		\node [style=gn] (74) at (2.25, -0.5) {$\beta_2$};
		\node [style=rn] (75) at (2.75, 0.75) {};
		\node [style=gn] (76) at (2.75, 0.25) {};
		\node [style=rn] (77) at (2.25, 0.75) {$\pi$};
		\node [style=gn] (78) at (2.25, 0.25) {$\gamma$};
		\node [style=gn, inner sep=-0.5pt] (79) at (2.75, -0.5) {-$\frac{\pi}{2}$};
		\node [style=gn] (80) at (10.5, -0.5) {$\beta_2$};
		\node [style=rn] (81) at (11, 0.75) {};
		\node [style=gn] (82) at (11, 0.25) {};
		\node [style=rn] (83) at (10.5, 0.75) {$\pi$};
		\node [style=gn] (84) at (10.5, 0.25) {$\gamma$};
		\node [style=gn, inner sep=-0.5pt] (85) at (11, -0.5) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (1) to (0);
		\draw (0) to (2.center);
		\draw [style=none, bend left] (10) to (4);
		\draw [style=none, bend right] (10) to (4);
		\draw [style=none] (4) to (10);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, bend left] (6) to (9);
		\draw [style=none, bend right] (6) to (9);
		\draw [style=none] (9) to (6);
		\draw [style=none, bend left] (19) to (23);
		\draw [style=none, bend right] (19) to (23);
		\draw [style=none] (23) to (19);
		\draw [style=none, bend left] (22) to (20);
		\draw [style=none, bend right] (22) to (20);
		\draw [style=none] (20) to (22);
		\draw (30) to (28);
		\draw (29) to (28);
		\draw [style=none] (28) to (31);
		\draw (41) to (43);
		\draw (42) to (43);
		\draw (43) to (46.center);
		\draw [style=none, bend left] (35) to (37);
		\draw [style=none, bend right] (35) to (37);
		\draw [style=none] (37) to (35);
		\draw [style=none] (45.center) to (36);
		\draw [style=none, bend left] (39) to (44);
		\draw [style=none, bend right] (39) to (44);
		\draw [style=none] (44) to (39);
		\draw [style=none, bend right] (50) to (51);
		\draw [style=none, bend left] (54) to (55);
		\draw [style=none, bend left] (50) to (51);
		\draw [style=none] (55) to (54);
		\draw [style=none] (53.center) to (52);
		\draw [style=none] (51) to (50);
		\draw [style=none, bend right] (54) to (55);
		\draw (58) to (59.center);
		\draw [bend right, looseness=1.25] (60) to (58);
		\draw [bend left, looseness=1.25] (60) to (58);
		\draw [style=none, bend left, looseness=1.25] (62) to (61);
		\draw [style=none, bend right, looseness=1.25] (62) to (61);
		\draw [style=none] (61) to (62);
		\draw (63) to (64);
		\draw [style=none, bend left, looseness=1.25] (70) to (69);
		\draw [style=none, bend right, looseness=1.25] (70) to (69);
		\draw [style=none] (69) to (70);
		\draw (71) to (72);
		\draw [style=none, bend left, looseness=1.25] (76) to (75);
		\draw [style=none, bend right, looseness=1.25] (76) to (75);
		\draw [style=none] (75) to (76);
		\draw (77) to (78);
		\draw [style=none, bend left, looseness=1.25] (82) to (81);
		\draw [style=none, bend right, looseness=1.25] (82) to (81);
		\draw [style=none] (81) to (82);
		\draw (83) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/former-supp-proof-2/former-supp-proof-2_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (0.0, 0.0) {};
		\node [style=gn] (1)  at (0.5, 0.5) {$\alpha{+}\pi$};
		\node [style=none] (2)  at (0.0, -0.5) {};
		\node [style=gn, minimum width=0.5cm] (3)  at (-0.5, 0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (0);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp-proof-2/former-supp-proof-2_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (4)  at (-0.75, 0.75) {};
		\node [style=gn] (6)  at (-0.25, 0.25) {};
		\node [style=none] (7)  at (-0.5, -0.75) {};
		\node [style=rn] (8)  at (-0.5, -0.25) {};
		\node [style=rn] (9)  at (-0.25, 0.75) {};
		\node [style=gn] (10)  at (-0.75, 0.25) {};
		\node [style=gn] (11)  at (0.25, -0.5) {$\beta_2$};
		\node [style=rn] (61)  at (0.75, 0.75) {};
		\node [style=gn] (62)  at (0.75, 0.25) {};
		\node [style=rn] (63)  at (0.25, 0.75) {$\pi$};
		\node [style=gn] (64)  at (0.25, 0.25) {$\gamma$};
		\node [style=gn, inner sep=-0.5pt] (67)  at (0.75, -0.5) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (10);
		\draw [style=none, bend left] (6) to (9);
		\draw [style=none, bend right] (6) to (9);
		\draw [style=none] (7.center) to (8);
		\draw [style=none] (9) to (6);
		\draw [style=none, bend left] (10) to (4);
		\draw [style=none, bend right] (10) to (4);
		\draw [style=none] (61) to (62);
		\draw [style=none, bend left, looseness=1.25] (62) to (61);
		\draw [style=none, bend right, looseness=1.25] (62) to (61);
		\draw (63) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp-proof-2/former-supp-proof-2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (68)  at (-0.25, -0.625) {$\beta_2$};
		\node [style=rn] (69)  at (0.25, 0.625) {};
		\node [style=gn] (70)  at (0.25, 0.125) {};
		\node [style=rn] (71)  at (-0.25, 0.625) {$\pi$};
		\node [style=gn] (72)  at (-0.25, 0.125) {$\gamma$};
		\node [style=gn, inner sep=-0.5pt] (73)  at (0.25, -0.625) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (69) to (70);
		\draw [style=none, bend left, looseness=1.25] (70) to (69);
		\draw [style=none, bend right, looseness=1.25] (70) to (69);
		\draw (71) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp-proof-2/former-supp-proof-2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (19)  at (-0.75, 0.125) {};
		\node [style=rn] (20)  at (-0.25, 0.625) {};
		\node [style=rn] (21)  at (-0.5, -0.375) {};
		\node [style=gn] (22)  at (-0.25, 0.125) {};
		\node [style=rn] (23)  at (-0.75, 0.625) {};
		\node [style=gn] (74)  at (0.25, -0.625) {$\beta_2$};
		\node [style=rn] (75)  at (0.75, 0.625) {};
		\node [style=gn] (76)  at (0.75, 0.125) {};
		\node [style=rn] (77)  at (0.25, 0.625) {$\pi$};
		\node [style=gn] (78)  at (0.25, 0.125) {$\gamma$};
		\node [style=gn, inner sep=-0.5pt] (79)  at (0.75, -0.625) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left] (19) to (23);
		\draw [style=none, bend right] (19) to (23);
		\draw [style=none] (20) to (22);
		\draw [style=none, bend left] (22) to (20);
		\draw [style=none, bend right] (22) to (20);
		\draw [style=none] (23) to (19);
		\draw [style=none] (75) to (76);
		\draw [style=none, bend left, looseness=1.25] (76) to (75);
		\draw [style=none, bend right, looseness=1.25] (76) to (75);
		\draw (77) to (78);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp-proof-2/former-supp-proof-2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (28)  at (0.0, 0.0) {};
		\node [style=gn] (29)  at (0.5, 0.5) {$\alpha{+}\pi$};
		\node [style=gn, minimum width=0.5cm] (30)  at (-0.5, 0.5) {$\alpha$};
		\node [style=rn] (31)  at (0.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (28) to (31);
		\draw (29) to (28);
		\draw (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp-proof-2/former-supp-proof-2_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=0.5cm] (41)  at (-0.5, 0.5) {$\alpha$};
		\node [style=gn] (42)  at (0.5, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (43)  at (0.0, 0.0) {};
		\node [style=none] (46)  at (0.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (43);
		\draw (42) to (43);
		\draw (43) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp-proof-2/former-supp-proof-2_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (35)  at (-0.75, 0.25) {};
		\node [style=rn] (36)  at (-0.5, -0.25) {};
		\node [style=rn] (37)  at (-0.75, 0.75) {};
		\node [style=gn] (39)  at (-0.25, 0.25) {};
		\node [style=rn] (44)  at (-0.25, 0.75) {};
		\node [style=none] (45)  at (-0.5, -0.75) {};
		\node [style=gn] (80)  at (0.25, -0.5) {$\beta_2$};
		\node [style=rn] (81)  at (0.75, 0.75) {};
		\node [style=gn] (82)  at (0.75, 0.25) {};
		\node [style=rn] (83)  at (0.25, 0.75) {$\pi$};
		\node [style=gn] (84)  at (0.25, 0.25) {$\gamma$};
		\node [style=gn, inner sep=-0.5pt] (85)  at (0.75, -0.5) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left] (35) to (37);
		\draw [style=none, bend right] (35) to (37);
		\draw [style=none] (37) to (35);
		\draw [style=none, bend left] (39) to (44);
		\draw [style=none, bend right] (39) to (44);
		\draw [style=none] (44) to (39);
		\draw [style=none] (45.center) to (36);
		\draw [style=none] (81) to (82);
		\draw [style=none, bend left, looseness=1.25] (82) to (81);
		\draw [style=none, bend right, looseness=1.25] (82) to (81);
		\draw (83) to (84);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp-proof-2/former-supp-proof-2_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (33)  at (0.625, -0.25) {$2\alpha{+}\pi$};
		\node [style=gn] (50)  at (-0.125, 0.25) {};
		\node [style=rn] (51)  at (-0.125, 0.75) {};
		\node [style=rn] (52)  at (-0.375, -0.25) {};
		\node [style=none] (53)  at (-0.375, -0.75) {};
		\node [style=gn] (54)  at (-0.625, 0.25) {};
		\node [style=rn] (55)  at (-0.625, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right] (50) to (51);
		\draw [style=none, bend left] (50) to (51);
		\draw [style=none] (51) to (50);
		\draw [style=none] (53.center) to (52);
		\draw [style=none, bend left] (54) to (55);
		\draw [style=none, bend right] (54) to (55);
		\draw [style=none] (55) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp-proof-2/former-supp-proof-2_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (58)  at (0.0, -0.25) {};
		\node [style=none] (59)  at (0.0, -0.75) {};
		\node [style=gn] (60)  at (0.0, 0.75) {$2\alpha{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (59.center);
		\draw [bend right, looseness=1.25] (60) to (58);
		\draw [bend left, looseness=1.25] (60) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5, -0) {};
		\node [style=gn] (1) at (-4.5, 0.5) {$\alpha{+}\pi$};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=gn, minimum width=0.5cm] (3) at (-5.5, 0.5) {$\alpha$};
		\node [style=rn] (4) at (-3.5, 0.75) {};
		\node [style=gn] (5) at (-2, -0.5) {$\gamma$-$\frac{\pi}{4}$};
		\node [style=gn] (6) at (-3, 0.25) {};
		\node [style=none] (7) at (-3.25, -0.75) {};
		\node [style=rn] (8) at (-3.25, -0.25) {};
		\node [style=rn] (9) at (-3, 0.75) {};
		\node [style=gn] (10) at (-3.5, 0.25) {};
		\node [style=gn] (11) at (-2.5, -0) {$\beta_2$};
		\node [style=none] (12) at (-4, 0) {=};
		\node [style=rn] (13) at (-2, 0.25) {$\pi$};
		\node [style=none] (14) at (-1.25, -0) {and};
		\node [style=gn] (15) at (-0.5, 0.25) {$\beta_2$};
		\node [style=gn] (16) at (0, -0.25) {$\gamma$-$\frac{\pi}{4}$};
		\node [style=rn] (17) at (0, 0.5) {$\pi$};
		\node [style=none] (18) at (0.75, -0) {=};
		\node [style=gn] (19) at (1.25, 0.25) {};
		\node [style=rn] (20) at (1.75, 0.75) {};
		\node [style=rn] (21) at (1.5, -0.25) {};
		\node [style=gn] (22) at (1.75, 0.25) {};
		\node [style=rn] (23) at (1.25, 0.75) {};
		\node [style=gn] (24) at (2.75, -0.5) {$\gamma$-$\frac{\pi}{4}$};
		\node [style=rn] (25) at (2.75, 0.25) {$\pi$};
		\node [style=gn] (26) at (2.25, 0) {$\beta_2$};
		\node [style=none] (27) at (3.25, 0) {=};
		\node [style=rn] (28) at (4.25, 0) {};
		\node [style=gn] (29) at (4.75, 0.5) {$\alpha{+}\pi$};
		\node [style=gn, minimum width=0.5cm] (30) at (3.75, 0.5) {$\alpha$};
		\node [style=rn] (31) at (4.25, -0.5) {};
		\node [style=none] (32) at (5.25, 0) {=};
		\node [style=gn] (33) at (13.25, -0.25) {$2\alpha{+}\pi$};
		\node [style=none] (34) at (7, -0) {and};
		\node [style=gn] (35) at (9.5, 0.25) {};
		\node [style=rn] (36) at (9.75, -0.25) {};
		\node [style=rn] (37) at (9.5, 0.75) {};
		\node [style=rn] (38) at (11, 0.25) {$\pi$};
		\node [style=gn] (39) at (10, 0.25) {};
		\node [style=gn] (40) at (10.5, 0) {$\beta_2$};
		\node [style=gn, minimum width=0.5cm] (41) at (7.5, 0.5) {$\alpha$};
		\node [style=gn] (42) at (8.5, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (43) at (8, 0) {};
		\node [style=rn] (44) at (10, 0.75) {};
		\node [style=none] (45) at (9.75, -0.75) {};
		\node [style=none] (46) at (8, -0.5) {};
		\node [style=none] (47) at (9, 0) {=};
		\node [style=gn] (48) at (11, -0.5) {$\gamma$-$\frac{\pi}{4}$};
		\node [style=none] (49) at (11.5, 0) {=};
		\node [style=gn] (50) at (12.5, 0.25) {};
		\node [style=rn] (51) at (12.5, 0.75) {};
		\node [style=rn] (52) at (12.25, -0.25) {};
		\node [style=none] (53) at (12.25, -0.75) {};
		\node [style=gn] (54) at (12, 0.25) {};
		\node [style=rn] (55) at (12, 0.75) {};
		\node [style=gn] (56) at (5.75, -0) {$2\alpha{+}\pi$};
		\node [style=none] (57) at (13.75, 0) {=};
		\node [style=rn] (58) at (14.5, -0.25) {};
		\node [style=none] (59) at (14.5, -0.75) {};
		\node [style=gn] (60) at (14.5, 0.75) {$2\alpha{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (1) to (0);
		\draw (0) to (2.center);
		\draw [style=none] (5) to (13);
		\draw [style=none, bend left=45, looseness=1.00] (10) to (4);
		\draw [style=none, bend right=45, looseness=1.00] (10) to (4);
		\draw [style=none] (4) to (10);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, bend left=45, looseness=1.00] (6) to (9);
		\draw [style=none, bend right=45, looseness=1.00] (6) to (9);
		\draw [style=none] (9) to (6);
		\draw [style=none] (16) to (17);
		\draw [style=none, bend left=45, looseness=1.00] (19) to (23);
		\draw [style=none, bend right=45, looseness=1.00] (19) to (23);
		\draw [style=none] (23) to (19);
		\draw [style=none, bend left=45, looseness=1.00] (22) to (20);
		\draw [style=none, bend right=45, looseness=1.00] (22) to (20);
		\draw [style=none] (20) to (22);
		\draw [style=none] (24) to (25);
		\draw (30) to (28);
		\draw (29) to (28);
		\draw [style=none] (28) to (31);
		\draw (41) to (43);
		\draw (42) to (43);
		\draw (43) to (46.center);
		\draw [style=none] (48) to (38);
		\draw [style=none, bend left=45, looseness=1.00] (35) to (37);
		\draw [style=none, bend right=45, looseness=1.00] (35) to (37);
		\draw [style=none] (37) to (35);
		\draw [style=none] (45.center) to (36);
		\draw [style=none, bend left=45, looseness=1.00] (39) to (44);
		\draw [style=none, bend right=45, looseness=1.00] (39) to (44);
		\draw [style=none] (44) to (39);
		\draw [style=none, bend right=45, looseness=1.00] (50) to (51);
		\draw [style=none, bend left=45, looseness=1.00] (54) to (55);
		\draw [style=none, bend left=45, looseness=1.00] (50) to (51);
		\draw [style=none] (55) to (54);
		\draw [style=none] (53.center) to (52);
		\draw [style=none] (51) to (50);
		\draw [style=none, bend right=45, looseness=1.00] (54) to (55);
		\draw (58) to (59.center);
		\draw [bend right=45, looseness=1.25] (60) to (58);
		\draw [bend left=45, looseness=1.25] (60) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp-proof/former-supp-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (0.0, -0.0) {};
		\node [style=gn] (1)  at (0.5, 0.5) {$\alpha{+}\pi$};
		\node [style=none] (2)  at (0.0, -0.5) {};
		\node [style=gn, minimum width=0.5cm] (3)  at (-0.5, 0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (0);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp-proof/former-supp-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (4)  at (-0.75, 0.75) {};
		\node [style=gn] (5)  at (0.75, -0.5) {$\gamma$-$\frac{\pi}{4}$};
		\node [style=gn] (6)  at (-0.25, 0.25) {};
		\node [style=none] (7)  at (-0.5, -0.75) {};
		\node [style=rn] (8)  at (-0.5, -0.25) {};
		\node [style=rn] (9)  at (-0.25, 0.75) {};
		\node [style=gn] (10)  at (-0.75, 0.25) {};
		\node [style=gn] (11)  at (0.25, -0.0) {$\beta_2$};
		\node [style=rn] (13)  at (0.75, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (10);
		\draw [style=none] (5) to (13);
		\draw [style=none, bend left=45, looseness=1.00] (6) to (9);
		\draw [style=none, bend right=45, looseness=1.00] (6) to (9);
		\draw [style=none] (7.center) to (8);
		\draw [style=none] (9) to (6);
		\draw [style=none, bend left=45, looseness=1.00] (10) to (4);
		\draw [style=none, bend right=45, looseness=1.00] (10) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp-proof/former-supp-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (19)  at (-0.75, 0.125) {};
		\node [style=rn] (20)  at (-0.25, 0.625) {};
		\node [style=rn] (21)  at (-0.5, -0.375) {};
		\node [style=gn] (22)  at (-0.25, 0.125) {};
		\node [style=rn] (23)  at (-0.75, 0.625) {};
		\node [style=gn] (24)  at (0.75, -0.625) {$\gamma$-$\frac{\pi}{4}$};
		\node [style=rn] (25)  at (0.75, 0.125) {$\pi$};
		\node [style=gn] (26)  at (0.25, -0.125) {$\beta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (19) to (23);
		\draw [style=none, bend right=45, looseness=1.00] (19) to (23);
		\draw [style=none] (20) to (22);
		\draw [style=none, bend left=45, looseness=1.00] (22) to (20);
		\draw [style=none, bend right=45, looseness=1.00] (22) to (20);
		\draw [style=none] (23) to (19);
		\draw [style=none] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp-proof/former-supp-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (28)  at (0.0, 0.0) {};
		\node [style=gn] (29)  at (0.5, 0.5) {$\alpha{+}\pi$};
		\node [style=gn, minimum width=0.5cm] (30)  at (-0.5, 0.5) {$\alpha$};
		\node [style=rn] (31)  at (0.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (28) to (31);
		\draw (29) to (28);
		\draw (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp-proof/former-supp-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=0.5cm] (41)  at (-0.5, 0.5) {$\alpha$};
		\node [style=gn] (42)  at (0.5, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (43)  at (0.0, 0.0) {};
		\node [style=none] (46)  at (0.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (43);
		\draw (42) to (43);
		\draw (43) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp-proof/former-supp-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (35)  at (-0.75, 0.25) {};
		\node [style=rn] (36)  at (-0.5, -0.25) {};
		\node [style=rn] (37)  at (-0.75, 0.75) {};
		\node [style=rn] (38)  at (0.75, 0.25) {$\pi$};
		\node [style=gn] (39)  at (-0.25, 0.25) {};
		\node [style=gn] (40)  at (0.25, 0.0) {$\beta_2$};
		\node [style=rn] (44)  at (-0.25, 0.75) {};
		\node [style=none] (45)  at (-0.5, -0.75) {};
		\node [style=gn] (48)  at (0.75, -0.5) {$\gamma$-$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (35) to (37);
		\draw [style=none, bend right=45, looseness=1.00] (35) to (37);
		\draw [style=none] (37) to (35);
		\draw [style=none, bend left=45, looseness=1.00] (39) to (44);
		\draw [style=none, bend right=45, looseness=1.00] (39) to (44);
		\draw [style=none] (44) to (39);
		\draw [style=none] (45.center) to (36);
		\draw [style=none] (48) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp-proof/former-supp-proof_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (33)  at (0.625, -0.25) {$2\alpha{+}\pi$};
		\node [style=gn] (50)  at (-0.125, 0.25) {};
		\node [style=rn] (51)  at (-0.125, 0.75) {};
		\node [style=rn] (52)  at (-0.375, -0.25) {};
		\node [style=none] (53)  at (-0.375, -0.75) {};
		\node [style=gn] (54)  at (-0.625, 0.25) {};
		\node [style=rn] (55)  at (-0.625, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (50) to (51);
		\draw [style=none, bend left=45, looseness=1.00] (50) to (51);
		\draw [style=none] (51) to (50);
		\draw [style=none] (53.center) to (52);
		\draw [style=none, bend left=45, looseness=1.00] (54) to (55);
		\draw [style=none, bend right=45, looseness=1.00] (54) to (55);
		\draw [style=none] (55) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp-proof/former-supp-proof_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (58)  at (0.0, -0.25) {};
		\node [style=none] (59)  at (0.0, -0.75) {};
		\node [style=gn] (60)  at (0.0, 0.75) {$2\alpha{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (59.center);
		\draw [bend right=45, looseness=1.25] (60) to (58);
		\draw [bend left=45, looseness=1.25] (60) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=0.5cm] (0) at (-1.5, 0.5) {$\alpha$};
		\node [style=gn] (1) at (-0.5, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (2) at (-1, -0) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=rn] (5) at (1, -0.25) {};
		\node [style=gn] (6) at (1, 0.75) {$2\alpha{+}\pi$};
		\node [style=none] (7) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5) to (7.center);
		\draw [bend right=45, looseness=1.25] (6) to (5);
		\draw [bend left=45, looseness=1.25] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/g-1-1-to-generic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.5) {};
		\node [style=none] (1) at (-3.5, 0.25) {};
		\node [style=none] (2) at (-4.5, -0) {=};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-5.5, 0.5) {};
		\node [style=none] (5) at (-5.5, -0) {};
		\node [style=none] (6) at (-5.25, -0.75) {};
		\node [style=rn] (7) at (-4, 0.5) {$\alpha$};
		\node [style=none] (8) at (-3.25, -0) {$s$};
		\node [style=none] (9) at (-3.5, -0.25) {};
		\node [style=gn] (10) at (-4, -0) {$\beta$};
		\node [style=none] (11) at (-5.25, 0.25) {$D$};
		\node [style=none] (12) at (-3, 0.25) {};
		\node [style=none] (13) at (-5, -0) {};
		\node [style=none] (14) at (-5.25, -0) {};
		\node [style=none] (15) at (-3, -0.25) {};
		\node [style=gn] (16) at (-5.25, -0.25) {$\gamma$};
		\node [style=gn] (17) at (-4, -0.5) {$\gamma$};
		\node [style=none] (18) at (-1.5, -0.25) {};
		\node [style=rn] (19) at (-2, 0.25) {$\alpha$};
		\node [style=none] (20) at (-1, 0.25) {};
		\node [style=none] (21) at (-2.5, 0) {=};
		\node [style=none] (22) at (-1.25, 0) {$s$};
		\node [style=none] (23) at (-1.5, 0.25) {};
		\node [style=gn] (24) at (-2, -0.5) {$\beta{+}\gamma$};
		\node [style=none] (25) at (-1, -0.25) {};
		\node [style=none] (26) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (0.center) to (13.center);
		\draw [style=none] (13.center) to (5.center);
		\draw [style=none] (6.center) to (14.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (1.center) to (12.center);
		\draw [style=none] (12.center) to (15.center);
		\draw [style=none] (15.center) to (9.center);
		\draw [style=none] (3.center) to (7);
		\draw [style=none] (18.center) to (23.center);
		\draw [style=none] (23.center) to (20.center);
		\draw [style=none] (20.center) to (25.center);
		\draw [style=none] (25.center) to (18.center);
		\draw [style=none] (26.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/g-2-1-to-generic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0) {=};
		\node [style=none] (1) at (0, -0) {};
		\node [style=rn] (2) at (-0.5, 0.75) {$\alpha_2$};
		\node [style=none] (3) at (0.25, -0.25) {$s_2$};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0.5, -0) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=rn] (8) at (-1.5, 0.75) {$\alpha_1$};
		\node [style=none] (9) at (0.25, 0.5) {$s_1$};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=gn] (11) at (-1, -0) {$\beta_1{+}\beta_2$};
		\node [style=none] (12) at (0.5, 0.75) {};
		\node [style=none] (13) at (0.5, 0.25) {};
		\node [style=gn] (14) at (-3, -0) {};
		\node [style=none] (15) at (-3.75, 1) {};
		\node [style=none] (16) at (-3.25, 0.5) {};
		\node [style=none] (17) at (-3.25, 1) {};
		\node [style=none] (18) at (-3.5, 0.5) {};
		\node [style=none] (19) at (-3.75, 0.5) {};
		\node [style=none] (20) at (-3.5, 0.75) {$D_1$};
		\node [style=none] (21) at (-2.75, 1) {};
		\node [style=none] (22) at (-2.25, 0.5) {};
		\node [style=none] (23) at (-2.25, 1) {};
		\node [style=none] (24) at (-2.5, 0.5) {};
		\node [style=none] (25) at (-2.75, 0.5) {};
		\node [style=none] (26) at (-2.5, 0.75) {$D_2$};
		\node [style=none] (27) at (-3, -0.5) {};
		\node [style=none] (28) at (-1, -0.75) {};
		\node [style=none] (29) at (1.75, -1) {};
		\node [style=gn] (30) at (1.75, -0.25) {$\beta_1{+}\beta_2$};
		\node [style=rn, inner sep=-0.5pt] (31) at (1.75, 0.5) {-$\frac{\pi}{2}$};
		\node [style=none] (32) at (1, 0) {=};
		\node [style=rn] (33) at (2.5, -0) {$\pi$};
		\node [style=gn] (34) at (2.5, 0.5) {};
		\node [style=gn] (35) at (3, 0.5) {};
		\node [style=rn] (36) at (3, 1) {};
		\node [style=rn] (37) at (2.5, 1) {};
		\node [style=gn] (38) at (2.5, -0.5) {$\gamma'$};
		\node [style=gn] (39) at (3, -0.25) {$\beta_2$};
		\node [style=gn] (40) at (1.75, 1) {$\beta'$};
		\node [style=gn] (41) at (6.5, -0.75) {$\gamma'$-$\frac{\pi}{4}$};
		\node [style=gn] (42) at (7.5, -0.75) {$\beta_2$};
		\node [style=gn] (43) at (6.75, 0.5) {};
		\node [style=rn] (44) at (6.75, 1) {};
		\node [style=none] (45) at (5.5, -1) {};
		\node [style=gn, align=center] (46) at (5.5, -0.25) {$\beta_1{+}\beta_2$\\${+}\frac{\pi}{2}$};
		\node [style=none] (47) at (4.75, -0) {=};
		\node [style=gn] (48) at (6.25, 0.5) {};
		\node [style=rn] (49) at (6.5, -0) {$\pi$};
		\node [style=rn] (50) at (6.25, 1) {};
		\node [style=gn] (51) at (5.5, 1.25) {$\beta'{+}\frac{\pi}{2}$};
		\node [style={{H box}}] (52) at (5.5, 0.5) {};
		\node [style=none] (53) at (3.5, -0) {};
		\node [style=none] (54) at (4, 0.25) {};
		\node [style=none] (55) at (3.75, 0.5) {$s_1$};
		\node [style=none] (56) at (4, -0.5) {};
		\node [style=none] (57) at (3.75, -0.25) {$s_2$};
		\node [style=none] (58) at (4, -0) {};
		\node [style=none] (59) at (3.5, -0.5) {};
		\node [style=none] (60) at (3.5, 0.25) {};
		\node [style=none] (61) at (4, 0.75) {};
		\node [style=none] (62) at (3.5, 0.75) {};
		\node [style=none] (63) at (7.25, 0.25) {};
		\node [style=none] (64) at (7.75, 0.5) {};
		\node [style=none] (65) at (7.5, 0.75) {$s_1$};
		\node [style=none] (66) at (7.75, -0.25) {};
		\node [style=none] (67) at (7.5, -0) {$s_2$};
		\node [style=none] (68) at (7.75, 0.25) {};
		\node [style=none] (69) at (7.25, -0.25) {};
		\node [style=none] (70) at (7.25, 0.5) {};
		\node [style=none] (71) at (7.75, 1) {};
		\node [style=none] (72) at (7.25, 1) {};
		\node [style=none] (73) at (11, 0.25) {};
		\node [style=rn] (74) at (9.75, -0) {$\pi$};
		\node [style=gn] (75) at (9.75, -0.75) {$\gamma'$-$\frac{\pi}{4}$};
		\node [style=none] (76) at (11, -0.25) {};
		\node [style=none] (77) at (10.5, -0.25) {};
		\node [style=none] (78) at (10.75, -0) {$s_2$};
		\node [style=gn] (79) at (10.75, -0.75) {$\beta_2$};
		\node [style=gn, align=center] (80) at (8.75, -0.25) {$\beta_1{+}\beta_2$\\${+}\frac{\pi}{2}$};
		\node [style=gn] (81) at (9.5, 0.5) {};
		\node [style=none] (82) at (8, -0) {=};
		\node [style=none] (83) at (10.5, 1) {};
		\node [style=none] (84) at (10.75, 0.75) {$s_1$};
		\node [style=none] (85) at (8.75, -1) {};
		\node [style=rn] (86) at (9.5, 1) {};
		\node [style=none] (87) at (10.5, 0.5) {};
		\node [style=none] (88) at (11, 0.5) {};
		\node [style=rn] (89) at (10, 1) {};
		\node [style=none] (90) at (10.5, 0.25) {};
		\node [style=gn] (91) at (10, 0.5) {};
		\node [style=none] (92) at (11, 1) {};
		\node [style=rn] (93) at (8.75, 1) {$\beta'{+}\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none] (1.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (10.center) to (7.center);
		\draw [style=none] (7.center) to (12.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (19.center) to (15.center);
		\draw [style=none] (15.center) to (17.center);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none] (16.center) to (19.center);
		\draw [style=none] (25.center) to (21.center);
		\draw [style=none] (21.center) to (23.center);
		\draw [style=none] (23.center) to (22.center);
		\draw [style=none] (22.center) to (25.center);
		\draw [style=none] (18.center) to (14);
		\draw [style=none] (14) to (24.center);
		\draw [style=none] (14) to (27.center);
		\draw [style=none] (28.center) to (11);
		\draw [style=none] (11) to (8);
		\draw [style=none] (2) to (11);
		\draw [style=none] (38) to (33);
		\draw [style=none, bend left=45, looseness=1.00] (34) to (37);
		\draw [style=none, bend right=45, looseness=1.00] (34) to (37);
		\draw [style=none] (37) to (34);
		\draw [style=none] (36) to (35);
		\draw [style=none, bend right=45, looseness=1.00] (35) to (36);
		\draw [style=none, bend left=45, looseness=1.00] (35) to (36);
		\draw [style=none] (29.center) to (40);
		\draw [style=none] (41) to (49);
		\draw [style=none, bend left=45, looseness=1.00] (48) to (50);
		\draw [style=none, bend right=45, looseness=1.00] (48) to (50);
		\draw [style=none] (50) to (48);
		\draw [style=none] (44) to (43);
		\draw [style=none, bend right=45, looseness=1.00] (43) to (44);
		\draw [style=none, bend left=45, looseness=1.00] (43) to (44);
		\draw [style=none] (45.center) to (51);
		\draw [style=none] (59.center) to (53.center);
		\draw [style=none] (53.center) to (58.center);
		\draw [style=none] (58.center) to (56.center);
		\draw [style=none] (56.center) to (59.center);
		\draw [style=none] (60.center) to (62.center);
		\draw [style=none] (62.center) to (61.center);
		\draw [style=none] (61.center) to (54.center);
		\draw [style=none] (54.center) to (60.center);
		\draw [style=none] (69.center) to (63.center);
		\draw [style=none] (63.center) to (68.center);
		\draw [style=none] (68.center) to (66.center);
		\draw [style=none] (66.center) to (69.center);
		\draw [style=none] (70.center) to (72.center);
		\draw [style=none] (72.center) to (71.center);
		\draw [style=none] (71.center) to (64.center);
		\draw [style=none] (64.center) to (70.center);
		\draw [style=none] (75) to (74);
		\draw [style=none, bend left=45, looseness=1.00] (81) to (86);
		\draw [style=none, bend right=45, looseness=1.00] (81) to (86);
		\draw [style=none] (86) to (81);
		\draw [style=none] (89) to (91);
		\draw [style=none, bend right=45, looseness=1.00] (91) to (89);
		\draw [style=none, bend left=45, looseness=1.00] (91) to (89);
		\draw [style=none] (77.center) to (90.center);
		\draw [style=none] (90.center) to (73.center);
		\draw [style=none] (73.center) to (76.center);
		\draw [style=none] (76.center) to (77.center);
		\draw [style=none] (87.center) to (83.center);
		\draw [style=none] (83.center) to (92.center);
		\draw [style=none] (92.center) to (88.center);
		\draw [style=none] (88.center) to (87.center);
		\draw [style=none] (85.center) to (93);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/generic-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, 0.25) {$D$};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=none] (8) at (1.25, 0.25) {};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (1.5, 0) {$s$};
		\node [style=none] (11) at (1.75, -0.25) {};
		\node [style=none] (12) at (1.25, -0.25) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=gn] (14) at (0.75, 0) {$\beta$};
		\node [style=rn] (15) at (0.75, 0.5) {$\alpha$};
		\node [style=none] (16) at (2.25, 0) {=};
		\node [style=none] (17) at (3.5, 0.25) {};
		\node [style=none] (18) at (4, 0.25) {};
		\node [style=none] (19) at (3.75, 0) {$s'$};
		\node [style=none] (20) at (4, -0.25) {};
		\node [style=none] (21) at (3.5, -0.25) {};
		\node [style=none] (22) at (3, -0.5) {};
		\node [style=rn] (23) at (3, -0.05) {$\beta'$};
		\node [style=gn] (24) at (3, 0.5) {$\alpha'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (12.center) to (8.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (9.center) to (11.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (13.center) to (15);
		\draw [style=none] (21.center) to (17.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none] (18.center) to (20.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (22.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-0-0-pi_2-is-sqrt2-exp-i-omega-EU2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {=};
		\node [style=gn] (1) at (-6.25, 0.525) {$\frac{\pi}{2}$};
		\node [style=rn] (2) at (-6.25, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (5) at (-5.5, -0.25) {$\pi$};
		\node [style=gn] (6) at (-5.5, -0.75) {-$\frac{\pi}{4}$};
		\node [style=rn] (7) at (-5.5, 0.75) {};
		\node [style=gn] (8) at (-5.5, 0.25) {};
		\node [style=gn] (9) at (-6.25, -0.525) {$\frac{\pi}{2}$};
		\node [style=rn] (10) at (-7.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (-6.75, 0) {=};
		\node [style=rn] (12) at (-6.25, 1) {};
		\node [style=rn] (13) at (-6.25, -1) {};
		\node [style=rn] (14) at (-5, -0.25) {$\pi$};
		\node [style=gn] (15) at (-5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (16) at (-5, 0.75) {};
		\node [style=gn] (17) at (-5, 0.25) {};
		\node [style=rn] (25) at (-4, 0.75) {};
		\node [style=rn] (26) at (-4, -0.75) {};
		\node [style=rn] (27) at (-3.5, 0.25) {$\pi$};
		\node [style=gn] (28) at (-3.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (29) at (-3, 0.25) {};
		\node [style=gn] (30) at (-3, -0.25) {};
		\node [style={{H box}}] (31) at (-4, 0) {};
		\node [style=none] (32) at (-2.5, 0) {=};
		\node [style=rn] (35) at (-2, 0.25) {$\pi$};
		\node [style=gn] (36) at (-2, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (37) at (-8.75, 0.025) {$\frac{\pi}{2}$};
		\node [style=none] (38) at (-8, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (5);
		\draw [style=none, bend left, looseness=1.25] (8) to (7);
		\draw [style=none, bend right, looseness=1.25] (8) to (7);
		\draw [style=none] (7) to (8);
		\draw (13) to (12);
		\draw [style=none] (15) to (14);
		\draw [style=none, bend left, looseness=1.25] (17) to (16);
		\draw [style=none, bend right, looseness=1.25] (17) to (16);
		\draw [style=none] (16) to (17);
		\draw (26) to (25);
		\draw [style=none] (28) to (27);
		\draw [style=none, bend left, looseness=1.25] (30) to (29);
		\draw [style=none, bend right, looseness=1.25] (30) to (29);
		\draw [style=none] (29) to (30);
		\draw [style=none] (36) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-0-1-pi_2-to-rn-EU2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -0.25) {};
		\node [style=gn] (1) at (-7.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (2) at (-5, 0.5) {$\pi$};
		\node [style=gn] (3) at (-5, 0) {-$\frac{\pi}{4}$};
		\node [style=rn] (4) at (-4.5, 0.5) {};
		\node [style=gn] (5) at (-4.5, 0) {};
		\node [style=none] (6) at (-6.5, 0) {=};
		\node [style=none] (7) at (-5.75, -0.25) {};
		\node [style=gn] (8) at (-5.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (9) at (-4, 0.5) {$\pi$};
		\node [style=gn] (10) at (-4, 0) {$\frac{\pi}{4}$};
		\node [style=rn] (11) at (-3.5, 0.5) {};
		\node [style=gn] (12) at (-3.5, 0) {};
		\node [style=rn] (13) at (-4.75, 1.5) {$\frac{\pi}{2}$};
		\node [style=gn] (14) at (-4.75, 1) {};
		\node [style=rn] (15) at (-4.25, 1.5) {};
		\node [style=gn] (16) at (-4.25, 1) {};
		\node [style=none] (17) at (-2.5, 0) {=};
		\node [style=none] (22) at (-1.5, -0.25) {};
		\node [style=rn] (24) at (-1, 0.5) {$\pi$};
		\node [style=gn] (25) at (-1, 0) {$\frac{\pi}{4}$};
		\node [style=rn] (26) at (-0.5, 0.5) {};
		\node [style=gn] (27) at (-0.5, 0) {};
		\node [style=rn] (32) at (-1.5, 0.25) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3) to (2);
		\draw [style=none, bend left, looseness=1.25] (5) to (4);
		\draw [style=none, bend right, looseness=1.25] (5) to (4);
		\draw [style=none] (4) to (5);
		\draw (1) to (0.center);
		\draw (8) to (7.center);
		\draw [style=none] (10) to (9);
		\draw [style=none, bend left, looseness=1.25] (12) to (11);
		\draw [style=none, bend right, looseness=1.25] (12) to (11);
		\draw [style=none] (11) to (12);
		\draw [style=none] (14) to (13);
		\draw [style=none, bend left, looseness=1.25] (16) to (15);
		\draw [style=none, bend right, looseness=1.25] (16) to (15);
		\draw [style=none] (15) to (16);
		\draw [style=none] (25) to (24);
		\draw [style=none, bend left, looseness=1.25] (27) to (26);
		\draw [style=none, bend right, looseness=1.25] (27) to (26);
		\draw [style=none] (26) to (27);
		\draw (22.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-0-1-to-generic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, 0.25) {$\alpha$};
		\node [style=none] (1) at (-5, -0.25) {};
		\node [style=none] (2) at (-4.5, -0) {=};
		\node [style=gn] (3) at (-4, -0.25) {$\alpha$};
		\node [style=none] (4) at (-4, -0.75) {};
		\node [style={{H box}}] (5) at (-4, 0.25) {};
		\node [style=rn] (6) at (-4, 0.75) {};
		\node [style=none] (7) at (-3.5, 0) {=};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=gn] (9) at (-3, -0.25) {$\alpha{+}\frac{\pi}{2}$};
		\node [style=rn] (10) at (-3, 1.5) {};
		\node [style=rn] (11) at (-3, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (12) at (-3, 1) {$\frac{\pi}{2}$};
		\node [style=gn] (13) at (-2.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (14) at (-2.25, -0) {$\pi$};
		\node [style=rn] (15) at (-2.25, 1) {};
		\node [style=gn] (16) at (-2.25, 0.5) {};
		\node [style=gn] (17) at (-1.25, -0.25) {$\alpha{+}\frac{\pi}{2}$};
		\node [style=gn] (18) at (0, -0.5) {};
		\node [style=none] (19) at (-1.75, 0) {=};
		\node [style=rn] (20) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (21) at (-1.25, -1) {};
		\node [style=rn] (22) at (-0.5, 0) {$\pi$};
		\node [style=gn] (23) at (-0.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (24) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none] (4.center) to (6);
		\draw [style=none] (8.center) to (10);
		\draw [style=none] (13) to (14);
		\draw [style=none, bend left=45, looseness=1.00] (16) to (15);
		\draw [style=none, bend right=45, looseness=1.00] (16) to (15);
		\draw [style=none] (15) to (16);
		\draw [style=none] (23) to (22);
		\draw [style=none, bend left=45, looseness=1.00] (18) to (24);
		\draw [style=none, bend right=45, looseness=1.00] (18) to (24);
		\draw [style=none] (24) to (18);
		\draw [style=none] (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-1-SVD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, 0) {$\alpha$};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-1.25, 0) {=};
		\node [style=gn] (4) at (-0.25, 0) {$\alpha{+}\frac{\pi}{2}$};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=gn] (7) at (0.5, 0) {-$\frac{\pi}{2}$};
		\node [style=none] (8) at (1.75, 0) {=};
		\node [style=gn] (9) at (2.75, 0) {$\alpha{+}\frac{\pi}{2}$};
		\node [style=none] (10) at (2.75, 1.75) {};
		\node [style=none] (11) at (2.75, -1.75) {};
		\node [style=rn] (12) at (3.5, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (13) at (2.75, 0.75) {};
		\node [style=gn] (14) at (2.75, 1.25) {};
		\node [style=rn] (15) at (2.75, -0.75) {};
		\node [style=gn] (16) at (2.75, -1.25) {};
		\node [style=rn] (17) at (3.75, -0.5) {$\pi$};
		\node [style=gn] (18) at (3.75, -1) {-$\frac{\pi}{4}$};
		\node [style=rn] (19) at (3.25, -0.5) {};
		\node [style=gn] (20) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (4) to (7);
		\draw (10.center) to (11.center);
		\draw (9) to (12);
		\draw (17) to (18);
		\draw [style=none, bend left=45, looseness=1.25] (20) to (19);
		\draw [style=none, bend right=45, looseness=1.25] (20) to (19);
		\draw [style=none] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-1-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [yshift=3pt, style=none] (4) at (0, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0);
		\draw [style=none, in=90, out=-135, looseness=1.00] (0) to (2.center);
		\draw [style=none, in=90, out=-45, looseness=1.00] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {$~\alpha~$};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.4999999) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7499998) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-empty-is-gn-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none, yshift=3.5pt] (2) at (-0.75, 0.25) {$\cdots$};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=gn] (6) at (0.75, -0) {0};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0, -0) {:=};
		\node [yshift=3.5pt, style=none] (12) at (-0.75, -0.5) {$\cdots$};
		\node [style=none, yshift=3.5pt] (13) at (0.75, -0.5) {$\cdots$};
		\node [style=none, yshift=3.5pt] (14) at (0.75, 0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (5.center);
		\draw [style=none, bend right, looseness=1.00] (9.center) to (6);
		\draw [style=none, bend right, looseness=1.00] (6) to (10.center);
		\draw [style=none, bend right, looseness=1.00] (6) to (7.center);
		\draw [style=none, bend left, looseness=1.00] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-n-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none, yshift=-3pt] (4) at (0, 0.425) {$~\cdots~$};
		\node [style=none] (5) at (0, 0.575) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0);
		\draw [style=none, in=-90, out=135] (0) to (2.center);
		\draw [style=none, in=-90, out=45] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-pi_2-0-0-equals-sqrt2-exp-pi_4-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0) {=};
		\node [style=gn] (1) at (-5.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (-5.75, 0.25) {$\pi$};
		\node [style=gn] (3) at (4.5, 0.25) {};
		\node [style=rn] (4) at (4.5, -0.25) {};
		\node [style=rn] (5) at (-3.75, 0.25) {$\pi$};
		\node [style=gn] (6) at (-3.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (-4.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (8) at (-4.25, 0.25) {$\frac{-\pi}{4}$};
		\node [style=none] (9) at (-3.25, -0) {=};
		\node [style=rn] (10) at (-2.25, 0.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (11) at (-2.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (12) at (-2.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (13) at (-2.25, -0.25) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (14) at (-2.75, -0) {};
		\node [style=none] (15) at (-1.75, -0) {=};
		\node [style=gn] (16) at (-0.5, -0.5) {$\frac{3\pi}{4}$};
		\node [style=gn] (17) at (-0.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (18) at (-1.25, -0.3125) {$\frac{\pi}{4}$};
		\node [style=rn] (19) at (-1.25, 0.25) {$\pi$};
		\node [style=rn] (20) at (-0.5, -0) {};
		\node [style=none] (21) at (0.75, -0) {=};
		\node [style=rn] (22) at (1.25, 0.25) {$\pi$};
		\node [style=gn] (23) at (2, -0.5) {$\frac{3\pi}{4}$};
		\node [style=rn] (24) at (2, -0) {$\pi$};
		\node [style=gn] (25) at (1.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (26) at (4, -0) {$\pi$};
		\node [style=gn] (27) at (4, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (28) at (5, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (29) at (5, -0) {$\pi$};
		\node [style=none] (30) at (3.25, -0) {=};
		\node [style=rn] (31) at (5.5, -0.25) {};
		\node [style=gn] (32) at (5.5, 0.25) {};
		\node [style=gn] (33) at (6.75, -0) {$\frac{\pi}{2}$};
		\node [style=none] (34) at (6, -0) {=};
		\node [style=gn, inner sep=-0.5pt] (35) at (0, -0) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (36) at (2.5, -0) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (37) at (2, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (38) at (4, -0.5) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [style=none, bend right=45, looseness=1.00] (3) to (4);
		\draw [bend left=45, looseness=1.00] (3) to (4);
		\draw (4) to (3);
		\draw (5) to (6);
		\draw (8) to (7);
		\draw (10) to (13);
		\draw (11) to (12);
		\draw (19) to (18);
		\draw (17) to (16);
		\draw (22) to (25);
		\draw (29) to (28);
		\draw [style=none, bend right=45, looseness=1.00] (32) to (31);
		\draw [bend left=45, looseness=1.00] (32) to (31);
		\draw (31) to (32);
		\draw [style=none] (35) to (20);
		\draw [style=none] (36) to (24);
		\draw [style=none] (37) to (23);
		\draw [style=none] (26) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/greencocopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.2500001, 0.5) {};
		\node [style=none] (2) at (0.2500001, 0.5) {};
		\node [style=none] (3) at (0, -0.5000001) {};
		\node [style=none] (4) at (0, 0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1.center);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/greencopy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.7500001, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {$~\cdots~$};
		\node [style=rn] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-0.2499999, -0) {$\propto$};
		\node [style=rn] (6) at (0.2499999, 0.25) {};
		\node [style=none] (7) at (0.2499999, -0.5) {};
		\node [style=none] (8) at (0.7500001, -0.5) {};
		\node [style=rn] (9) at (0.7500001, 0.25) {};
		\node [style=none] (10) at (0.5000003, -0.25) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (4) to (0);
		\draw (6) to (7.center);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/greencopy-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2.25, -1) {$~\cdots~$};
		\node [style=none] (4) at (-1.5, 0) {=};
		\node [style=gn] (5) at (-2.25, 0) {$\alpha$};
		\node [style=gn] (6) at (-1, -0.5) {$\alpha$};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=gn] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (2.75, 0.5) {};
		\node [style=none] (11) at (2.75, -0.5) {};
		\node [style=none] (12) at (3.25, -0.5) {};
		\node [style=gn] (13) at (3, 0) {$\alpha$};
		\node [style=none] (14) at (2.25, 0) {=:};
		\node [style=none] (15) at (-0.5, -1) {$~\cdots~$};
		\node [style=none] (16) at (3, -0.5) {$~\cdots~$};
		\node [style=none] (17) at (-2.25, 1) {$~\cdots~$};
		\node [style=none] (18) at (-2.5, 1) {};
		\node [style=none] (19) at (-2, 1) {};
		\node [style=gn] (20) at (-2.25, 0.5) {};
		\node [style=gn] (21) at (-0.5, 0.5) {};
		\node [style=none] (22) at (-0.75, 1) {};
		\node [style=none] (23) at (-0.5, 1) {$~\cdots~$};
		\node [style=none] (24) at (-0.25, 1) {};
		\node [style=none] (25) at (0.25, 0) {=};
		\node [style=none] (26) at (3.25, 0.5) {};
		\node [style=none] (27) at (3, 0.5) {$~\cdots~$};
		\node [style=gn] (28) at (0.75, -0.5) {$\alpha$};
		\node [style=none] (29) at (0.75, -1) {};
		\node [style=none] (30) at (1, 1) {$~\cdots~$};
		\node [style=gn] (31) at (0.75, 0) {};
		\node [style=gn] (32) at (1.5, 0.5) {};
		\node [style=none] (33) at (1.5, -1) {};
		\node [style=none] (34) at (1.5, 1) {};
		\node [style=none] (35) at (1.25, -1) {$~\cdots~$};
		\node [style=none] (36) at (0.75, 1) {};
		\node [style=none] (37) at (1, -1) {};
		\node [style=none] (38) at (1.25, 1) {};
		\node [style=none] (39) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (9) to (8.center);
		\draw (9) to (6);
		\draw (6) to (7.center);
		\draw (10.center) to (13);
		\draw (13) to (11.center);
		\draw (13) to (12.center);
		\draw (20) to (18.center);
		\draw (20) to (19.center);
		\draw (20) to (0);
		\draw (21) to (22.center);
		\draw (21) to (24.center);
		\draw (21) to (9);
		\draw (26.center) to (13);
		\draw (32) to (33.center);
		\draw (28) to (29.center);
		\draw (31) to (36.center);
		\draw [style=none] (34.center) to (32);
		\draw [style=none] (32) to (31);
		\draw [style=none] (31) to (28);
		\draw [style=none] (38.center) to (31);
		\draw [style=none] (32) to (37.center);
		\draw (9) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/greencopy-pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {\scriptsize $\pi/2$};
		\node [style=none] (1) at (-0.2499998, -0.5) {};
		\node [style=none] (2) at (0.2499998, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1.center);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ground-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {$\ground$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=none] (3) at (0.75, -0.25) {$\ground$};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [yshift=3.5pt, style={{H box}}] (5) at (-0.75, -0) {};
		\node [style=none] (6) at (0, -0.25) {(GH)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ground-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {$\ground$};
		\node [style=none] (1) at (-1.25, -0.5) {$\ground$};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=none] (5) at (1.5, -0.25) {$\ground$};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0.75, -0.25) {$\ground$};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (0, -0.25) {(GCX)};
		\node [style=rn] (10) at (-1.25, -0) {};
		\node [style=gn] (11) at (-0.75, 0.25) {};
		\node [style=rn] (12) at (-0.75, -0.25) {};
		\node [style=gn] (13) at (-2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (12) to (11);
		\draw (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ground-gn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {$\ground$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=none] (3) at (0.75, -0.25) {$\ground$};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [yshift=3.5pt, style=gn] (5) at (-0.75, -0) {$\alpha$};
		\node [style=none] (6) at (0, -0.25) {(G$\alpha$)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ground-ket-0-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {$\ground$};
		\node [style=none] (1) at (0, 0) {=};
		\node [style=rn] (2) at (-1.25, 0.5) {};
		\node [style=gn] (3) at (-1.25, 0) {};
		\node [style=rn] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {(G0)};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (4) to (0.center);
		\draw [bend right=45] (3) to (2);
		\draw [bend right=45] (2) to (3);
		\draw [style=dashed] (10.center) to (7.center);
		\draw [style=dashed] (7.center) to (9.center);
		\draw [style=dashed] (9.center) to (8.center);
		\draw [style=dashed] (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ground-ket-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {$\ground$};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=rn] (2) at (0.75, 0.25) {};
		\node [style=gn] (3) at (0.75, -0.25) {};
		\node [style=rn] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {(G0)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/h-to-generic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.5) {};
		\node [style=none] (1) at (-3.5, 0.25) {};
		\node [style=none] (2) at (-4.5, 0) {=};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-5.5, 0.5) {};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=none] (6) at (-5.25, -0.5) {};
		\node [style=rn] (7) at (-4, 0.5) {$\alpha$};
		\node [style=none] (8) at (-3.25, 0) {$s$};
		\node [style=none] (9) at (-3.5, -0.25) {};
		\node [style=gn] (10) at (-4, 0) {$\beta$};
		\node [style=none] (11) at (-5.25, 0.25) {$D$};
		\node [style=none] (12) at (-3, 0.25) {};
		\node [style=none] (13) at (-5, 0) {};
		\node [style=none] (14) at (-5.25, 0) {};
		\node [style=none] (15) at (-3, -0.25) {};
		\node [style={{H box}}] (16) at (-5.25, -0.25) {};
		\node [style={{H box}}] (17) at (-4, -0.5) {};
		\node [style=none] (18) at (-1.5, -0.25) {};
		\node [style=gn] (19) at (-2, 0.25) {$\alpha$};
		\node [style=none] (20) at (-1, 0.25) {};
		\node [style=none] (21) at (-2.5, 0) {=};
		\node [style=none] (23) at (-1.25, 0) {$s$};
		\node [style=none] (24) at (-1.5, 0.25) {};
		\node [style=none] (25) at (-1, -0.25) {};
		\node [style=none] (26) at (-2, -0.75) {};
		\node [style=rn] (27) at (-2, -0.25) {$\beta$};
		\node [style=gn] (28) at (0, -0.25) {$\gamma_3$};
		\node [style=none] (29) at (0.5, -0.25) {};
		\node [style=none] (30) at (0.5, 0.25) {};
		\node [style=none] (31) at (0, -0.75) {};
		\node [style=none] (32) at (1, 0.25) {};
		\node [style=none] (34) at (-0.5, 0) {=};
		\node [style=rn] (35) at (0, 0.25) {$\gamma_2$};
		\node [style=none] (36) at (0.75, 0) {$s'$};
		\node [style=none] (37) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (0.center) to (13.center);
		\draw [style=none] (13.center) to (5.center);
		\draw [style=none] (6.center) to (14.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (1.center) to (12.center);
		\draw [style=none] (12.center) to (15.center);
		\draw [style=none] (15.center) to (9.center);
		\draw [style=none] (3.center) to (7);
		\draw [style=none] (18.center) to (24.center);
		\draw [style=none] (24.center) to (20.center);
		\draw [style=none] (20.center) to (25.center);
		\draw [style=none] (25.center) to (18.center);
		\draw [style=none] (26.center) to (19);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (30.center) to (32.center);
		\draw [style=none] (32.center) to (37.center);
		\draw [style=none] (37.center) to (29.center);
		\draw [style=none] (31.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h-to-generic/h-to-generic_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.25, 0.5) {};
		\node [style=none] (4)  at (-0.25, 0.5) {};
		\node [style=none] (5)  at (-0.25, 0.0) {};
		\node [style=none] (6)  at (0.0, -0.5) {};
		\node [style=none] (11)  at (0.0, 0.25) {$D$};
		\node [style=none] (13)  at (0.25, 0.0) {};
		\node [style=none] (14)  at (0.0, 0.0) {};
		\node [style={{H box}}] (16)  at (0.0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (13.center);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (6.center) to (14.center);
		\draw [style=none] (13.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/h-to-generic/h-to-generic_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (0.0, 0.5) {};
		\node [style=none] (3)  at (-0.5, -0.75) {};
		\node [style=rn] (7)  at (-0.5, 0.75) {$\alpha$};
		\node [style=none] (8)  at (0.25, 0.25) {$s$};
		\node [style=none] (9)  at (0.0, 0.0) {};
		\node [style=gn] (10)  at (-0.5, 0.25) {$\beta$};
		\node [style=none] (12)  at (0.5, 0.5) {};
		\node [style=none] (15)  at (0.5, 0.0) {};
		\node [style={{H box}}] (17)  at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (12.center);
		\draw [style=none] (3.center) to (7);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (12.center) to (15.center);
		\draw [style=none] (15.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/h-to-generic/h-to-generic_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18)  at (0.0, 0.0) {};
		\node [style=gn] (19)  at (-0.5, 0.5) {$\alpha$};
		\node [style=none] (20)  at (0.5, 0.5) {};
		\node [style=none] (23)  at (0.25, 0.25) {$s$};
		\node [style=none] (24)  at (0.0, 0.5) {};
		\node [style=none] (25)  at (0.5, 0.0) {};
		\node [style=none] (26)  at (-0.5, -0.5) {};
		\node [style=rn] (27)  at (-0.5, 0.0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (18.center) to (24.center);
		\draw [style=none] (20.center) to (25.center);
		\draw [style=none] (24.center) to (20.center);
		\draw [style=none] (25.center) to (18.center);
		\draw [style=none] (26.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/h-to-generic/h-to-generic_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (28)  at (-0.5, 0.0) {$\gamma_3$};
		\node [style=none] (29)  at (0.0, 0.0) {};
		\node [style=none] (30)  at (0.0, 0.5) {};
		\node [style=none] (31)  at (-0.5, -0.5) {};
		\node [style=none] (32)  at (0.5, 0.5) {};
		\node [style=rn] (35)  at (-0.5, 0.5) {$\gamma_2$};
		\node [style=none] (36)  at (0.25, 0.25) {$s'$};
		\node [style=none] (37)  at (0.5, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (30.center) to (32.center);
		\draw [style=none] (31.center) to (35);
		\draw [style=none] (32.center) to (37.center);
		\draw [style=none] (37.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/h-to-generic/h-to-generic_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (42)  at (0.125, -0.75) {$\frac{\pi}{4}{+}\gamma$};
		\node [style=none] (43)  at (0.625, 1.0) {};
		\node [style=none] (44)  at (-0.625, -1.0) {};
		\node [style=rn] (46)  at (0.125, 0.0) {$\pi$};
		\node [style=gn] (47)  at (0.625, -0.5) {};
		\node [style=none] (48)  at (0.125, 1.0) {};
		\node [style=none] (49)  at (0.125, 0.5) {};
		\node [style=none] (50)  at (0.625, 0.5) {};
		\node [style=rn] (51)  at (0.625, 0.0) {};
		\node [style=none] (52)  at (0.375, 0.75) {$s$};
		\node [style=gn] (54)  at (-0.625, -0.5) {$\gamma_3$};
		\node [style=gn] (55)  at (-0.625, 0.5) {$\gamma_1$};
		\node [style=rn] (56)  at (-0.625, 0.0) {$\gamma_2$};
		\node [style=rn] (57)  at (-0.625, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (42) to (46);
		\draw [style=none] (43.center) to (50.center);
		\draw [style=none] (44.center) to (57);
		\draw [style=none, bend left=45, looseness=1.00] (47) to (51);
		\draw [style=none, bend right=45, looseness=1.00] (47) to (51);
		\draw [style=none] (48.center) to (43.center);
		\draw [style=none] (49.center) to (48.center);
		\draw [style=none] (50.center) to (49.center);
		\draw [style=none] (51) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/h-to-generic/h-to-generic_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (58)  at (-0.625, -0.5) {$\gamma_3$};
		\node [style=none] (59)  at (0.125, 0.5) {};
		\node [style=none] (60)  at (0.125, 1.0) {};
		\node [style=none] (61)  at (-0.625, -1.0) {};
		\node [style=none] (62)  at (0.625, 1.0) {};
		\node [style=gn] (63)  at (0.125, -0.75) {$\frac{\pi}{4}{+}\gamma$};
		\node [style=rn] (65)  at (-0.625, 0.0) {$\gamma_2$};
		\node [style=none] (66)  at (0.375, 0.75) {$s$};
		\node [style=none] (67)  at (0.625, 0.5) {};
		\node [style=rn] (68)  at (0.125, 0.0) {$\pi$};
		\node [style=gn] (69)  at (0.625, -0.5) {};
		\node [style=rn] (70)  at (0.625, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (59.center) to (60.center);
		\draw [style=none] (60.center) to (62.center);
		\draw [style=none] (61.center) to (65);
		\draw [style=none] (62.center) to (67.center);
		\draw [style=none] (63) to (68);
		\draw [style=none] (67.center) to (59.center);
		\draw [style=none, bend left=45, looseness=1.00] (69) to (70);
		\draw [style=none, bend right=45, looseness=1.00] (69) to (70);
		\draw [style=none] (70) to (69);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7500001, 1) {};
		\node [style=none] (1) at (-0.7500001, -1) {};
		\node [style=H box] (2) at (-0.7500001, 0.5000001) {};
		\node [style=rn] (3) at (-1.25, -0) {\footnotesize$~\alpha~$};
		\node [style=H box] (4) at (-1.75, -0.5000001) {};
		\node [style=none] (5) at (-0.7500001, 1) {};
		\node [style=H box] (6) at (-0.7500001, -0.5000001) {};
		\node [style=none] (7) at (-1.25, 0.7500001) {$\cdots$};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=gn] (9) at (1.25, -0) {\footnotesize$~\alpha~$};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=H box] (13) at (-1.75, 0.5000001) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (0.7500001, -1) {};
		\node [style=none] (16) at (-1.25, -0.7500001) {$\cdots$};
		\node [style=none] (17) at (1.25, 0.7500001) {$\cdots$};
		\node [style=none] (18) at (1.25, -0.7500001) {$\cdots$};
		\node [style=none] (19) at (0, -0.25) {(H)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (3) to (4);
		\draw [bend left, looseness=1.00] (3) to (6);
		\draw (6) to (1.center);
		\draw (4) to (14.center);
		\draw [bend left, looseness=1.00] (3) to (13);
		\draw [bend right, looseness=1.00] (3) to (2);
		\draw (2) to (5.center);
		\draw (13) to (12.center);
		\draw [bend left=23, looseness=1.00] (9) to (0.center);
		\draw [bend right=23, looseness=1.00] (9) to (11.center);
		\draw [bend right=23, looseness=1.00] (9) to (15.center);
		\draw [bend left=23, looseness=1.00] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/had-decomp-2-from-EU2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style={{H box}}] (4) at (0.5, 0) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style={{H box}}] (9) at (-1, 0) {};
		\node [style=none] (10) at (-0.25, 0) {=};
		\node [style=none] (16) at (1.5, 0) {=};
		\node [style=gn] (17) at (2.25, 0) {};
		\node [style=rn] (18) at (2.25, 0.475) {-$\frac{\pi}{4}$};
		\node [style=none] (20) at (2.25, 1.5) {};
		\node [style=none] (21) at (2.25, -1.5) {};
		\node [style=rn] (22) at (3, -0.25) {$\pi$};
		\node [style=gn] (23) at (3, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (24) at (3, 0.75) {};
		\node [style=gn] (25) at (3, 0.25) {};
		\node [style=none] (26) at (4, 0) {=};
		\node [style=gn] (37) at (0.5, -0.45) {$\frac{\pi}{2}$};
		\node [style=gn] (38) at (0.5, 0.45) {$\frac{\pi}{2}$};
		\node [style=gn] (39) at (0.5, 1) {-$\frac{\pi}{2}$};
		\node [style=gn] (40) at (0.5, -1) {-$\frac{\pi}{2}$};
		\node [style=gn] (41) at (2.25, 1.05) {-$\frac{\pi}{2}$};
		\node [style=gn] (42) at (2.25, -1.05) {-$\frac{\pi}{2}$};
		\node [style=rn] (43) at (2.25, -0.475) {-$\frac{\pi}{4}$};
		\node [style=none] (46) at (5, 1) {};
		\node [style=none] (47) at (5, -1) {};
		\node [style=rn] (48) at (5.75, -0.25) {$\pi$};
		\node [style=gn] (49) at (5.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (50) at (5.75, 0.75) {};
		\node [style=gn] (51) at (5.75, 0.25) {};
		\node [style=gn] (52) at (5, 0.575) {-$\frac{\pi}{2}$};
		\node [style=gn] (53) at (5, -0.575) {-$\frac{\pi}{2}$};
		\node [style=rn] (54) at (5, 0) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (23) to (22);
		\draw [style=none, bend left, looseness=1.25] (25) to (24);
		\draw [style=none, bend right, looseness=1.25] (25) to (24);
		\draw [style=none] (24) to (25);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (49) to (48);
		\draw [style=none, bend left, looseness=1.25] (51) to (50);
		\draw [style=none, bend right, looseness=1.25] (51) to (50);
		\draw [style=none] (50) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-decomp-from-EU2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.5) {};
		\node [style=gn] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style={{H box}}] (4) at (0.5, 0) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style={{H box}}] (9) at (-1, 0) {};
		\node [style=none] (10) at (-0.25, 0) {=};
		\node [style=none] (16) at (1.5, 0) {=};
		\node [style=gn] (17) at (2.25, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (18) at (2.25, 0.55) {$\frac{\pi}{2}$};
		\node [style=rn] (19) at (2.25, -0.55) {$\frac{\pi}{2}$};
		\node [style=none] (20) at (2.25, 1) {};
		\node [style=none] (21) at (2.25, -1) {};
		\node [style=rn] (22) at (3, -0.25) {$\pi$};
		\node [style=gn] (23) at (3, -0.75) {-$\frac{\pi}{4}$};
		\node [style=rn] (24) at (3, 0.75) {};
		\node [style=gn] (25) at (3, 0.25) {};
		\node [style=none] (26) at (4, 0) {=};
		\node [style=gn] (27) at (4.75, 0.525) {$\frac{\pi}{2}$};
		\node [style=rn] (29) at (4.75, 0) {$\frac{\pi}{2}$};
		\node [style=none] (30) at (4.75, 1) {};
		\node [style=none] (31) at (4.75, -1) {};
		\node [style=rn] (32) at (5.5, -0.25) {$\pi$};
		\node [style=gn] (33) at (5.5, -0.75) {-$\frac{\pi}{4}$};
		\node [style=rn] (34) at (5.5, 0.75) {};
		\node [style=gn] (35) at (5.5, 0.25) {};
		\node [style=gn] (36) at (4.75, -0.525) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (23) to (22);
		\draw [style=none, bend left, looseness=1.25] (25) to (24);
		\draw [style=none, bend right, looseness=1.25] (25) to (24);
		\draw [style=none] (24) to (25);
		\draw [style=none] (30.center) to (31.center);
		\draw [style=none] (33) to (32);
		\draw [style=none, bend left, looseness=1.25] (35) to (34);
		\draw [style=none, bend right, looseness=1.25] (35) to (34);
		\draw [style=none] (34) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-decomp-scalar-free-from-EU2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-12, 0.75) {};
		\node [style=none] (6) at (-12, -0.75) {};
		\node [style={{H box}}] (7) at (-12, 0) {};
		\node [style=none] (8) at (-11.25, 0) {=};
		\node [style=gn] (20) at (-10.5, 0.525) {$\frac{\pi}{2}$};
		\node [style=rn] (21) at (-10.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (22) at (-10.5, 1) {};
		\node [style=none] (23) at (-10.5, -1) {};
		\node [style=rn] (24) at (-9.75, -0.25) {$\pi$};
		\node [style=gn] (25) at (-9.75, -0.75) {-$\frac{\pi}{4}$};
		\node [style=rn] (26) at (-9.75, 0.75) {};
		\node [style=gn] (27) at (-9.75, 0.25) {};
		\node [style=gn] (28) at (-10.5, -0.525) {$\frac{\pi}{2}$};
		\node [style=none] (29) at (-8.75, 0) {=};
		\node [style=gn] (30) at (-8, 0.525) {$\frac{\pi}{2}$};
		\node [style=rn] (31) at (-8, 0) {};
		\node [style=none] (32) at (-8, 1) {};
		\node [style=none] (33) at (-8, -1) {};
		\node [style=rn] (34) at (-6.5, -0.25) {$\pi$};
		\node [style=gn] (35) at (-6.5, -0.75) {-$\frac{\pi}{4}$};
		\node [style=rn] (36) at (-6.5, 0.75) {};
		\node [style=gn] (37) at (-6.5, 0.25) {};
		\node [style=gn] (38) at (-8, -0.525) {$\frac{\pi}{2}$};
		\node [style=gn] (39) at (-7, -0.025) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (40) at (-7.5, 0) {};
		\node [style=none] (45) at (-5, 0) {=};
		\node [style=gn] (46) at (-4.25, 0.525) {$\frac{\pi}{2}$};
		\node [style=rn] (47) at (-4.25, 0) {};
		\node [style=none] (48) at (-4.25, 1) {};
		\node [style=none] (49) at (-4.25, -1) {};
		\node [style=gn] (54) at (-4.25, -0.525) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (56) at (-3.75, 0) {};
		\node [style=rn] (61) at (-3.25, 0) {-$\frac{\pi}{2}$};
		\node [style=none] (62) at (-2.25, 0) {=};
		\node [style=gn] (63) at (-1.5, 0.525) {$\frac{\pi}{2}$};
		\node [style=rn] (64) at (-1.5, 0) {};
		\node [style=none] (65) at (-1.5, 1) {};
		\node [style=none] (66) at (-1.5, -1) {};
		\node [style=gn] (67) at (-1.5, -0.525) {$\frac{\pi}{2}$};
		\node [style=gn] (68) at (-1, 0.225) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (22.center) to (23.center);
		\draw [style=none] (25) to (24);
		\draw [style=none, bend left, looseness=1.25] (27) to (26);
		\draw [style=none, bend right, looseness=1.25] (27) to (26);
		\draw [style=none] (26) to (27);
		\draw [style=none] (32.center) to (33.center);
		\draw [style=none] (35) to (34);
		\draw [style=none, bend left, looseness=1.25] (37) to (36);
		\draw [style=none, bend right, looseness=1.25] (37) to (36);
		\draw [style=none] (36) to (37);
		\draw (39) to (31);
		\draw [style=none] (48.center) to (49.center);
		\draw (47) to (61);
		\draw [style=none] (65.center) to (66.center);
		\draw (68) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.55) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (0.5, 0.55) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-0.25, 0) {$=$};
		\node [style={{H box}}] (9) at (-1, 0) {};
		\node [style=none] (10) at (-0.25, -0.25) {(HD')};
		\node [style=gn] (11) at (1, -0.3) {-$\frac{\pi}{4}$};
		\node [style=rn] (12) at (1, 0.25) {$\pi$};
		\node [style=gn] (13) at (1.5, -0.3) {};
		\node [style=rn] (14) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (6.center) to (7.center);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw [bend left=45, looseness=1.25] (14) to (13);
		\draw [bend left=45, looseness=1.25] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard-SVD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0) at (-5, 0) {};
		\node [style=none] (1) at (-5, 0.5) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-4.25, 0) {=};
		\node [style=gn] (4) at (-3.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (5) at (-3.5, 0) {};
		\node [style=gn] (6) at (-3.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (7) at (-3.5, 1.5) {};
		\node [style=gn] (8) at (-3, 0) {$\frac{\text{-}\pi}{2}$};
		\node [style=none] (9) at (-3.5, -1.5) {};
		\node [style=rn] (10) at (-3.5, 1) {};
		\node [style=rn] (11) at (-3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (6);
		\draw (6) to (5);
		\draw (5) to (4);
		\draw (4) to (9.center);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard-involution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0) at (-3.75, 0.25) {};
		\node [style=gn] (1) at (-2.75, 0) {};
		\node [style=none] (3) at (-3.75, 0.75) {};
		\node [style=none] (4) at (-3.75, -0.75) {};
		\node [style={{H box}}] (6) at (-3.75, -0.25) {};
		\node [style={{H box}}] (7) at (-2.75, 0.5) {};
		\node [style=none] (8) at (-2.75, 1) {};
		\node [style=none] (9) at (-2.75, -1) {};
		\node [style={{H box}}] (10) at (-2.75, -0.5) {};
		\node [style=none] (11) at (-3.25, 0) {=};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-1.75, 0) {=};
		\node [style=rn] (18) at (-1.25, 0) {};
		\node [style=none] (19) at (0.25, 0.5) {};
		\node [style=none] (20) at (0.25, -0.5) {};
		\node [style=none] (21) at (-0.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hd-proof-gn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, 0) {$\alpha$};
		\node [style=rn] (1) at (0.25, 0) {$\alpha$};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (0, 0.75) {$~\cdots~$};
		\node [style=none] (11) at (0, -0.75) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (8.center);
		\draw (9.center) to (1);
		\draw (1) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (6.center);
		\draw (7.center) to (1);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hd-proof-rn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, 0) {$\alpha$};
		\node [style=gn] (1) at (0.25, 0) {$\alpha$};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (0, 0.75) {$~\cdots~$};
		\node [style=none] (11) at (0, -0.75) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (8.center);
		\draw (9.center) to (1);
		\draw (1) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (6.center);
		\draw (7.center) to (1);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.25, 0.5) {};
		\node [style=rn] (1) at (-7.25, 0.75) {};
		\node [style=gn] (2) at (-7.25, 0.25) {};
		\node [style=rn] (3) at (-7.25, -0.25) {};
		\node [style=gn] (4) at (-7.25, -0.75) {};
		\node [style=gn] (5) at (-6.25, -0.5) {};
		\node [style=none] (6) at (-6.25, 1) {};
		\node [style=none] (7) at (-6.25, -1) {};
		\node [style=none] (8) at (-5.5, -0) {=};
		\node [style=gn] (9) at (-5.25, 0.25) {};
		\node [style=none] (10) at (-4, -1) {};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=rn] (12) at (-5.25, -0.5) {};
		\node [style=rn] (13) at (-4, 0.5) {};
		\node [style=gn] (14) at (-5.25, -1) {};
		\node [style=rn] (15) at (-5.25, 0.75) {};
		\node [style=gn] (16) at (-4, -0.5) {};
		\node [style=rn] (17) at (-3.5, 0.25) {};
		\node [style=rn] (18) at (-3.25, 0.75) {};
		\node [style=gn] (19) at (-4.5, -0.25) {};
		\node [style=gn] (20) at (-4.75, -0.75) {};
		\node [style=none] (21) at (-2.75, 0) {=};
		\node [style=gn] (22) at (-2, 0.25) {};
		\node [style=rn] (23) at (-2, 0.75) {};
		\node [style=rn] (24) at (-0.5, 0.75) {};
		\node [style=gn] (25) at (-2, -0.75) {};
		\node [style=none] (26) at (-1.25, 1) {};
		\node [style=none] (27) at (-1.25, -1) {};
		\node [style=rn] (28) at (-1.5, -0.25) {};
		\node [style=gn] (29) at (-1, 0.25) {};
		\node [style=rn] (30) at (1.75, 0.5) {};
		\node [style=rn] (31) at (1.25, -0.25) {};
		\node [style=gn] (32) at (0.75, -0.75) {};
		\node [style=none] (33) at (1.5, 1) {};
		\node [style=none] (34) at (1.5, -1) {};
		\node [style=none] (35) at (0, 0) {=};
		\node [style=rn] (36) at (1.75, -0) {};
		\node [style=none] (37) at (3, -1) {};
		\node [style=none] (38) at (3, 1) {};
		\node [style=gn] (39) at (3, -0.5) {};
		\node [style=none] (40) at (2.25, 0) {=};
		\node [style=rn] (41) at (3, 0.5) {};
		\node [style=gn] (42) at (-8.75, -0.75) {};
		\node [style=none] (43) at (-8.25, -1) {};
		\node [style=none] (44) at (-8.25, 1) {};
		\node [style=none] (45) at (-7.75, -0) {=};
		\node [style=rn] (46) at (-8.75, 0.75) {};
		\node [style=rn] (47) at (-8.25, 0.5) {};
		\node [style=gn] (48) at (-8.75, 0.25) {};
		\node [style=rn] (49) at (-8.75, -0.25) {};
		\node [style=gn] (50) at (-8.25, -0.5) {};
		\node [style=none] (51) at (-6.75, -0.25) {};
		\node [style=none] (52) at (-5.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (0) to (5);
		\draw (0) to (6.center);
		\draw (5) to (7.center);
		\draw (12) to (14);
		\draw (15) to (9);
		\draw (13) to (11.center);
		\draw (16) to (10.center);
		\draw [style=none] (13) to (16);
		\draw [style=none, bend right=15, looseness=1.00] (13) to (19);
		\draw [style=none] (19) to (17);
		\draw [style=none, bend left=15, looseness=1.00] (17) to (16);
		\draw [style=none] (19) to (20);
		\draw [style=none] (18) to (17);
		\draw (23) to (22);
		\draw [style=none] (29) to (28);
		\draw [style=none] (29) to (26.center);
		\draw [style=none] (29) to (24);
		\draw [style=none] (28) to (25);
		\draw [style=none] (28) to (27.center);
		\draw [style=none] (31) to (32);
		\draw [style=none] (31) to (34.center);
		\draw [style=none] (31) to (36);
		\draw [style=none] (30) to (33.center);
		\draw [style=none] (41) to (38.center);
		\draw [style=none] (37.center) to (39);
		\draw (46) to (48);
		\draw (49) to (42);
		\draw [bend right=45, looseness=1.00] (47) to (50);
		\draw [bend left=45, looseness=1.00] (47) to (50);
		\draw (47) to (44.center);
		\draw (50) to (43.center);
		\draw [style=none, in=-135, out=135, looseness=0.50] (51.center) to (0);
		\draw [style=none, in=-45, out=135, looseness=0.50] (52.center) to (51.center);
		\draw [style=none, in=45, out=-45, looseness=0.50] (52.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-gn-alpha-base-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5.5, 0.25) {};
		\node [style=gn] (1) at (-5.5, -0.25) {};
		\node [style=none] (2) at (-5.25, 0.5) {$\otimes 4$};
		\node [style=rn] (3) at (-6.25, 0.5) {$\pi$};
		\node [style=gn] (4) at (-6.25, -0.25) {$\frac{\alpha+\beta}{2}$};
		\node [style=gn] (5) at (-4.75, -0.25) {$\beta{+}\pi$};
		\node [style=gn] (6) at (-7, 0.25) {$\alpha$};
		\node [style=none] (7) at (-4.25, -0) {=};
		\node [style=gn] (8) at (-2, -0.25) {};
		\node [style=none] (9) at (-1.75, 0.5) {$\otimes 2$};
		\node [style=gn] (10) at (-2.5, -0.5) {$\frac{\alpha+\beta}{2}$};
		\node [style=gn] (11) at (-3.5, 0.25) {$\alpha$};
		\node [style=rn] (12) at (-2.5, 0.25) {$\pi$};
		\node [style=rn] (13) at (-2, 0.25) {};
		\node [style=rn] (14) at (-3.5, -0.5) {$\beta{+}\pi$};
		\node [style=none] (15) at (-1.25, 0) {=};
		\node [style=rn] (16) at (-0.75, 0.5) {$\frac{\beta}{2}$};
		\node [style=none] (17) at (0.5, 0.75) {$\otimes 2$};
		\node [style=gn] (18) at (0.25, -0) {};
		\node [style=rn] (19) at (0.25, -0.5) {$\pi$};
		\node [style=rn] (20) at (0.25, 0.5) {};
		\node [style=gn] (21) at (-0.75, -0) {$\alpha$};
		\node [style=gn] (22) at (0.25, -1.25) {$\frac{\alpha+\beta}{2}$};
		\node [style=rn] (23) at (-0.75, -0.75) {$\frac{\beta}{2}{+}\pi$};
		\node [style=rn] (24) at (3, 0.25) {};
		\node [style=gn] (25) at (2.5, -0.5) {$\frac{\alpha+\beta}{2}$};
		\node [style=rn] (26) at (2.5, 0.25) {$\pi$};
		\node [style=gn] (27) at (3, -0.25) {};
		\node [style=none] (28) at (3.25, 0.5) {$\otimes 2$};
		\node [style=none] (29) at (1.25, 0) {=};
		\node [style=gn] (30) at (1.75, 0.5) {$\beta_1$};
		\node [style=gn] (31) at (1.75, -0.5) {$\beta_3$};
		\node [style=rn] (32) at (1.75, -0) {$\beta_2$};
		\node [style=gn] (33) at (3.75, -0.5) {$\gamma$};
		\node [style=rn] (34) at (3.75, 0.25) {$\pi$};
		\node [style=rn] (35) at (4.25, 0.25) {};
		\node [style=gn] (36) at (4.25, -0.25) {};
		\node [style=gn] (37) at (6.5, -0.25) {};
		\node [style=gn] (38) at (6, -0.25) {$\frac{-\pi}{4}$};
		\node [style=none] (39) at (6.75, 0.5) {$\otimes 2$};
		\node [style=rn] (40) at (6, 0.25) {$\pi$};
		\node [style=none] (41) at (4.75, 0) {=};
		\node [style=gn] (42) at (5.25, -0.25) {};
		\node [style=rn] (43) at (6.5, 0.25) {};
		\node [style=rn] (44) at (5.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (45) at (7.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (46) at (7.25, 0) {=};
		\node [style=gn] (47) at (8.5, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (48) at (9, 0.25) {};
		\node [style=rn] (49) at (8.5, 0.25) {$\pi$};
		\node [style=gn] (50) at (9, -0.25) {};
		\node [style=none] (51) at (9.25, 0.5) {$\otimes 2$};
		\node [style=rn] (52) at (11, 0.25) {$\pi$};
		\node [style=gn] (53) at (11, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (54) at (11.5, -0.25) {};
		\node [style=none] (55) at (9.75, -0) {=};
		\node [style=rn] (56) at (11.5, 0.25) {};
		\node [style=none] (57) at (11.75, 0.5) {$\otimes 2$};
		\node [style=rn] (58) at (10.5, 0.25) {$\pi$};
		\node [style=gn] (59) at (10.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (60) at (12.25, 0) {=};
		\node [style=none] (61) at (12.75, 0.25) {};
		\node [style=none] (62) at (12.75, -0.25) {};
		\node [style=none] (63) at (13.25, 0.25) {};
		\node [style=none] (64) at (13.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (1) to (0);
		\draw [style=none, bend right=45, looseness=1.00] (1) to (0);
		\draw [style=none] (0) to (1);
		\draw [style=none] (4) to (3);
		\draw [style=none, bend left=45, looseness=1.00] (8) to (13);
		\draw [style=none, bend right=45, looseness=1.00] (8) to (13);
		\draw [style=none] (13) to (8);
		\draw [style=none] (10) to (12);
		\draw [style=none, bend left=45, looseness=1.25] (11) to (14);
		\draw [style=none, bend left=45, looseness=1.25] (14) to (11);
		\draw [style=none, bend left=45, looseness=1.00] (18) to (20);
		\draw [style=none, bend right=45, looseness=1.00] (18) to (20);
		\draw [style=none] (20) to (18);
		\draw [style=none] (22) to (19);
		\draw [style=none, bend right=60, looseness=1.50] (23) to (16);
		\draw [style=none] (23) to (16);
		\draw [style=none, bend left=45, looseness=1.00] (27) to (24);
		\draw [style=none, bend right=45, looseness=1.00] (27) to (24);
		\draw [style=none] (24) to (27);
		\draw [style=none] (25) to (26);
		\draw [style=none, bend right=60, looseness=1.50] (31) to (30);
		\draw [style=none] (30) to (31);
		\draw [style=none, bend left=45, looseness=1.00] (36) to (35);
		\draw [style=none, bend right=45, looseness=1.00] (36) to (35);
		\draw [style=none] (35) to (36);
		\draw [style=none] (33) to (34);
		\draw [style=none, bend left=45, looseness=1.00] (37) to (43);
		\draw [style=none, bend right=45, looseness=1.00] (37) to (43);
		\draw [style=none] (43) to (37);
		\draw [style=none] (38) to (40);
		\draw [style=none, bend right=45, looseness=1.25] (42) to (44);
		\draw [style=none, bend right=45, looseness=1.25] (44) to (42);
		\draw [style=none, bend left=45, looseness=1.00] (50) to (48);
		\draw [style=none, bend right=45, looseness=1.00] (50) to (48);
		\draw [style=none] (48) to (50);
		\draw [style=none] (47) to (49);
		\draw [style=none, bend left=45, looseness=1.00] (54) to (56);
		\draw [style=none, bend right=45, looseness=1.00] (54) to (56);
		\draw [style=none] (56) to (54);
		\draw [style=none] (53) to (52);
		\draw [style=none] (59) to (58);
		\draw [style=dashed] (61.center) to (62.center);
		\draw [style=dashed] (62.center) to (64.center);
		\draw [style=dashed] (64.center) to (63.center);
		\draw [style=dashed] (63.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-gn-alpha-base-proof/inverse-gn-alpha-base-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (0.375, 0.125) {};
		\node [style=gn] (1)  at (0.375, -0.375) {};
		\node [style=none] (2)  at (0.625, 0.375) {$\otimes 4$};
		\node [style=rn] (3)  at (-0.375, 0.375) {$\pi$};
		\node [style=gn] (4)  at (-0.375, -0.375) {$\frac{\alpha+\beta}{2}$};
		\node [style=gn] (5)  at (1.125, -0.375) {$\beta{+}\pi$};
		\node [style=gn] (6)  at (-1.125, 0.125) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1);
		\draw [style=none, bend left=45, looseness=1.00] (1) to (0);
		\draw [style=none, bend right=45, looseness=1.00] (1) to (0);
		\draw [style=none] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-gn-alpha-base-proof/inverse-gn-alpha-base-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (8)  at (0.625, -0.25) {};
		\node [style=none] (9)  at (0.875, 0.5) {$\otimes 2$};
		\node [style=gn] (10)  at (0.125, -0.5) {$\frac{\alpha+\beta}{2}$};
		\node [style=gn] (11)  at (-0.875, 0.25) {$\alpha$};
		\node [style=rn] (12)  at (0.125, 0.25) {$\pi$};
		\node [style=rn] (13)  at (0.625, 0.25) {};
		\node [style=rn] (14)  at (-0.875, -0.5) {$\beta{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (8) to (13);
		\draw [style=none, bend right=45, looseness=1.00] (8) to (13);
		\draw [style=none] (10) to (12);
		\draw [style=none, bend left=45, looseness=1.25] (11) to (14);
		\draw [style=none] (13) to (8);
		\draw [style=none, bend left=45, looseness=1.25] (14) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-gn-alpha-base-proof/inverse-gn-alpha-base-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (16)  at (-0.625, 0.75) {$\frac{\beta}{2}$};
		\node [style=none] (17)  at (0.625, 1.0) {$\otimes 2$};
		\node [style=gn] (18)  at (0.375, 0.25) {};
		\node [style=rn] (19)  at (0.375, -0.25) {$\pi$};
		\node [style=rn] (20)  at (0.375, 0.75) {};
		\node [style=gn] (21)  at (-0.625, 0.25) {$\alpha$};
		\node [style=gn] (22)  at (0.375, -1.0) {$\frac{\alpha+\beta}{2}$};
		\node [style=rn] (23)  at (-0.625, -0.5) {$\frac{\beta}{2}{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (18) to (20);
		\draw [style=none, bend right=45, looseness=1.00] (18) to (20);
		\draw [style=none] (20) to (18);
		\draw [style=none] (22) to (19);
		\draw [style=none, bend right=60, looseness=1.50] (23) to (16);
		\draw [style=none] (23) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-gn-alpha-base-proof/inverse-gn-alpha-base-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (24)  at (0.0, 0.25) {};
		\node [style=gn] (25)  at (-0.5, -0.5) {$\frac{\alpha+\beta}{2}$};
		\node [style=rn] (26)  at (-0.5, 0.25) {$\pi$};
		\node [style=gn] (27)  at (0.0, -0.25) {};
		\node [style=none] (28)  at (0.25, 0.5) {$\otimes 2$};
		\node [style=gn] (30)  at (-1.25, 0.5) {$\beta_1$};
		\node [style=gn] (31)  at (-1.25, -0.5) {$\beta_3$};
		\node [style=rn] (32)  at (-1.25, -0.0) {$\beta_2$};
		\node [style=gn] (33)  at (0.75, -0.5) {$\gamma$};
		\node [style=rn] (34)  at (0.75, 0.25) {$\pi$};
		\node [style=rn] (35)  at (1.25, 0.25) {};
		\node [style=gn] (36)  at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (24) to (27);
		\draw [style=none] (25) to (26);
		\draw [style=none, bend left=45, looseness=1.00] (27) to (24);
		\draw [style=none, bend right=45, looseness=1.00] (27) to (24);
		\draw [style=none] (30) to (31);
		\draw [style=none, bend right=60, looseness=1.50] (31) to (30);
		\draw [style=none] (33) to (34);
		\draw [style=none] (35) to (36);
		\draw [style=none, bend left=45, looseness=1.00] (36) to (35);
		\draw [style=none, bend right=45, looseness=1.00] (36) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-gn-alpha-base-proof/inverse-gn-alpha-base-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (37)  at (0.5, -0.375) {};
		\node [style=gn] (38)  at (0.0, -0.375) {$\frac{-\pi}{4}$};
		\node [style=none] (39)  at (0.75, 0.375) {$\otimes 2$};
		\node [style=rn] (40)  at (0.0, 0.125) {$\pi$};
		\node [style=gn] (42)  at (-0.75, -0.375) {};
		\node [style=rn] (43)  at (0.5, 0.125) {};
		\node [style=rn] (44)  at (-0.75, 0.375) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (37) to (43);
		\draw [style=none, bend right=45, looseness=1.00] (37) to (43);
		\draw [style=none] (38) to (40);
		\draw [style=none, bend right=45, looseness=1.25] (42) to (44);
		\draw [style=none] (43) to (37);
		\draw [style=none, bend right=45, looseness=1.25] (44) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-gn-alpha-base-proof/inverse-gn-alpha-base-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (45)  at (-0.75, 0.125) {$\frac{\pi}{2}$};
		\node [style=gn] (47)  at (0.0, -0.375) {$\frac{-\pi}{4}$};
		\node [style=rn] (48)  at (0.5, 0.125) {};
		\node [style=rn] (49)  at (0.0, 0.125) {$\pi$};
		\node [style=gn] (50)  at (0.5, -0.375) {};
		\node [style=none] (51)  at (0.75, 0.375) {$\otimes 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (47) to (49);
		\draw [style=none] (48) to (50);
		\draw [style=none, bend left=45, looseness=1.00] (50) to (48);
		\draw [style=none, bend right=45, looseness=1.00] (50) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-gn-alpha-base-proof/inverse-gn-alpha-base-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (52)  at (-0.125, 0.125) {$\pi$};
		\node [style=gn] (53)  at (-0.125, -0.375) {$\frac{-\pi}{4}$};
		\node [style=gn] (54)  at (0.375, -0.375) {};
		\node [style=rn] (56)  at (0.375, 0.125) {};
		\node [style=none] (57)  at (0.625, 0.375) {$\otimes 2$};
		\node [style=rn] (58)  at (-0.625, 0.125) {$\pi$};
		\node [style=gn] (59)  at (-0.625, -0.375) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (53) to (52);
		\draw [style=none, bend left=45, looseness=1.00] (54) to (56);
		\draw [style=none, bend right=45, looseness=1.00] (54) to (56);
		\draw [style=none] (56) to (54);
		\draw [style=none] (59) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-gn-alpha-base-proof/inverse-gn-alpha-base-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61)  at (-0.25, 0.25) {};
		\node [style=none] (62)  at (-0.25, -0.25) {};
		\node [style=none] (63)  at (0.25, 0.25) {};
		\node [style=none] (64)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (61.center) to (62.center);
		\draw [style=dashed] (62.center) to (64.center);
		\draw [style=dashed] (63.center) to (61.center);
		\draw [style=dashed] (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-gn-alpha-base.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.25) {};
		\node [style=gn] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0.25, 0.5) {$\otimes 4$};
		\node [style=rn] (3) at (-0.75, 0.5) {$\pi$};
		\node [style=gn] (4) at (-0.75, -0.25) {$\frac{\pi-\alpha-\beta}{2}$};
		\node [style=gn] (5) at (0.75, -0.25) {$\beta+\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (1) to (0);
		\draw [style=none, bend right=45, looseness=1.00] (1) to (0);
		\draw [style=none] (0) to (1);
		\draw [style=none] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-gn-alpha-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.5) {$2^{n-1}\alpha$};
		\node [style=none] (1) at (-0.25, 0.5) {$\cdots$};
		\node [style=gn] (2) at (-0.75, -0.5) {$\alpha{+}\pi$};
		\node [style=gn] (3) at (-0.75, 0.5) {$2\alpha$};
		\node [style=gn, align=center] (4) at (0.25, -0.5) {$2^n\alpha$\\${+}\pi$};
		\node [style=none] (5) at (0.75, -0.25) {\scriptsize $-1$};
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.25) {};
		\node [style=gn] (1) at (-1.25, -0.25) {$\alpha$};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=rn] (3) at (-0.75, 0.25) {};
		\node [style=rn] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {(IV)};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (0) to (3);
		\draw [style=none, bend right=45, looseness=1.25] (0) to (3);
		\draw [style=none] (3) to (0);
		\draw [style=none] (1) to (4);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (9.center) to (7.center);
		\draw [style=dashed] (6.center) to (8.center);
		\draw [style=dashed] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.25) {};
		\node [style=gn] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=rn] (3) at (-0.75, 0.25) {};
		\node [style=rn] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {(IV)};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (0) to (3);
		\draw [style=none, bend right=45, looseness=1.00] (0) to (3);
		\draw [style=none] (3) to (0);
		\draw [style=none] (1) to (4);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (9.center) to (7.center);
		\draw [style=dashed] (6.center) to (8.center);
		\draw [style=dashed] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/k2s-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=gn] (4) at (-0.75, -0.25) {$\;\pi\;$};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=rn] (6) at (-0.75, 0.5) {$\;\alpha\;$};
		\node [style=rn] (7) at (1.5, -0.25) {\;-$\alpha$};
		\node [style=gn] (8) at (1.5, 0.5) {$\;\pi\;$};
		\node [style=rn] (9) at (-1.5, 0.25) {};
		\node [style=gn] (10) at (-1.5, -0.25) {};
		\node [style=rn] (11) at (0.75, 0.5) {$\;\alpha\;$};
		\node [style=gn] (12) at (0.75, -0.25) {$\;\pi\;$};
		\node [style=none] (13) at (0, -0.25) {(K)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/k2s-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {$=$};
		\node [style=none] (1) at (-3.5, 1) {};
		\node [style=none] (2) at (-3.5, -0.75) {};
		\node [style=none] (3) at (2.75, 0.75) {};
		\node [style=gn] (4) at (-3.5, -0.25) {$\;\pi\;$};
		\node [style=none] (5) at (2.75, -1) {};
		\node [style=rn] (6) at (-3.5, 0.5) {$\;\alpha\;$};
		\node [style=rn] (7) at (2.75, -0.5) {\;-$\alpha$};
		\node [style=gn] (8) at (2.75, 0.25) {$\;\pi\;$};
		\node [style=rn] (9) at (-4.25, 0.25) {};
		\node [style=gn] (10) at (-4.25, -0.25) {};
		\node [style=rn] (11) at (2, 0.25) {$\;\alpha\;$};
		\node [style=gn] (12) at (2, -0.5) {$\;\pi\;$};
		\node [style=gn] (13) at (-2.25, -0.25) {};
		\node [style=rn] (14) at (-1.5, -0.25) {$\alpha$};
		\node [style=rn] (15) at (-2.25, 0.25) {};
		\node [style=none] (16) at (-1.5, -1.25) {};
		\node [style=none] (17) at (-1.5, 1.25) {};
		\node [style=gn] (18) at (-1.5, -0.75) {$\pi$};
		\node [style=gn] (19) at (-1.5, 0.25) {$\pi$};
		\node [style=gn] (20) at (-1.5, 0.75) {$\pi$};
		\node [style=none] (21) at (0.25, -1.25) {};
		\node [style=gn] (22) at (0.25, 0.85) {$\pi$};
		\node [style=rn] (23) at (-0.5, 0.25) {};
		\node [style=none] (24) at (-1, 0) {$=$};
		\node [style=gn] (25) at (-0.5, -0.25) {};
		\node [style=none] (26) at (0.25, 1.25) {};
		\node [style=rn] (27) at (1, 0.75) {};
		\node [style=gn] (28) at (1, 0.25) {};
		\node [style=gn] (29) at (1, -0.75) {$\pi$};
		\node [style=rn] (30) at (1, -0.25) {$\alpha$};
		\node [style=rn] (31) at (0.25, 0.3) {$\pi$-$\frac{\alpha}{2}$};
		\node [style=gn] (32) at (0.25, -0.25) {};
		\node [style=rn] (33) at (0.25, -0.8) {$\pi$-$\frac{\alpha}{2}$};
		\node [style=none] (34) at (1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw (18) to (16.center);
		\draw (17.center) to (14);
		\draw (14) to (18);
		\draw (15) to (13);
		\draw (23) to (25);
		\draw [style=none, bend left] (28) to (27);
		\draw [style=none, bend right] (28) to (27);
		\draw [style=none] (27) to (28);
		\draw (30) to (29);
		\draw [style=none] (21.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=gn] (4) at (-0.75, -0.25) {$\;\pi\;$};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=rn] (6) at (-0.75, 0.5) {$\;\alpha\;$};
		\node [style=rn] (7) at (1.5, -0.25) {\;-$\alpha$};
		\node [style=gn] (8) at (1.5, 0.5) {$\;\pi\;$};
		\node [style=rn] (9) at (-1.5, 0.25) {};
		\node [style=gn] (10) at (-1.5, -0.25) {};
		\node [style=rn] (11) at (0.75, 0.5) {$\;\alpha\;$};
		\node [style=gn] (12) at (0.75, -0.25) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multiply_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, 0.25) {-$\alpha$};
		\node [style=gn] (1) at (-6.5, 0.75) {$\alpha$};
		\node [style=gn] (2) at (-6, 0.75) {$\beta$};
		\node [style=gn] (3) at (-5.5, 0.25) {-$\beta$};
		\node [style=rn] (4) at (-6.5, 0.25) {};
		\node [style=rn] (5) at (-6, 0.25) {};
		\node [style=gn] (6) at (-6.25, -0.25) {};
		\node [style=none] (7) at (-6.25, -0.75) {};
		\node [style=none] (8) at (-5, -0) {=};
		\node [style=rn] (9) at (-4.5, 0.5) {$\alpha_1$};
		\node [style=rn] (10) at (-3.5, 0.5) {$\beta_1$};
		\node [style=gn] (11) at (-4, -0) {$\pi$};
		\node [style=none] (12) at (-4, -0.5) {};
		\node [style=gn] (13) at (-2.75, 0.75) {$\alpha_2$};
		\node [style=gn] (14) at (-2.25, 0.75) {$\beta_2$};
		\node [style=rn] (15) at (-2.5, -0) {};
		\node [style=rn] (16) at (-3.25, -0) {$\pi$};
		\node [style=gn] (17) at (-3.25, -0.75) {$\alpha_3{+}\beta_3$};
		\node [style=gn] (18) at (-2.5, -0.5) {};
		\node [style=none] (19) at (-2.25, 0.25) {$\otimes 3$};
		\node [style=gn] (20) at (0.5, 0.75) {$\beta_2$};
		\node [style=rn, inner sep=-0.5pt] (21) at (-0.75, 0.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (22) at (0.75, -0.5) {};
		\node [style=rn] (23) at (0, 0.25) {$\pi$};
		\node [style=none] (24) at (1, 0.25) {$\otimes 4$};
		\node [style=rn] (25) at (0.75, 0) {};
		\node [style=gn] (26) at (0, 0.75) {$\alpha_2$};
		\node [style=none] (27) at (-1.75, 0) {=};
		\node [style=gn, align=center] (28) at (0, -0.75) {$\alpha_3{+}\beta_3$\\${+}\delta_3$};
		\node [style=none] (29) at (-0.75, -0.75) {};
		\node [style=gn] (30) at (-0.75, -0.25) {$\pi$};
		\node [style=gn] (31) at (-0.75, 1) {$\delta_1$};
		\node [style=gn] (32) at (1, 0.75) {$\delta_2$};
		\node [style=gn] (33) at (2.5, 1) {$\delta_1{+}\frac{\pi}{2}$};
		\node [style=gn] (34) at (3.75, 0.75) {$\beta_2$};
		\node [style=gn] (35) at (3, -0.5) {};
		\node [style=none] (36) at (2.5, -0.75) {};
		\node [style=rn] (37) at (4, 0.25) {$\pi$};
		\node [style=gn] (38) at (4.25, 0.75) {$\delta_2$};
		\node [style=rn] (39) at (3, -0) {};
		\node [style=gn, align=center] (40) at (4, -0.75) {$\alpha_3{+}\beta_3$\\${+}\delta_3{-}\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (41) at (2.5, -0.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (42) at (3.25, 0.75) {$\alpha_2$};
		\node [style=none] (43) at (1.5, 0) {=};
		\node [style=none] (44) at (3.25, 0.25) {$\otimes 4$};
		\node [style={{H box}}] (45) at (2.5, 0.25) {};
		\node [style=gn] (46) at (7, 0.75) {$\beta_2$};
		\node [style=gn] (47) at (6.25, -0.5) {};
		\node [style=rn] (48) at (7.25, 0.25) {$\pi$};
		\node [style=gn] (49) at (6.5, 0.75) {$\alpha_2$};
		\node [style=none] (50) at (6.5, 0.25) {$\otimes 4$};
		\node [style=gn] (51) at (7.5, 0.75) {$\delta_2$};
		\node [style=none] (52) at (5.75, -0.75) {};
		\node [style=gn, align=center] (53) at (7.25, -0.75) {$\alpha_3{+}\beta_3$\\${+}\delta_3{-}\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (54) at (5.75, -0.25) {$\frac{-\pi}{2}$};
		\node [style=none] (55) at (4.75, 0) {=};
		\node [style=rn] (56) at (6.25, 0) {};
		\node [style=rn] (57) at (5.75, 0.75) {$\delta_1{+}\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (4);
		\draw [style=none] (4) to (1);
		\draw [style=none] (4) to (6);
		\draw [style=none] (6) to (5);
		\draw [style=none] (5) to (2);
		\draw [style=none] (5) to (3);
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (9) to (11);
		\draw [style=none] (11) to (10);
		\draw [style=none] (12.center) to (11);
		\draw [style=none] (17) to (16);
		\draw [style=none, bend left=45, looseness=1.00] (18) to (15);
		\draw [style=none, bend right=45, looseness=1.00] (18) to (15);
		\draw [style=none] (15) to (18);
		\draw [style=none] (28) to (23);
		\draw [style=none, bend left=45, looseness=1.00] (22) to (25);
		\draw [style=none, bend right=45, looseness=1.00] (22) to (25);
		\draw [style=none] (25) to (22);
		\draw [style=none] (29.center) to (31);
		\draw [style=none] (40) to (37);
		\draw [style=none, bend left=45, looseness=1.00] (35) to (39);
		\draw [style=none, bend right=45, looseness=1.00] (35) to (39);
		\draw [style=none] (39) to (35);
		\draw [style=none] (36.center) to (33);
		\draw [style=none] (53) to (48);
		\draw [style=none, bend left=45, looseness=1.00] (47) to (56);
		\draw [style=none, bend right=45, looseness=1.00] (47) to (56);
		\draw [style=none] (56) to (47);
		\draw [style=none] (52.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multiply_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6, 0.5) {$\gamma$};
		\node [style=gn] (1) at (-5, 0.5) {-$\gamma$};
		\node [style=none] (2) at (-5.5, -0.5) {};
		\node [style=rn] (3) at (-5.5, -0) {};
		\node [style=gn] (4) at (-2.5, -0.75) {$\gamma_3$};
		\node [style=gn] (5) at (-2.5, 0.25) {};
		\node [style=none] (6) at (-3.25, -1) {};
		\node [style=rn] (7) at (-3.25, 0.25) {$\gamma_1$};
		\node [style=gn] (8) at (-2, -0.5) {$\gamma_2$};
		\node [inner sep=-0.5pt, style=gn] (9) at (-3.25, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (10) at (-2.5, 0.75) {};
		\node [style=none] (11) at (-4.25, -0) {=};
		\node [style=rn] (12) at (-2.5, -0.25) {$\pi$};
		\node [style=rn] (13) at (-4.75, -0) {};
		\node [style=gn] (14) at (-4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (3);
		\draw [style=none] (3) to (1);
		\draw [style=none] (3) to (2.center);
		\draw [style=none] (4) to (12);
		\draw [style=none, bend left=45, looseness=1.00] (5) to (10);
		\draw [style=none, bend right=45, looseness=1.00] (5) to (10);
		\draw [style=none] (10) to (5);
		\draw [style=none] (6.center) to (7);
		\draw [style=none] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multiplying-global-phases-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-8, -0.25) {$\alpha$};
		\node [style=rn] (1) at (-8, 0.25) {$\pi$};
		\node [style=gn] (2) at (-7.5, -0.25) {$\beta$};
		\node [style=rn] (3) at (-7.5, 0.25) {$\pi$};
		\node [style=none] (4) at (-6.75, 0) {=};
		\node [style=gn] (5) at (-6, -0.25) {$\alpha$};
		\node [style=rn] (6) at (-6, 0.25) {$\pi$};
		\node [style=gn] (7) at (-5.5, -0.25) {$\beta$};
		\node [style=rn] (8) at (-5.5, 0.25) {$\pi$};
		\node [style=gn] (9) at (-5.75, 0.75) {};
		\node [style=rn] (10) at (-5.75, 1.25) {};
		\node [style=gn] (11) at (-5, 0) {};
		\node [style=rn] (12) at (-5, 0.5) {};
		\node [style=none] (13) at (-4.25, 0) {=};
		\node [style=gn] (14) at (-3.5, -0.25) {$\alpha$};
		\node [style=gn] (16) at (-3, -0.25) {$\beta$};
		\node [style=gn] (18) at (-3.25, 0.25) {};
		\node [style=rn] (19) at (-3.25, 0.75) {$\pi$};
		\node [style=gn] (20) at (-2.5, 0) {};
		\node [style=rn] (21) at (-2.5, 0.5) {};
		\node [style=none] (22) at (-1.75, 0) {=};
		\node [style=gn] (23) at (-0.75, -0.25) {$\alpha{+}\beta$};
		\node [style=rn] (26) at (-0.75, 0.5) {$\pi$};
		\node [style=gn] (27) at (0, 0) {};
		\node [style=rn] (28) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2);
		\draw (6) to (5);
		\draw (8) to (7);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (9) to (6);
		\draw (9) to (8);
		\draw (19) to (18);
		\draw (21) to (20);
		\draw (18) to (14);
		\draw (18) to (16);
		\draw (28) to (27);
		\draw (26) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplying-global-phases.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 0.25) {$\pi$};
		\node [style=gn] (1) at (-1, -0.25) {$\alpha$};
		\node [style=rn] (2) at (-0.5, 0.25) {$\pi$};
		\node [style=gn] (3) at (-0.5, -0.25) {$\beta$};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=rn] (5) at (0.75, 0.25) {$\pi$};
		\node [style=gn] (6) at (0.75, -0.5) {$\alpha{+}\beta$};
		\node [style=rn] (7) at (1.5, 0.25) {};
		\node [style=gn] (8) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw (5) to (6);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/one-qubit-unitary-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (4) at (-0.75, 0) {$\alpha_2'$};
		\node [style=gn] (5) at (-0.75, 0.6) {$\alpha_1'$};
		\node [style=gn] (6) at (-0.75, -0.6) {$\alpha_3'$};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=rn] (11) at (-0.25, -0.25) {$\pi$};
		\node [style=gn] (12) at (-0.25, -0.75) {$\gamma'$};
		\node [style=rn] (13) at (-0.25, 0.75) {};
		\node [style=gn] (14) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (12) to (11);
		\draw [style=none, bend left, looseness=1.25] (14) to (13);
		\draw [style=none, bend right, looseness=1.25] (14) to (13);
		\draw [style=none] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/one-qubit-unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (4) at (-0.75, 0) {$\alpha_2$};
		\node [style=gn] (5) at (-0.75, 0.5) {$\alpha_1$};
		\node [style=gn] (6) at (-0.75, -0.5) {$\alpha_3$};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=rn] (11) at (-0.25, -0.25) {$\pi$};
		\node [style=gn] (12) at (-0.25, -0.75) {$\gamma$};
		\node [style=rn] (13) at (-0.25, 0.75) {};
		\node [style=gn] (14) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (12) to (11);
		\draw [style=none, bend left, looseness=1.25] (14) to (13);
		\draw [style=none, bend right, looseness=1.25] (14) to (13);
		\draw [style=none] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-commutation-from-EU2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, 0.25) {$\pi$};
		\node [style=rn] (1) at (-3, -0.25) {$\alpha$};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-2, 0) {=};
		\node [style=gn] (5) at (-1, 0.5) {$\pi$};
		\node [style=gn] (6) at (-1, -0.25) {$\alpha$};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style={{H box}}] (9) at (-1, 0.125) {};
		\node [style={{H box}}] (10) at (-1, -0.625) {};
		\node [style=none] (11) at (0, 0) {=};
		\node [style=gn] (13) at (0.75, 0) {$\frac{\pi}{2}$};
		\node [style=none] (14) at (0.75, 1.25) {};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style={{H box}}] (17) at (0.75, -0.875) {};
		\node [style=rn] (18) at (0.75, 0.75) {$\frac{\pi}{2}$-$\alpha$};
		\node [style=rn] (19) at (0.75, -0.5) {-$\frac{\pi}{2}$};
		\node [style=rn] (20) at (1.5, 0.25) {$\pi$};
		\node [style=gn] (21) at (1.5, -0.5) {$\alpha$-$\frac{\pi}{4}$};
		\node [style=none] (24) at (2.5, 0) {=};
		\node [style=none] (26) at (3.25, 1) {};
		\node [style=none] (27) at (3.25, -1) {};
		\node [style={{H box}}] (28) at (3.25, -0.625) {};
		\node [style=rn] (29) at (3.25, 0.5) {-$\alpha$};
		\node [style=rn] (30) at (3.25, -0.25) {$\pi$};
		\node [style=rn] (31) at (4, 0) {$\pi$};
		\node [style=gn] (32) at (4, -0.5) {$\alpha$};
		\node [style={{H box}}] (35) at (3.25, 0.125) {};
		\node [style=none] (36) at (4.75, 0) {=};
		\node [style=none] (37) at (5.5, 0.75) {};
		\node [style=none] (38) at (5.5, -0.75) {};
		\node [style=rn] (40) at (5.5, 0.25) {-$\alpha$};
		\node [style=gn] (41) at (5.5, -0.25) {$\pi$};
		\node [style=rn] (42) at (6.25, 0.25) {$\pi$};
		\node [style=gn] (43) at (6.25, -0.25) {$\alpha$};
		\node [style=rn] (46) at (-3.5, 0.25) {};
		\node [style=gn] (47) at (-3.5, -0.25) {};
		\node [style=rn] (48) at (-1.5, 0) {};
		\node [style=gn] (49) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw [style=none] (21) to (20);
		\draw (26.center) to (27.center);
		\draw [style=none] (32) to (31);
		\draw (37.center) to (38.center);
		\draw [style=none] (43) to (42);
		\draw [style=none] (47) to (46);
		\draw [style=none] (49) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-distribution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-9, 0.5) {$\pi$};
		\node [style=rn] (1) at (-9, 0) {};
		\node [style=none] (2) at (-9, 1) {};
		\node [style=none] (3) at (-9.25, -0.75) {};
		\node [style=none] (4) at (-8.75, -0.75) {};
		\node [style=none] (5) at (-8.25, 0) {=};
		\node [style=gn] (6) at (-6.75, 0.75) {};
		\node [style=none] (8) at (-7.5, 1) {};
		\node [style=none] (9) at (-7.5, -0.75) {};
		\node [style=none] (10) at (-7, -0.75) {};
		\node [style=gn] (11) at (-7.5, -0.25) {};
		\node [style=gn] (12) at (-7, -0.25) {};
		\node [style=rn] (13) at (-7.5, 0.25) {};
		\node [style=rn] (14) at (-7, 0.25) {};
		\node [style={{H box}}] (15) at (-6.5, 1.25) {};
		\node [style=gn] (16) at (-6.5, -0.5) {};
		\node [style=gn] (17) at (-6, -0.5) {};
		\node [style=rn] (18) at (-6, 0) {};
		\node [style=rn] (19) at (-6.5, 0) {};
		\node [style=none] (20) at (-5.5, 0) {=};
		\node [style=none] (22) at (-4.75, 1) {};
		\node [style=none] (23) at (-4.75, -0.75) {};
		\node [style=none] (24) at (-4.25, -0.75) {};
		\node [style=gn] (25) at (-4.75, -0.25) {};
		\node [style=gn] (26) at (-4.25, -0.25) {};
		\node [style=rn] (27) at (-4.75, 0.5) {};
		\node [style=rn] (28) at (-4.25, 0.5) {};
		\node [style={{H box}}] (29) at (-3.875, 0.75) {};
		\node [style=gn] (30) at (-3.75, -0.75) {};
		\node [style=gn] (31) at (-3.25, -0.75) {};
		\node [style=rn] (32) at (-3.25, -0.25) {};
		\node [style=rn] (33) at (-3.75, -0.25) {};
		\node [style=rn] (34) at (-3.5, 0.5) {};
		\node [style=gn] (35) at (-2.75, -0.75) {};
		\node [style=rn] (36) at (-2.75, -0.25) {};
		\node [style=none] (37) at (-2.25, 0) {=};
		\node [style=none] (38) at (-1.5, 1) {};
		\node [style=none] (39) at (-1.5, -0.75) {};
		\node [style=none] (40) at (-1, -0.75) {};
		\node [style=gn] (41) at (-1.5, -0.25) {};
		\node [style=gn] (42) at (-1, -0.25) {};
		\node [style=rn] (43) at (-1.5, 0.5) {};
		\node [style=rn] (44) at (-1, 0.5) {};
		\node [style=gn] (46) at (-0.5, -0.75) {};
		\node [style=gn] (47) at (0, -0.75) {};
		\node [style=rn] (48) at (0, -0.25) {};
		\node [style=rn] (49) at (-0.5, -0.25) {};
		\node [style=gn] (51) at (0.5, -0.75) {};
		\node [style=rn] (52) at (0.5, -0.25) {};
		\node [style={{H box}}] (53) at (-0.5, 0.5) {};
		\node [style={{H box}}] (54) at (0, 0.25) {};
		\node [style=gn] (55) at (-0.5, 1) {};
		\node [style=none] (56) at (1, 0) {=};
		\node [style=none] (57) at (2.75, 1) {};
		\node [style=none] (58) at (2.75, -0.75) {};
		\node [style=none] (59) at (3.25, -0.75) {};
		\node [style=gn] (60) at (2.75, -0.25) {};
		\node [style=gn] (61) at (3.25, -0.25) {};
		\node [style=rn] (62) at (2.75, 0.5) {};
		\node [style=gn] (64) at (1.75, 0.25) {};
		\node [style=gn] (65) at (2.25, 0.25) {};
		\node [style=rn] (66) at (2.25, 0.75) {};
		\node [style=rn] (67) at (1.75, 0.75) {};
		\node [style=gn] (68) at (1.75, -0.75) {};
		\node [style=rn] (69) at (1.75, -0.25) {};
		\node [style={{H box}}] (70) at (3.75, 0.25) {};
		\node [style={{H box}}] (71) at (4.25, 0.25) {};
		\node [style=rn] (72) at (3.75, 0.75) {};
		\node [style=rn] (73) at (3.25, 0.75) {};
		\node [style=gn] (74) at (2.25, -0.75) {};
		\node [style=rn] (75) at (2.25, -0.25) {};
		\node [style=none] (76) at (4.75, 0) {=};
		\node [style=none] (77) at (7.5, 1) {};
		\node [style=none] (78) at (7, -0.75) {};
		\node [style=none] (79) at (8, -0.75) {};
		\node [style=gn] (80) at (7, -0.25) {};
		\node [style=gn] (81) at (8, -0.25) {};
		\node [style=rn] (82) at (7.5, 0.5) {};
		\node [style=gn] (83) at (5.5, 0.25) {};
		\node [style=gn] (84) at (6, 0.25) {};
		\node [style=rn] (85) at (6, 0.75) {};
		\node [style=rn] (86) at (5.5, 0.75) {};
		\node [style=gn] (87) at (5.5, -0.75) {};
		\node [style=rn] (88) at (5.5, -0.25) {};
		\node [style=gn] (93) at (6, -0.75) {};
		\node [style=rn] (94) at (6, -0.25) {};
		\node [style={{H box}}] (95) at (7.5, -0.4) {};
		\node [style={{H box}}] (96) at (7.5, -0.15) {};
		\node [style={{H box}}] (97) at (8.5, -0.25) {};
		\node [style={{H box}}] (98) at (6.5, -0.25) {};
		\node [style=none] (99) at (9, 0) {=};
		\node [style=none] (100) at (9.75, 1) {};
		\node [style=none] (101) at (9.5, -0.75) {};
		\node [style=none] (102) at (10, -0.75) {};
		\node [style=gn] (103) at (9.5, -0.25) {$\pi$};
		\node [style=gn] (104) at (10, -0.25) {$\pi$};
		\node [style=rn] (105) at (9.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw (1) to (4.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (14);
		\draw (14) to (11);
		\draw (13) to (12);
		\draw (14) to (6);
		\draw [bend left=60, looseness=1.50] (6) to (15);
		\draw [bend left=60, looseness=1.50] (15) to (6);
		\draw (19) to (16);
		\draw (18) to (17);
		\draw (22.center) to (23.center);
		\draw (24.center) to (28);
		\draw (28) to (25);
		\draw (27) to (26);
		\draw (33) to (30);
		\draw (32) to (31);
		\draw (36) to (35);
		\draw (26) to (34);
		\draw (34) to (25);
		\draw (29) to (34);
		\draw (29) to (28);
		\draw (38.center) to (39.center);
		\draw (40.center) to (44);
		\draw (44) to (41);
		\draw (43) to (42);
		\draw (49) to (46);
		\draw (48) to (47);
		\draw (52) to (51);
		\draw (54) to (42);
		\draw (55) to (44);
		\draw (55) to (53);
		\draw [bend left=15] (55) to (54);
		\draw (57.center) to (58.center);
		\draw (62) to (61);
		\draw (67) to (64);
		\draw (66) to (65);
		\draw (69) to (68);
		\draw (71) to (61);
		\draw (60) to (73);
		\draw (73) to (61);
		\draw (72) to (60);
		\draw (72) to (61);
		\draw (72) to (71);
		\draw (70) to (73);
		\draw (75) to (74);
		\draw (61) to (59.center);
		\draw (82) to (81);
		\draw (86) to (83);
		\draw (85) to (84);
		\draw (88) to (87);
		\draw (94) to (93);
		\draw (81) to (79.center);
		\draw (77.center) to (82);
		\draw (82) to (80);
		\draw (80) to (78.center);
		\draw (80) to (95);
		\draw (95) to (81);
		\draw (81) to (96);
		\draw (96) to (80);
		\draw [bend right=75, looseness=1.50] (98) to (80);
		\draw [bend left=75, looseness=1.50] (98) to (80);
		\draw [bend right=75, looseness=1.50] (81) to (97);
		\draw [bend left=75, looseness=1.50] (81) to (97);
		\draw (105) to (104);
		\draw (104) to (102.center);
		\draw (100.center) to (105);
		\draw (105) to (103);
		\draw (103) to (101.center);
		\draw (53) to (41);
		\draw (70) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-distribution/pi-distribution_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (0.0, 0.375) {$\pi$};
		\node [style=rn] (1)  at (0.0, -0.125) {};
		\node [style=none] (2)  at (0.0, 0.875) {};
		\node [style=none] (3)  at (-0.25, -0.875) {};
		\node [style=none] (4)  at (0.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (1) to (4.center);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-distribution/pi-distribution_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (6)  at (0.0, 0.5) {};
		\node [style=none] (8)  at (-0.75, 0.75) {};
		\node [style=none] (9)  at (-0.75, -1.0) {};
		\node [style=none] (10)  at (-0.25, -1.0) {};
		\node [style=gn] (11)  at (-0.75, -0.5) {};
		\node [style=gn] (12)  at (-0.25, -0.5) {};
		\node [style=rn] (13)  at (-0.75, 0.0) {};
		\node [style=rn] (14)  at (-0.25, 0.0) {};
		\node [style={{H box}}] (15)  at (0.25, 1.0) {};
		\node [style=gn] (16)  at (0.25, -0.75) {};
		\node [style=gn] (17)  at (0.75, -0.75) {};
		\node [style=rn] (18)  at (0.75, -0.25) {};
		\node [style=rn] (19)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.50] (6) to (15);
		\draw (8.center) to (9.center);
		\draw (10.center) to (14);
		\draw (13) to (12);
		\draw (14) to (11);
		\draw (14) to (6);
		\draw [bend left=60, looseness=1.50] (15) to (6);
		\draw (18) to (17);
		\draw (19) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-distribution/pi-distribution_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22)  at (-1.0, 0.875) {};
		\node [style=none] (23)  at (-1.0, -0.875) {};
		\node [style=none] (24)  at (-0.5, -0.875) {};
		\node [style=gn] (25)  at (-1.0, -0.375) {};
		\node [style=gn] (26)  at (-0.5, -0.375) {};
		\node [style=rn] (27)  at (-1.0, 0.375) {};
		\node [style=rn] (28)  at (-0.5, 0.375) {};
		\node [style={{H box}}] (29)  at (-0.125, 0.625) {};
		\node [style=gn] (30)  at (0.0, -0.875) {};
		\node [style=gn] (31)  at (0.5, -0.875) {};
		\node [style=rn] (32)  at (0.5, -0.375) {};
		\node [style=rn] (33)  at (0.0, -0.375) {};
		\node [style=rn] (34)  at (0.25, 0.375) {};
		\node [style=gn] (35)  at (1.0, -0.875) {};
		\node [style=rn] (36)  at (1.0, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (23.center);
		\draw (24.center) to (28);
		\draw (26) to (34);
		\draw (27) to (26);
		\draw (28) to (25);
		\draw (29) to (34);
		\draw (29) to (28);
		\draw (32) to (31);
		\draw (33) to (30);
		\draw (34) to (25);
		\draw (36) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-distribution/pi-distribution_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38)  at (-1.0, 0.875) {};
		\node [style=none] (39)  at (-1.0, -0.875) {};
		\node [style=none] (40)  at (-0.5, -0.875) {};
		\node [style=gn] (41)  at (-1.0, -0.375) {};
		\node [style=gn] (42)  at (-0.5, -0.375) {};
		\node [style=rn] (43)  at (-1.0, 0.375) {};
		\node [style=rn] (44)  at (-0.5, 0.375) {};
		\node [style=gn] (46)  at (0.0, -0.875) {};
		\node [style=gn] (47)  at (0.5, -0.875) {};
		\node [style=rn] (48)  at (0.5, -0.375) {};
		\node [style=rn] (49)  at (0.0, -0.375) {};
		\node [style=gn] (51)  at (1.0, -0.875) {};
		\node [style=rn] (52)  at (1.0, -0.375) {};
		\node [style={{H box}}] (53)  at (0.0, 0.375) {};
		\node [style={{H box}}] (54)  at (0.5, 0.125) {};
		\node [style=gn] (55)  at (0.0, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (39.center);
		\draw (40.center) to (44);
		\draw (43) to (42);
		\draw (44) to (41);
		\draw (48) to (47);
		\draw (49) to (46);
		\draw (52) to (51);
		\draw (53) to (41);
		\draw (54) to (42);
		\draw (55) to (44);
		\draw (55) to (53);
		\draw [bend left=15] (55) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-distribution/pi-distribution_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57)  at (-0.25, 0.875) {};
		\node [style=none] (58)  at (-0.25, -0.875) {};
		\node [style=none] (59)  at (0.25, -0.875) {};
		\node [style=gn] (60)  at (-0.25, -0.375) {};
		\node [style=gn] (61)  at (0.25, -0.375) {};
		\node [style=rn] (62)  at (-0.25, 0.375) {};
		\node [style=gn] (64)  at (-1.25, 0.125) {};
		\node [style=gn] (65)  at (-0.75, 0.125) {};
		\node [style=rn] (66)  at (-0.75, 0.625) {};
		\node [style=rn] (67)  at (-1.25, 0.625) {};
		\node [style=gn] (68)  at (-1.25, -0.875) {};
		\node [style=rn] (69)  at (-1.25, -0.375) {};
		\node [style={{H box}}] (70)  at (0.75, 0.125) {};
		\node [style={{H box}}] (71)  at (1.25, 0.125) {};
		\node [style=rn] (72)  at (0.75, 0.625) {};
		\node [style=rn] (73)  at (0.25, 0.625) {};
		\node [style=gn] (74)  at (-0.75, -0.875) {};
		\node [style=rn] (75)  at (-0.75, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (58.center);
		\draw (60) to (73);
		\draw (61) to (59.center);
		\draw (62) to (61);
		\draw (66) to (65);
		\draw (67) to (64);
		\draw (69) to (68);
		\draw (70) to (73);
		\draw (70) to (60);
		\draw (71) to (61);
		\draw (72) to (60);
		\draw (72) to (61);
		\draw (72) to (71);
		\draw (73) to (61);
		\draw (75) to (74);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-distribution/pi-distribution_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77)  at (0.5, 0.875) {};
		\node [style=none] (78)  at (0.0, -0.875) {};
		\node [style=none] (79)  at (1.0, -0.875) {};
		\node [style=gn] (80)  at (0.0, -0.375) {};
		\node [style=gn] (81)  at (1.0, -0.375) {};
		\node [style=rn] (82)  at (0.5, 0.375) {};
		\node [style=gn] (83)  at (-1.5, 0.125) {};
		\node [style=gn] (84)  at (-1.0, 0.125) {};
		\node [style=rn] (85)  at (-1.0, 0.625) {};
		\node [style=rn] (86)  at (-1.5, 0.625) {};
		\node [style=gn] (87)  at (-1.5, -0.875) {};
		\node [style=rn] (88)  at (-1.5, -0.375) {};
		\node [style=gn] (93)  at (-1.0, -0.875) {};
		\node [style=rn] (94)  at (-1.0, -0.375) {};
		\node [style={{H box}}] (95)  at (0.5, -0.525) {};
		\node [style={{H box}}] (96)  at (0.5, -0.275) {};
		\node [style={{H box}}] (97)  at (1.5, -0.375) {};
		\node [style={{H box}}] (98)  at (-0.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (82);
		\draw (80) to (78.center);
		\draw (80) to (95);
		\draw (81) to (79.center);
		\draw (81) to (96);
		\draw [bend right=75, looseness=1.50] (81) to (97);
		\draw [bend left=75, looseness=1.50] (81) to (97);
		\draw (82) to (81);
		\draw (82) to (80);
		\draw (85) to (84);
		\draw (86) to (83);
		\draw (88) to (87);
		\draw (94) to (93);
		\draw (95) to (81);
		\draw (96) to (80);
		\draw [bend right=75, looseness=1.50] (98) to (80);
		\draw [bend left=75, looseness=1.50] (98) to (80);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-distribution/pi-distribution_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100)  at (0.0, 0.875) {};
		\node [style=none] (101)  at (-0.25, -0.875) {};
		\node [style=none] (102)  at (0.25, -0.875) {};
		\node [style=gn] (103)  at (-0.25, -0.375) {$\pi$};
		\node [style=gn] (104)  at (0.25, -0.375) {$\pi$};
		\node [style=rn] (105)  at (0.0, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (100.center) to (105);
		\draw (103) to (101.center);
		\draw (104) to (102.center);
		\draw (105) to (104);
		\draw (105) to (103);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/r-branch-g-alpha-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, -0) {};
		\node [style=gn] (1) at (0.5, 0.25) {$\alpha{+}\pi$};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=gn] (4) at (1.5, 0.25) {$2\alpha{+}\pi$};
		\node [style=gn] (5) at (1, -0.25) {};
		\node [style=none, font={\scriptsize}, yshift=3.5pt] (6) at (2, 0.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/redcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=rn] (2) at (0, -0) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (2);
		\draw [bend left, looseness=1.00] (1.center) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/remark-gamma-pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (2) at (-0.75, 0.25) {};
		\node [style=gn] (3) at (-0.75, -0.25) {};
		\node [style=rn] (4) at (-1.25, 0.25) {$\pi$};
		\node [style=gn] (5) at (-1.25, -0.25) {$\gamma$};
		\node [style=gn, inner sep=-0.5pt] (6) at (-1.75, 0) {-$\frac{\pi}{2}$};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=rn] (8) at (0.75, 0.25) {$\pi$};
		\node [style=gn] (9) at (0.75, -0.5) {$\gamma$-$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left, looseness=1.25] (3) to (2);
		\draw [style=none, bend right, looseness=1.25] (3) to (2);
		\draw [style=none] (2) to (3);
		\draw (4) to (5);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rn-0-1-pi_2-to-gn-EU2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6, 0.25) {-$\frac{\pi}{2}$};
		\node [style=none] (1) at (-6, -0.25) {};
		\node [style=none] (2) at (-5.25, 0) {=};
		\node [style=gn] (3) at (-4.5, 0.5) {-$\frac{\pi}{2}$};
		\node [style=none] (4) at (-4.5, -0.5) {};
		\node [style={{H box}}] (5) at (-4.5, 0) {};
		\node [style=none] (6) at (-3.5, 0) {=};
		\node [style=gn] (7) at (-2.75, 0.75) {};
		\node [style=none] (8) at (-2.75, -0.75) {};
		\node [style=gn] (9) at (-2.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (10) at (-2.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (11) at (-2, 0) {$\pi$};
		\node [style=gn] (12) at (-2, -0.5) {-$\frac{\pi}{4}$};
		\node [style=rn] (13) at (-2, 1) {};
		\node [style=gn] (14) at (-2, 0.5) {};
		\node [style=none] (15) at (-1, 0) {=};
		\node [style=none] (17) at (-0.25, -0.75) {};
		\node [style=gn] (18) at (-0.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (20) at (0.25, 0) {$\pi$};
		\node [style=gn] (21) at (0.25, -0.5) {-$\frac{\pi}{4}$};
		\node [style=rn] (22) at (0.25, 1) {};
		\node [style=gn] (23) at (0.25, 0.5) {};
		\node [style=gn] (24) at (1, 0) {};
		\node [style=rn] (25) at (1, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (26) at (1, 1) {};
		\node [style=gn] (27) at (1, 0.5) {};
		\node [style=none] (28) at (2, 0) {=};
		\node [style=none] (29) at (2.75, -0.75) {};
		\node [style=gn] (30) at (2.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (31) at (3.25, 0) {$\pi$};
		\node [style=gn] (32) at (3.25, -0.5) {-$\frac{\pi}{4}$};
		\node [style=rn] (33) at (3.75, 0) {};
		\node [style=gn] (34) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
		\draw (7) to (8.center);
		\draw [style=none] (12) to (11);
		\draw [style=none, bend left, looseness=1.25] (14) to (13);
		\draw [style=none, bend right, looseness=1.25] (14) to (13);
		\draw [style=none] (13) to (14);
		\draw [style=none] (21) to (20);
		\draw [style=none, bend left, looseness=1.25] (23) to (22);
		\draw [style=none, bend right, looseness=1.25] (23) to (22);
		\draw [style=none] (22) to (23);
		\draw (18) to (17.center);
		\draw (24) to (25);
		\draw [style=none, bend left, looseness=1.25] (27) to (26);
		\draw [style=none, bend right, looseness=1.25] (27) to (26);
		\draw [style=none] (26) to (27);
		\draw [style=none] (32) to (31);
		\draw [style=none, bend left, looseness=1.25] (34) to (33);
		\draw [style=none, bend right, looseness=1.25] (34) to (33);
		\draw [style=none] (33) to (34);
		\draw (30) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rn-0-1-pi_2-to-gn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.25) {};
		\node [style=rn] (1) at (-4, 0.25) {-$\frac{\pi}{2}$};
		\node [style=none] (2) at (-3.5, -0) {=};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=gn] (4) at (-3, 0.5) {-$\frac{\pi}{2}$};
		\node [style={{H box}}] (5) at (-3, -0) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=gn] (7) at (-2, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (-2.5, 0) {=};
		\node [style=rn] (9) at (-2, 0.25) {};
		\node [style=gn] (10) at (-1.5, 0.5) {-$\frac{\pi}{2}$};
		\node [style=gn] (11) at (-2, 0.75) {};
		\node [style=gn] (12) at (-1.5, -0.5) {};
		\node [style=rn] (13) at (-1, -0) {};
		\node [style=gn] (14) at (-1, -0.5) {};
		\node [style=rn] (15) at (-1.5, -0) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=gn] (17) at (0.75, -0.5) {};
		\node [style=none] (18) at (-0.5, 0) {=};
		\node [style=gn] (19) at (0, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (20) at (0.75, -0) {};
		\node [style=gn] (21) at (0.25, 0.25) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none] (3.center) to (4);
		\draw [style=none] (11) to (6.center);
		\draw [style=none] (9) to (10);
		\draw [style=none, bend left=45, looseness=1.00] (14) to (13);
		\draw [style=none, bend right=45, looseness=1.00] (14) to (13);
		\draw [style=none] (13) to (14);
		\draw [style=none] (12) to (15);
		\draw [style=none, bend left=45, looseness=1.00] (17) to (20);
		\draw [style=none, bend right=45, looseness=1.00] (17) to (20);
		\draw [style=none] (20) to (17);
		\draw [style=none] (16.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-0-1-to-generic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5, 0.25) {$\alpha$};
		\node [style=none] (1) at (-5, -0.25) {};
		\node [style=none] (2) at (-4.5, -0) {=};
		\node [style=rn] (3) at (-4, 0.5) {$\alpha$};
		\node [style=none] (4) at (-4, -0.5) {};
		\node [style=gn] (5) at (-4, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-1-1-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=none] (1) at (-0.5000001, 0.5) {};
		\node [style=none] (2) at (-0.5000001, -0.5000001) {};
		\node [style=rn] (3) at (-0.5000001, -0) {$\alpha$};
		\node [style={{H box}}] (4) at (0.5000001, 0.3) {};
		\node [style={{H box}}] (5) at (0.5000001, -0.3) {};
		\node [style=gn] (6) at (0.5000001, -0) {$\alpha$};
		\node [style=none] (7) at (0.5000001, -0.5000001) {};
		\node [style=none] (8) at (0.5000001, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-1-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [yshift=3pt, style=none] (4) at (0, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0);
		\draw [style=none, in=90, out=-135, looseness=1.00] (0) to (2.center);
		\draw [style=none, in=90, out=-45, looseness=1.00] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {$~\alpha~$};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.5) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7499999) {$m$};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-empty-is-rn-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=rn] (5) at (0.75, -0) {0};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0, -0) {:=};
		\node [style=none, yshift=3.5pt] (11) at (-0.75, -0.5) {$\cdots$};
		\node [style=none, yshift=3.5pt] (12) at (0.75, -0.5) {$\cdots$};
		\node [style=none, yshift=3.5pt] (13) at (-0.75, 0.25) {$\cdots$};
		\node [style=none, yshift=3.5pt] (14) at (0.75, 0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (2.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend right, looseness=1.00] (8.center) to (5);
		\draw [style=none, bend right, looseness=1.00] (5) to (9.center);
		\draw [style=none, bend right, looseness=1.00] (5) to (6.center);
		\draw [style=none, bend left, looseness=1.00] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-n-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none, yshift=-3pt] (4) at (0, 0.425) {$~\cdots~$};
		\node [style=none] (5) at (0, 0.575) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0);
		\draw [style=none, in=-90, out=135] (0) to (2.center);
		\draw [style=none, in=-90, out=45] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-E-from-EU2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {=};
		\node [style=rn] (3) at (2, 0.25) {$\pi$};
		\node [style=gn] (4) at (2, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (5) at (2.5, 0.25) {};
		\node [style=gn] (6) at (2.5, -0.25) {};
		\node [style={{H box}}] (7) at (-2.75, 0) {};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=rn] (9) at (-4.5, -0.5) {-$\frac{\pi}{4}$};
		\node [style=gn] (10) at (-4.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (11) at (-2.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (12) at (-2.75, -0.5) {-$\frac{\pi}{4}$};
		\node [style=none] (13) at (-2, 0) {=};
		\node [style=gn] (15) at (-1, 0.75) {$\frac{3\pi}{4}$};
		\node [style=gn] (16) at (-1, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (17) at (-1, 0) {};
		\node [style=gn] (18) at (-0.5, 0.25) {-$\frac{\pi}{2}$};
		\node [style=gn] (19) at (1, 0.75) {$\frac{3\pi}{4}$};
		\node [style=gn] (20) at (1, -0.5) {-$\frac{\pi}{4}$};
		\node [style=rn] (21) at (1, 0) {$\pi$};
		\node [style=gn] (22) at (1.5, 0.25) {-$\frac{\pi}{2}$};
		\node [style=rn] (23) at (4.25, 1.25) {$\pi$};
		\node [style=gn] (24) at (4.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (25) at (4.75, 1.25) {};
		\node [style=gn] (26) at (4.75, 0.75) {};
		\node [style=none] (27) at (3.5, 0) {=};
		\node [style=gn] (28) at (4, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (30) at (4.75, 0) {$\pi$};
		\node [style=gn] (31) at (5.25, 0.25) {-$\frac{\pi}{2}$};
		\node [style=rn] (32) at (6.75, 1) {$\pi$};
		\node [style=gn] (33) at (6.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (34) at (7.25, 1) {};
		\node [style=gn] (35) at (7.25, 0.5) {};
		\node [style=none] (36) at (6.25, 0) {=};
		\node [style=gn] (37) at (6.75, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (38) at (7.5, 0) {$\pi$};
		\node [style=gn] (39) at (7.5, -0.5) {-$\frac{\pi}{2}$};
		\node [style=rn] (40) at (7.75, 1) {};
		\node [style=gn] (41) at (7.75, 0.5) {};
		\node [style=rn] (42) at (8.25, 1) {};
		\node [style=gn] (43) at (8.25, 0.5) {};
		\node [style=rn] (44) at (10.25, 1) {$\pi$};
		\node [style=gn] (45) at (10.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (46) at (10.75, 1) {};
		\node [style=gn] (47) at (10.75, 0.5) {};
		\node [style=none] (48) at (9.5, 0) {=};
		\node [style=rn] (50) at (11, 0) {$\pi$};
		\node [style=gn] (51) at (11, -0.5) {-$\frac{\pi}{2}$};
		\node [style=rn] (52) at (11.25, 1) {};
		\node [style=gn] (53) at (11.25, 0.5) {};
		\node [style=rn] (54) at (11.75, 1) {};
		\node [style=gn] (55) at (11.75, 0.5) {};
		\node [style=rn] (56) at (10.25, 0) {$\pi$};
		\node [style=gn] (57) at (10.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (62) at (12.75, 0) {=};
		\node [style=none] (63) at (13.5, 0.25) {};
		\node [style=none] (64) at (13.5, -0.25) {};
		\node [style=none] (65) at (14, 0.25) {};
		\node [style=none] (66) at (14, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (3);
		\draw [style=none, bend left, looseness=1.25] (6) to (5);
		\draw [style=none, bend right, looseness=1.25] (6) to (5);
		\draw [style=none] (5) to (6);
		\draw [style=none] (10) to (9);
		\draw (11) to (12);
		\draw (15) to (16);
		\draw [style=none] (18) to (17);
		\draw (19) to (20);
		\draw [style=none] (22) to (21);
		\draw [style=none] (24) to (23);
		\draw [style=none, bend left, looseness=1.25] (26) to (25);
		\draw [style=none, bend right, looseness=1.25] (26) to (25);
		\draw [style=none] (25) to (26);
		\draw [style=none] (31) to (30);
		\draw [bend right=60, looseness=1.50] (28) to (30);
		\draw [bend right=60, looseness=1.50] (30) to (28);
		\draw [style=none] (33) to (32);
		\draw [style=none, bend left, looseness=1.25] (35) to (34);
		\draw [style=none, bend right, looseness=1.25] (35) to (34);
		\draw [style=none] (34) to (35);
		\draw [style=none] (39) to (38);
		\draw [style=none, bend left, looseness=1.25] (41) to (40);
		\draw [style=none, bend right, looseness=1.25] (41) to (40);
		\draw [style=none] (40) to (41);
		\draw [style=none, bend left, looseness=1.25] (43) to (42);
		\draw [style=none, bend right, looseness=1.25] (43) to (42);
		\draw [style=none] (42) to (43);
		\draw [style=none] (45) to (44);
		\draw [style=none, bend left, looseness=1.25] (47) to (46);
		\draw [style=none, bend right, looseness=1.25] (47) to (46);
		\draw [style=none] (46) to (47);
		\draw [style=none] (51) to (50);
		\draw [style=none, bend left, looseness=1.25] (53) to (52);
		\draw [style=none, bend right, looseness=1.25] (53) to (52);
		\draw [style=none] (52) to (53);
		\draw [style=none, bend left, looseness=1.25] (55) to (54);
		\draw [style=none, bend right, looseness=1.25] (55) to (54);
		\draw [style=none] (54) to (55);
		\draw [style=none] (57) to (56);
		\draw [style=dashed] (63.center) to (65.center);
		\draw [style=dashed] (65.center) to (66.center);
		\draw [style=dashed] (66.center) to (64.center);
		\draw [style=dashed] (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-E-from-EU2/rule-E-from-EU2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (15)  at (-0.25, 0.625) {$\frac{3\pi}{4}$};
		\node [style=gn] (16)  at (-0.25, -0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (17)  at (-0.25, -0.125) {};
		\node [style=gn] (18)  at (0.25, 0.125) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (16);
		\draw [style=none] (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-E-from-EU2/rule-E-from-EU2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (3)  at (0.25, 0.125) {$\pi$};
		\node [style=gn] (4)  at (0.25, -0.375) {$\frac{\pi}{4}$};
		\node [style=rn] (5)  at (0.75, 0.125) {};
		\node [style=gn] (6)  at (0.75, -0.375) {};
		\node [style=gn] (19)  at (-0.75, 0.625) {$\frac{3\pi}{4}$};
		\node [style=gn] (20)  at (-0.75, -0.625) {-$\frac{\pi}{4}$};
		\node [style=rn] (21)  at (-0.75, -0.125) {$\pi$};
		\node [style=gn] (22)  at (-0.25, 0.125) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (3);
		\draw [style=none] (5) to (6);
		\draw [style=none, bend left, looseness=1.25] (6) to (5);
		\draw [style=none, bend right, looseness=1.25] (6) to (5);
		\draw (19) to (20);
		\draw [style=none] (22) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-E-from-EU2/rule-E-from-EU2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (23)  at (-0.375, 0.625) {$\pi$};
		\node [style=gn] (24)  at (-0.375, 0.125) {$\frac{\pi}{4}$};
		\node [style=rn] (25)  at (0.125, 0.625) {};
		\node [style=gn] (26)  at (0.125, 0.125) {};
		\node [style=gn] (28)  at (-0.625, -0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (30)  at (0.125, -0.625) {$\pi$};
		\node [style=gn] (31)  at (0.625, -0.375) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (24) to (23);
		\draw [style=none] (25) to (26);
		\draw [style=none, bend left, looseness=1.25] (26) to (25);
		\draw [style=none, bend right, looseness=1.25] (26) to (25);
		\draw [bend right=60, looseness=1.50] (28) to (30);
		\draw [bend right=60, looseness=1.50] (30) to (28);
		\draw [style=none] (31) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-E-from-EU2/rule-E-from-EU2_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (32)  at (-0.75, 0.75) {$\pi$};
		\node [style=gn] (33)  at (-0.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (34)  at (-0.25, 0.75) {};
		\node [style=gn] (35)  at (-0.25, 0.25) {};
		\node [style=gn] (37)  at (-0.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (38)  at (0.0, -0.25) {$\pi$};
		\node [style=gn] (39)  at (0.0, -0.75) {-$\frac{\pi}{2}$};
		\node [style=rn] (40)  at (0.25, 0.75) {};
		\node [style=gn] (41)  at (0.25, 0.25) {};
		\node [style=rn] (42)  at (0.75, 0.75) {};
		\node [style=gn] (43)  at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (33) to (32);
		\draw [style=none] (34) to (35);
		\draw [style=none, bend left, looseness=1.25] (35) to (34);
		\draw [style=none, bend right, looseness=1.25] (35) to (34);
		\draw [style=none] (39) to (38);
		\draw [style=none] (40) to (41);
		\draw [style=none, bend left, looseness=1.25] (41) to (40);
		\draw [style=none, bend right, looseness=1.25] (41) to (40);
		\draw [style=none] (42) to (43);
		\draw [style=none, bend left, looseness=1.25] (43) to (42);
		\draw [style=none, bend right, looseness=1.25] (43) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-E-from-EU2/rule-E-from-EU2_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (44)  at (-0.75, 0.75) {$\pi$};
		\node [style=gn] (45)  at (-0.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (46)  at (-0.25, 0.75) {};
		\node [style=gn] (47)  at (-0.25, 0.25) {};
		\node [style=rn] (50)  at (0.0, -0.25) {$\pi$};
		\node [style=gn] (51)  at (0.0, -0.75) {-$\frac{\pi}{2}$};
		\node [style=rn] (52)  at (0.25, 0.75) {};
		\node [style=gn] (53)  at (0.25, 0.25) {};
		\node [style=rn] (54)  at (0.75, 0.75) {};
		\node [style=gn] (55)  at (0.75, 0.25) {};
		\node [style=rn] (56)  at (-0.75, -0.25) {$\pi$};
		\node [style=gn] (57)  at (-0.75, -0.75) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (45) to (44);
		\draw [style=none] (46) to (47);
		\draw [style=none, bend left, looseness=1.25] (47) to (46);
		\draw [style=none, bend right, looseness=1.25] (47) to (46);
		\draw [style=none] (51) to (50);
		\draw [style=none] (52) to (53);
		\draw [style=none, bend left, looseness=1.25] (53) to (52);
		\draw [style=none, bend right, looseness=1.25] (53) to (52);
		\draw [style=none] (54) to (55);
		\draw [style=none, bend left, looseness=1.25] (55) to (54);
		\draw [style=none, bend right, looseness=1.25] (55) to (54);
		\draw [style=none] (57) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-E-from-EU2/rule-E-from-EU2_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63)  at (-0.25, 0.25) {};
		\node [style=none] (64)  at (-0.25, -0.25) {};
		\node [style=none] (65)  at (0.25, 0.25) {};
		\node [style=none] (66)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (63.center) to (65.center);
		\draw [style=dashed] (63.center) to (64.center);
		\draw [style=dashed] (65.center) to (66.center);
		\draw [style=dashed] (66.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s2-green-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.7499998, -0) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0, -0.25) {(I$_g$)};
		\node [style=none] (7) at (1, 0) {=};
		\node [style=none] (8) at (1, -0.25) {(I$_r$)};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (1.75, -0.75) {};
		\node [style=rn] (11) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s2-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.7499998, -0) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0, -0.25) {(S2)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalar-bicolor-0-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-8, 0.25) {$\pi$};
		\node [style=gn] (1) at (-8, -0.25) {};
		\node [style=none] (2) at (-7.5, -0) {=};
		\node [style=gn] (3) at (-7, -0.75) {};
		\node [style=gn] (4) at (-7, -0.25) {};
		\node [style=rn] (5) at (-7, 0.25) {$\pi$};
		\node [style=rn] (6) at (-7, 0.75) {};
		\node [style=none] (7) at (-6.5, 0) {=};
		\node [style=rn] (8) at (-6, -0.25) {$\pi$};
		\node [style=gn] (9) at (-6, 0.25) {};
		\node [style=gn] (10) at (-6, -0.75) {};
		\node [style=rn] (11) at (-6, 0.75) {};
		\node [style=none] (12) at (-4.5, -0) {=};
		\node [style=rn] (13) at (-5.5, 0.25) {$\pi$};
		\node [style=gn] (14) at (-5, -0.25) {};
		\node [style=gn] (15) at (-5.5, -0.25) {};
		\node [style=rn] (16) at (-5, 0.25) {};
		\node [style=rn] (17) at (-4, 0.5) {};
		\node [style=gn] (18) at (-4, -0.5) {};
		\node [style=rn] (19) at (-4, -0) {$\pi$};
		\node [style=gn] (20) at (-3, -0.25) {};
		\node [style=gn] (21) at (-3.5, -0.25) {};
		\node [style=rn] (22) at (-3.5, 0.25) {$\pi$};
		\node [style=rn] (23) at (-3, 0.25) {};
		\node [style=rn] (24) at (-2, 0.5) {$\pi$};
		\node [style=gn] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (-2.5, 0) {=};
		\node [style=rn] (27) at (-1.5, 0.5) {$\pi$};
		\node [style=rn] (28) at (-1.75, -0) {};
		\node [style=none] (29) at (-0.5, 0) {=};
		\node [style=rn] (30) at (0, 0.25) {};
		\node [style=gn] (31) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (0);
		\draw [style=none] (3) to (6);
		\draw [style=none] (10) to (11);
		\draw [style=none, bend left=45, looseness=1.00] (14) to (16);
		\draw [style=none, bend right=45, looseness=1.00] (14) to (16);
		\draw [style=none] (16) to (14);
		\draw [style=none] (15) to (13);
		\draw [style=none] (18) to (17);
		\draw [style=none, bend left=45, looseness=1.00] (20) to (23);
		\draw [style=none, bend right=45, looseness=1.00] (20) to (23);
		\draw [style=none] (23) to (20);
		\draw [style=none] (21) to (22);
		\draw [style=none] (25) to (28);
		\draw [style=none] (27) to (28);
		\draw [style=none] (28) to (24);
		\draw [style=none] (31) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalar-inverse-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.5, 0.25) {};
		\node [style=gn] (1) at (-7, -0.25) {};
		\node [style=gn] (2) at (-6.5, -0.25) {};
		\node [style=rn] (3) at (-7, 0.25) {};
		\node [style=none] (4) at (-6, -0) {=};
		\node [style=gn] (5) at (-5.25, -0.25) {};
		\node [style=gn] (6) at (-4.75, -0.25) {};
		\node [style=rn] (7) at (-4.75, 0.25) {};
		\node [style=rn] (8) at (-5.25, 0.25) {};
		\node [style=rn] (9) at (-4, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (10) at (-4, -0.25) {$~\frac{\pi}{4}~$};
		\node [style=rn] (11) at (0.75, 0.25) {};
		\node [style=gn] (12) at (0, 1) {};
		\node [style=gn] (13) at (1.5, -0.25) {$~\frac{\pi}{4}~$};
		\node [style=none] (14) at (-0.75, -0) {=};
		\node [style=rn] (15) at (1.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (16) at (0, 1.5) {};
		\node [style=gn] (17) at (0.5, 1) {};
		\node [style=rn] (18) at (0.5, 1.5) {};
		\node [style=gn] (19) at (1, 1) {};
		\node [style=rn] (20) at (1, 1.5) {};
		\node [style=rn] (21) at (8.25, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (22) at (8.25, -0.5) {$~\frac{\pi}{4}~$};
		\node [style=none] (23) at (7.75, -0) {=};
		\node [style=none] (24) at (8.75, -0) {=};
		\node [style=none] (25) at (9.75, 0.25) {};
		\node [style=none] (26) at (9.25, 0.25) {};
		\node [style=none] (27) at (9.75, -0.25) {};
		\node [style=none] (28) at (9.25, -0.25) {};
		\node [style=gn] (29) at (0.25, -0.25) {};
		\node [style=rn] (30) at (0.25, 0.25) {};
		\node [style=none] (31) at (2, -0) {=};
		\node [style=rn] (32) at (7, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (33) at (6.5, 1.5) {};
		\node [style=gn] (34) at (7, -0.25) {$~\frac{\pi}{4}~$};
		\node [style=none] (35) at (4.75, -0) {=};
		\node [style=gn] (36) at (6.5, 1) {};
		\node [style=rn] (37) at (-2, 0.25) {};
		\node [style=gn] (38) at (-2.5, -0.25) {};
		\node [style=gn] (39) at (-1.25, -0.25) {$~\frac{\pi}{4}~$};
		\node [style=none] (40) at (-3.25, -0) {=};
		\node [style=rn] (41) at (-1.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (42) at (-2.5, 0.25) {};
		\node [style=gn] (43) at (-2, -0.25) {};
		\node [style=gn] (44) at (-2.25, 1) {};
		\node [style=rn] (45) at (-2.25, 1.5) {};
		\node [style=gn] (46) at (-1.75, 1) {};
		\node [style=rn] (47) at (-1.75, 1.5) {};
		\node [style=rn] (48) at (3.5, 1.25) {};
		\node [style=gn] (49) at (4, -0.5) {$~\frac{\pi}{4}~$};
		\node [style=rn] (50) at (2.75, -0) {};
		\node [style=gn] (51) at (2.75, -0.5) {};
		\node [style=gn] (52) at (3.5, 0.75) {};
		\node [style=rn] (53) at (3.25, -0) {};
		\node [style=rn] (54) at (4, 0.25) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (3);
		\draw [style=none, bend left=45, looseness=1.00] (2) to (0);
		\draw [style=none, bend right=45, looseness=1.00] (2) to (0);
		\draw [style=none] (0) to (2);
		\draw [style=none] (5) to (8);
		\draw [style=none, bend left=45, looseness=1.00] (6) to (7);
		\draw [style=none, bend right=45, looseness=1.00] (6) to (7);
		\draw [style=none] (7) to (6);
		\draw (9) to (10);
		\draw [style=none] (12) to (16);
		\draw (15) to (13);
		\draw [style=none] (17) to (18);
		\draw [style=none] (19) to (20);
		\draw [style=none] (11) to (19);
		\draw [style=none] (19) to (15);
		\draw (21) to (22);
		\draw [style=dashed] (26.center) to (25.center);
		\draw [style=dashed] (25.center) to (27.center);
		\draw [style=dashed] (27.center) to (28.center);
		\draw [style=dashed] (26.center) to (28.center);
		\draw [style=none, bend right, looseness=1.00] (30) to (29);
		\draw [style=none] (11) to (30);
		\draw (32) to (34);
		\draw [style=none] (36) to (33);
		\draw [style=none] (36) to (32);
		\draw [style=none] (38) to (42);
		\draw [style=none, bend left=45, looseness=1.00] (43) to (37);
		\draw [style=none, bend right=45, looseness=1.00] (43) to (37);
		\draw [style=none] (37) to (43);
		\draw (41) to (39);
		\draw [style=none] (44) to (45);
		\draw [style=none] (46) to (47);
		\draw [style=none] (46) to (37);
		\draw [style=none] (46) to (41);
		\draw [style=none, bend right, looseness=1.00] (29) to (30);
		\draw [style=none] (29) to (11);
		\draw (54) to (49);
		\draw [style=none] (52) to (48);
		\draw [style=none] (53) to (52);
		\draw [style=none] (52) to (54);
		\draw [style=none] (53) to (50);
		\draw [style=none] (51) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalar-inverse-proof/scalar-inverse-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (0.25, 0.25) {};
		\node [style=gn] (1)  at (-0.25, -0.25) {};
		\node [style=gn] (2)  at (0.25, -0.25) {};
		\node [style=rn] (3)  at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2);
		\draw [style=none] (1) to (3);
		\draw [style=none, bend left=45, looseness=1.00] (2) to (0);
		\draw [style=none, bend right=45, looseness=1.00] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalar-inverse-proof/scalar-inverse-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (5)  at (-0.625, -0.375) {};
		\node [style=gn] (6)  at (-0.125, -0.375) {};
		\node [style=rn] (7)  at (-0.125, 0.125) {};
		\node [style=rn] (8)  at (-0.625, 0.125) {};
		\node [style=rn] (9)  at (0.625, 0.375) {$\frac{-\pi}{4}$};
		\node [style=gn] (10)  at (0.625, -0.375) {$~\frac{\pi}{4}~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (8);
		\draw [style=none, bend left=45, looseness=1.00] (6) to (7);
		\draw [style=none, bend right=45, looseness=1.00] (6) to (7);
		\draw [style=none] (7) to (6);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalar-inverse-proof/scalar-inverse-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (37)  at (-0.125, -0.375) {};
		\node [style=gn] (38)  at (-0.625, -0.875) {};
		\node [style=gn] (39)  at (0.625, -0.875) {$~\frac{\pi}{4}~$};
		\node [style=rn] (41)  at (0.625, -0.125) {$\frac{-\pi}{4}$};
		\node [style=rn] (42)  at (-0.625, -0.375) {};
		\node [style=gn] (43)  at (-0.125, -0.875) {};
		\node [style=gn] (44)  at (-0.375, 0.375) {};
		\node [style=rn] (45)  at (-0.375, 0.875) {};
		\node [style=gn] (46)  at (0.125, 0.375) {};
		\node [style=rn] (47)  at (0.125, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (37) to (43);
		\draw [style=none] (38) to (42);
		\draw (41) to (39);
		\draw [style=none, bend left=45, looseness=1.00] (43) to (37);
		\draw [style=none, bend right=45, looseness=1.00] (43) to (37);
		\draw [style=none] (44) to (45);
		\draw [style=none] (46) to (47);
		\draw [style=none] (46) to (37);
		\draw [style=none] (46) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalar-inverse-proof/scalar-inverse-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (11)  at (0.0, -0.375) {};
		\node [style=gn] (12)  at (-0.75, 0.375) {};
		\node [style=gn] (13)  at (0.75, -0.875) {$~\frac{\pi}{4}~$};
		\node [style=rn] (15)  at (0.75, -0.125) {$\frac{-\pi}{4}$};
		\node [style=rn] (16)  at (-0.75, 0.875) {};
		\node [style=gn] (17)  at (-0.25, 0.375) {};
		\node [style=rn] (18)  at (-0.25, 0.875) {};
		\node [style=gn] (19)  at (0.25, 0.375) {};
		\node [style=rn] (20)  at (0.25, 0.875) {};
		\node [style=gn] (29)  at (-0.5, -0.875) {};
		\node [style=rn] (30)  at (-0.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11) to (19);
		\draw [style=none] (11) to (30);
		\draw [style=none] (12) to (16);
		\draw (15) to (13);
		\draw [style=none] (17) to (18);
		\draw [style=none] (19) to (20);
		\draw [style=none] (19) to (15);
		\draw [style=none, bend right, looseness=1.00] (29) to (30);
		\draw [style=none] (29) to (11);
		\draw [style=none, bend right, looseness=1.00] (30) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalar-inverse-proof/scalar-inverse-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (48)  at (0.125, 0.875) {};
		\node [style=gn] (49)  at (0.625, -0.875) {$~\frac{\pi}{4}~$};
		\node [style=rn] (50)  at (-0.625, -0.375) {};
		\node [style=gn] (51)  at (-0.625, -0.875) {};
		\node [style=gn] (52)  at (0.125, 0.375) {};
		\node [style=rn] (53)  at (-0.125, -0.375) {};
		\node [style=rn] (54)  at (0.625, -0.125) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (51) to (53);
		\draw [style=none] (52) to (48);
		\draw [style=none] (52) to (54);
		\draw [style=none] (53) to (52);
		\draw [style=none] (53) to (50);
		\draw (54) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalar-inverse-proof/scalar-inverse-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (32)  at (0.25, -0.125) {$\frac{-\pi}{4}$};
		\node [style=rn] (33)  at (-0.25, 0.875) {};
		\node [style=gn] (34)  at (0.25, -0.875) {$~\frac{\pi}{4}~$};
		\node [style=gn] (36)  at (-0.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (34);
		\draw [style=none] (36) to (33);
		\draw [style=none] (36) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalar-inverse-proof/scalar-inverse-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25)  at (0.25, 0.25) {};
		\node [style=none] (26)  at (-0.25, 0.25) {};
		\node [style=none] (27)  at (0.25, -0.25) {};
		\node [style=none] (28)  at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (25.center) to (27.center);
		\draw [style=dashed] (26.center) to (25.center);
		\draw [style=dashed] (26.center) to (28.center);
		\draw [style=dashed] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sequential-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 1.25) {};
		\node [style=none] (1) at (0.5000001, 1.25) {};
		\node [style=none] (2) at (-0.5000001, 0.2500001) {};
		\node [style=none] (3) at (0.5000001, 0.2500001) {};
		\node [style=none] (4) at (0, 0.7499998) {$D_1$};
		\node [style=none] (5) at (-0.2499997, -0.2500001) {};
		\node [style=none] (6) at (0, -0) {...};
		\node [style=none] (7) at (0.2499997, -0.2500001) {};
		\node [style=none] (8) at (-0.2499997, 0.2500001) {};
		\node [style=none] (9) at (0.2499997, 0.2500001) {};
		\node [style=none] (10) at (-0.5000001, -0.2500001) {};
		\node [style=none] (11) at (0, -1.5) {...};
		\node [style=none] (12) at (0.5000001, -0.2500001) {};
		\node [style=none] (13) at (0.5000001, -1.25) {};
		\node [style=none] (14) at (0.2499997, -1.75) {};
		\node [style=none] (15) at (0.2499997, -1.25) {};
		\node [style=none] (16) at (0, -0.7499998) {$D_2$};
		\node [style=none] (17) at (-0.2499997, -1.25) {};
		\node [style=none] (18) at (-0.5000001, -1.25) {};
		\node [style=none] (19) at (-0.2499997, -1.75) {};
		\node [style=none] (20) at (-0.2499997, 1.25) {};
		\node [style=none] (21) at (0.2499997, 1.25) {};
		\node [style=none] (22) at (-0.2499997, 1.75) {};
		\node [style=none] (23) at (0.2499997, 1.75) {};
		\node [style=none] (24) at (0, 1.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=none] (8.center) to (5.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=dashed] (10.center) to (12.center);
		\draw [style=dashed] (10.center) to (18.center);
		\draw [style=dashed] (18.center) to (13.center);
		\draw [style=dashed] (13.center) to (12.center);
		\draw [style=none] (17.center) to (19.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (22.center) to (20.center);
		\draw [style=none] (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sop-to-ZH-ket.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (0, 0.25) {$~\cdots~$};
		\node [style=rn] (4) at (0, -0.25) {$c_i\pi$};
		\node [style={{H box}}] (5) at (-0.5, -0) {};
		\node [style={{H box}}] (6) at (-0.5, 0.25) {};
		\node [style={{H box}}] (7) at (0.5, -0) {};
		\node [style={{H box}}] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (-0.5, 0.75) {$~\cdots~$};
		\node [style=none] (12) at (0.5, 0.75) {$~\cdots~$};
		\node [style=none, font={\scriptsize}] (13) at (-0.75, 1.25) {$\Var(t^{(i)}_1)$};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (14) at (-0.25, 1) {};
		\node [style=none, yshift=-3.5pt, xshift=-3.5pt] (15) at (-0.75, 1) {};
		\node [xshift=-3.5pt, yshift=-3.5pt, style=none] (16) at (0.25, 1) {};
		\node [xshift=3.5pt, yshift=-3.5pt, style=none] (17) at (0.75, 1) {};
		\node [font={\scriptsize}, style=none] (18) at (0.75, 1.25) {$\Var(t^{(i)}_{q_i})$};
		\node [style={{H box}}] (19) at (1, -0) {$\frac{1}{2^{q_i}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (5);
		\draw [style=none] (5) to (6);
		\draw [style=none] (4) to (7);
		\draw [style=none] (7) to (8);
		\draw [style=none] (6) to (1.center);
		\draw [style=none] (9.center) to (6);
		\draw [style=none] (2.center) to (8);
		\draw [style=none] (8) to (10.center);
		\draw [style=none] (4) to (0.center);
		\draw [decoration={brace,amplitude=5pt}, decorate] (15.center) to (14.center);
		\draw [decorate, decoration={brace,amplitude=5pt}] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sop-to-diag-ket.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0, -0) {$f_i$};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (0, 0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (2.center) to (5.center);
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (6.center) to (0.center);
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sop-to-diag-term.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0, -0) {$t_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sop-to-diagram-ZH-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 1.5) {};
		\node [style=gn] (1) at (1, 1.5) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=gn] (4) at (1.25, -0) {};
		\node [style=gn] (5) at (-1.25, -0) {};
		\node [style=none] (6) at (-0.75, -2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=rn] (8) at (-0.75, -1.5) {};
		\node [style=rn] (9) at (0, -1.5) {$\pi$};
		\node [style=rn] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style={{H box}}] (12) at (-1.25, 0.75) {};
		\node [style={{H box}}] (13) at (1.25, 0.5) {};
		\node [style={{H box}}, font={\scriptsize}] (14) at (-0.5, 0.75) {$e^{\frac{i\pi}{4}}$};
		\node [style={{H box}}, font={\scriptsize}] (15) at (0.5, 0.75) {$e^{\frac{3i\pi}{2}}$};
		\node [style=gn] (16) at (-0.25, -0) {};
		\node [style=gn] (17) at (0.5, -0) {};
		\node [style={{H box}}] (18) at (0, -1) {};
		\node [style={{H box}}] (19) at (0, -0.75) {};
		\node [style={{H box}}, font={\scriptsize}] (20) at (-1.75, 0.75) {$e^{\frac{i\pi}{2}}$};
		\node [style={{H box}}] (21) at (2.25, 0.5) {$\frac{1}{4\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (3.center) to (1);
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (9) to (7.center);
		\draw [style=none] (10) to (11.center);
		\draw [style=none] (0) to (12);
		\draw [style=none] (12) to (5);
		\draw [style=none] (5) to (9);
		\draw [style=none] (10) to (4);
		\draw [style=none] (17) to (10);
		\draw [style=none] (9) to (19);
		\draw [style=none] (19) to (17);
		\draw [style=none, in=-90, out=150, looseness=1.00] (19) to (0);
		\draw [style=none] (5) to (14);
		\draw [style=none] (14) to (16);
		\draw [style=none] (14) to (1);
		\draw [style=none] (16) to (15);
		\draw [style=none] (15) to (4);
		\draw [style=none] (17) to (15);
		\draw [style=none] (5) to (13);
		\draw [style=none] (13) to (4);
		\draw [style=none] (20) to (5);
		\draw [style=none, bend right=60, looseness=1.00] (10) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sop-to-diagram-ZH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 1.5) {};
		\node [style=gn] (1) at (1, 1.5) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=gn] (4) at (1.25, -0.5) {};
		\node [style=gn] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-0.75, -2) {};
		\node [style=none] (7) at (0.75, -2) {};
		\node [style=none, font={\scriptsize}] (8) at (-1.25, 1.75) {$x_1$};
		\node [font={\scriptsize}, style=none] (9) at (1.25, 1.75) {$x_m$};
		\node [font={\scriptsize}, style=none] (10) at (-1.5, -0.75) {$y_0$};
		\node [style=none, font={\scriptsize}] (11) at (1.5, -0.75) {$y_{n-1}$};
		\node [style=none] (12) at (0, 1.5) {$~\cdots~$};
		\node [style=none] (13) at (0, 0.5) {$~\cdots~$};
		\node [style=none] (14) at (0, -0.5) {$~\cdots~$};
		\node [style=none] (15) at (0, -1.5) {$~\cdots~$};
		\node [style={{H box}}] (16) at (-1.5, 0.5) {$e^{2i\pi\alpha_1}$};
		\node [style={{H box}}] (17) at (1.5, 0.5) {$e^{2i\pi\alpha_q}$};
		\node [style=none, font={\scriptsize}] (18) at (2.25, 0.25) {$t_q$};
		\node [font={\scriptsize}, style=none] (19) at (-2.25, 0.25) {$t_1$};
		\node [style=rn] (20) at (-0.75, -1.5) {$c_1\pi$};
		\node [style=rn] (21) at (0.75, -1.5) {$c_{m'}\pi$};
		\node [style=none, font={\scriptsize}] (22) at (-1.25, -1.75) {$f_1$};
		\node [style=none, font={\scriptsize}] (23) at (1.25, -1.75) {$f_{m'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (3.center) to (1);
		\draw [style=dashed] (5) to (16);
		\draw [style=dashed] (16) to (4);
		\draw [style=dashed] (5) to (17);
		\draw [style=dashed] (17) to (4);
		\draw [style=dashed] (17) to (1);
		\draw [style=dashed] (17) to (0);
		\draw [style=dashed] (0) to (16);
		\draw [style=dashed] (16) to (1);
		\draw [style=dashed] (20) to (5);
		\draw [style=dashed] (20) to (4);
		\draw [style=dashed] (4) to (21);
		\draw [style=dashed] (21) to (5);
		\draw [style=none] (20) to (6.center);
		\draw [style=none] (21) to (7.center);
		\draw [style=dashed] (20) to (0);
		\draw [style=dashed] (1) to (20);
		\draw [style=dashed] (21) to (0);
		\draw [style=dashed] (1) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sop-to-diagram-generic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 1.5) {};
		\node [style=gn] (1) at (1, 1.5) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=gn] (4) at (1.25, -0.5) {};
		\node [style=gn] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-0.75, -2) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (-0.5, -1.75) {};
		\node [style=none] (10) at (-1, -1.75) {};
		\node [style=none] (11) at (-0.75, -1.75) {};
		\node [style=none] (12) at (0.75, -2) {};
		\node [style=none] (13) at (1, -1.75) {};
		\node [style=none] (14) at (0.75, -1.75) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (0.5, -1.75) {};
		\node [style=none] (17) at (1, -1.25) {};
		\node [style=none] (18) at (-1, 0.25) {};
		\node [style=none] (19) at (-1.5, 0.75) {};
		\node [style=none] (20) at (-1.5, 0.25) {};
		\node [style=none] (21) at (-1, 0.75) {};
		\node [style=none] (22) at (1.5, 0.75) {};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=none] (24) at (1.5, 0.25) {};
		\node [style=none] (25) at (1, 0.25) {};
		\node [style=none] (26) at (-1.25, 0.5) {$t_1$};
		\node [style=none] (27) at (1.25, 0.5) {$t_q$};
		\node [style=none] (28) at (-0.75, -1.5) {$f_1$};
		\node [style=none] (29) at (0.75, -1.5) {$f_{m'}$};
		\node [font={\scriptsize}, style=none] (30) at (-1.25, 1.75) {$x_1$};
		\node [style=none, font={\scriptsize}] (31) at (1.25, 1.75) {$x_m$};
		\node [style=none, font={\scriptsize}] (32) at (-1.5, -0.75) {$y_0$};
		\node [font={\scriptsize}, style=none] (33) at (1.5, -0.75) {$y_{n-1}$};
		\node [style=none] (34) at (0, 1.5) {$~\cdots~$};
		\node [style=none] (35) at (0, 0.5) {$~\cdots~$};
		\node [style=none] (36) at (0, -0.5) {$~\cdots~$};
		\node [style=none] (37) at (0, -1.5) {$~\cdots~$};
		\node [style={{H box}}] (38) at (2, 0.5) {$\frac{1}{\sqrt{2}^p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (3.center) to (1);
		\draw [style=none] (7.center) to (10.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (8.center) to (7.center);
		\draw [style=none] (6.center) to (11.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (13.center);
		\draw [style=none] (13.center) to (17.center);
		\draw [style=none] (17.center) to (15.center);
		\draw [style=none] (12.center) to (14.center);
		\draw [style=dashed] (5) to (7.center);
		\draw [style=dashed] (8.center) to (4);
		\draw [style=dashed] (15.center) to (5);
		\draw [style=dashed] (17.center) to (4);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (20.center) to (18.center);
		\draw [style=none] (18.center) to (21.center);
		\draw [style=none] (21.center) to (19.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=none] (25.center) to (24.center);
		\draw [style=none] (24.center) to (22.center);
		\draw [style=none] (22.center) to (23.center);
		\draw [style=dashed] (19.center) to (0);
		\draw [style=dashed] (21.center) to (1);
		\draw [style=dashed] (0) to (23.center);
		\draw [style=dashed] (22.center) to (1);
		\draw [style=dashed] (20.center) to (5);
		\draw [style=dashed] (18.center) to (4);
		\draw [style=dashed] (25.center) to (5);
		\draw [style=dashed] (4) to (24.center);
		\draw [style=dashed] (8.center) to (1);
		\draw [style=dashed] (0) to (15.center);
		\draw [style=dashed, bend right, looseness=0.75] (7.center) to (0);
		\draw [style=dashed, bend left, looseness=0.75] (17.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {\rotatebox[origin=c]{63.43}{$~\cdots~$}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gn] (2) at (1.25, -0) {$\alpha{+}\beta$};
		\node [style=gn, minimum width=0.5 cm] (3) at (-0.5, -0.25) {$\beta$};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {$~\cdots~$};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=gn, minimum width=0.5 cm] (16) at (-1.5, 0.25) {$\alpha$};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none, yshift=-3.5pt] (18) at (-1.5, 0.75) {$~\cdots~$};
		\node [style=none] (19) at (0.25, -0.25) {(S)};
		\node [style=none, yshift=2.5pt] (20) at (-0.5, -0.75) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (21) at (-1.5, -0.5) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt] (22) at (-0.5, 0.5) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (23) at (1.25, -0.75) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (13.center);
		\draw (3) to (5.center);
		\draw (3) to (6.center);
		\draw (16) to (8.center);
		\draw (16) to (9.center);
		\draw [bend right, looseness=1.00] (16) to (3);
		\draw [bend left, looseness=1.00] (16) to (3);
		\draw (11.center) to (2);
		\draw (2) to (7.center);
		\draw (4.center) to (2);
		\draw (2) to (15.center);
		\draw (16) to (12.center);
		\draw (16) to (14.center);
		\draw (3) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-one-parameter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {\rotatebox[origin=c]{63.43}{$~\cdots~$}};
		\node [style=none] (1) at (0.25, 0) {$=$};
		\node [style=gn] (2) at (1.25, 0) {$\alpha$};
		\node [style=gn] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {$~\cdots~$};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=gn] (16) at (-1.5, 0.25) {$\alpha$};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none, yshift=-3.5pt] (18) at (-1.5, 0.75) {$~\cdots~$};
		\node [style=none] (19) at (0.25, -0.25) {(S')};
		\node [style=none, yshift=2.5pt] (20) at (-0.5, -0.75) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (21) at (-1.5, -0.5) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt] (22) at (-0.5, 0.5) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (23) at (1.25, -0.75) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (13.center);
		\draw (3) to (5.center);
		\draw (3) to (6.center);
		\draw (16) to (8.center);
		\draw (16) to (9.center);
		\draw [bend right] (16) to (3);
		\draw [bend left] (16) to (3);
		\draw (11.center) to (2);
		\draw (2) to (7.center);
		\draw (4.center) to (2);
		\draw (2) to (15.center);
		\draw (16) to (12.center);
		\draw (16) to (14.center);
		\draw (3) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-SVD-g-to-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=rn] (1) at (-1, 0.5) {$\alpha$};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style={{H box}}] (3) at (-1, 0) {};
		\node [style=none] (4) at (-0.25, 0) {$s$};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=rn] (8) at (-1, -0.5) {$\beta$};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (1.75, 0.25) {$s$};
		\node [style=rn] (12) at (1, 0.75) {$\alpha{-}\frac{\pi}{2}$};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (0.5, 0) {=};
		\node [style=none] (16) at (2, 0) {};
		\node [style=rn] (17) at (1, -0.75) {$\beta{-}\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (18) at (1, 0) {-$\frac{\pi}{2}$};
		\node [style=rn] (19) at (2.25, -0.5) {};
		\node [style=gn] (20) at (1.75, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (1.75, -0.5) {$\pi$};
		\node [style=gn] (22) at (2.25, -1) {};
		\node [style=gn] (23) at (4, -1) {$\frac{\pi}{4}{+}\gamma$};
		\node [style=none] (24) at (4.5, 0.75) {};
		\node [style=none] (25) at (3.25, -1.25) {};
		\node [style=none] (26) at (2.75, 0) {=};
		\node [style=rn] (27) at (4, -0.25) {$\pi$};
		\node [style=gn] (28) at (4.5, -0.75) {};
		\node [style=none] (29) at (4, 0.75) {};
		\node [style=none] (30) at (4, 0.25) {};
		\node [style=none] (31) at (4.5, 0.25) {};
		\node [style=rn] (32) at (4.5, -0.25) {};
		\node [style=none] (33) at (4.25, 0.5) {$s$};
		\node [style=rn] (34) at (1, 1.5) {};
		\node [style=gn] (35) at (3.25, -0.75) {$\gamma_3$};
		\node [style=gn] (36) at (3.25, 0.25) {$\gamma_1$};
		\node [style=rn] (37) at (3.25, -0.25) {$\gamma_2$};
		\node [style=rn] (38) at (3.25, 0.75) {};
		\node [style=gn] (39) at (5.5, -0.75) {$\gamma_3$};
		\node [style=none] (40) at (6.25, 0.25) {};
		\node [style=none] (41) at (6.25, 0.75) {};
		\node [style=none] (42) at (5.5, -1.25) {};
		\node [style=none] (43) at (6.75, 0.75) {};
		\node [style=gn] (44) at (6.25, -1) {$\frac{\pi}{4}{+}\gamma$};
		\node [style=none] (45) at (5, 0) {=};
		\node [style=rn] (46) at (5.5, -0.25) {$\gamma_2$};
		\node [style=none] (47) at (6.5, 0.5) {$s$};
		\node [style=none] (48) at (6.75, 0.25) {};
		\node [style=rn] (49) at (6.25, -0.25) {$\pi$};
		\node [style=gn] (50) at (6.75, -0.75) {};
		\node [style=rn] (51) at (6.75, -0.25) {};
		\node [style=none] (52) at (-2.5, -0.25) {};
		\node [style=gn] (53) at (-3, 0) {$\alpha$};
		\node [style=none] (54) at (-2, 0.25) {};
		\node [style=none] (56) at (-2.25, 0) {$s$};
		\node [style=none] (57) at (-2.5, 0.25) {};
		\node [style=none] (58) at (-2, -0.25) {};
		\node [style=none] (59) at (-3, -1) {};
		\node [style=rn] (60) at (-3, -0.5) {$\beta$};
		\node [style=none] (61) at (-1.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (5.center);
		\draw [style=none] (5.center) to (2.center);
		\draw [style=none] (2.center) to (6.center);
		\draw [style=none] (6.center) to (0.center);
		\draw [style=none] (7.center) to (1);
		\draw [style=none] (14.center) to (9.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (10.center) to (16.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (13.center) to (12);
		\draw [style=none] (20) to (21);
		\draw [style=none, bend left] (22) to (19);
		\draw [style=none, bend right] (22) to (19);
		\draw [style=none] (19) to (22);
		\draw [style=none] (30.center) to (29.center);
		\draw [style=none] (29.center) to (24.center);
		\draw [style=none] (24.center) to (31.center);
		\draw [style=none] (31.center) to (30.center);
		\draw [style=none] (23) to (27);
		\draw [style=none, bend left] (28) to (32);
		\draw [style=none, bend right] (28) to (32);
		\draw [style=none] (32) to (28);
		\draw [style=none] (34) to (12);
		\draw [style=none] (25.center) to (38);
		\draw [style=none] (40.center) to (41.center);
		\draw [style=none] (41.center) to (43.center);
		\draw [style=none] (43.center) to (48.center);
		\draw [style=none] (48.center) to (40.center);
		\draw [style=none] (44) to (49);
		\draw [style=none, bend left] (50) to (51);
		\draw [style=none, bend right] (50) to (51);
		\draw [style=none] (51) to (50);
		\draw [style=none] (42.center) to (46);
		\draw [style=none] (52.center) to (57.center);
		\draw [style=none] (57.center) to (54.center);
		\draw [style=none] (54.center) to (58.center);
		\draw [style=none] (58.center) to (52.center);
		\draw [style=none] (59.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-to-SVD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.75, 0) {$s$};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=gn] (6) at (-1.5, 0) {$\beta$};
		\node [style=rn] (7) at (-1.5, 0.5) {$\alpha$};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (2, 0.25) {};
		\node [style=none] (11) at (1.75, 0) {$s$};
		\node [style=none] (12) at (2, -0.25) {};
		\node [style=none] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=gn] (15) at (1, 0.075) {$\beta$-$\pi$};
		\node [style=rn] (16) at (1, 0.75) {-$\alpha$};
		\node [style=rn] (17) at (2.5, 0.25) {$\pi$};
		\node [style=gn, align=center] (18) at (2.5, -0.25) {$\alpha$};
		\node [style=rn] (19) at (3, 0.25) {};
		\node [style=gn] (20) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (5.center) to (7);
		\draw [style=none] (13.center) to (9.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (14.center) to (16);
		\draw [style=none] (18) to (17);
		\draw [style=none, bend left, looseness=1.25] (20) to (19);
		\draw [style=none, bend right, looseness=1.25] (20) to (19);
		\draw [style=none] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/supplementarity-from-EU2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-11.5, 0.5) {$\alpha$};
		\node [style=gn] (1) at (-10.5, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (2) at (-11, 0) {};
		\node [style=none] (3) at (-11, -0.5) {};
		\node [style=none] (4) at (-10, 0) {=};
		\node [style=gn] (5) at (-9.5, 1) {$\alpha$};
		\node [style=gn] (6) at (-8.5, 1) {$\alpha{+}\pi$};
		\node [style=rn] (7) at (-9, 0.5) {};
		\node [style=none] (8) at (-9, -1) {};
		\node [style=gn] (9) at (-9, 0) {-$\frac{\pi}{2}$};
		\node [style=gn] (10) at (-9, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (-7.75, 0) {=};
		\node [style=gn] (12) at (-7.25, 0.25) {$\alpha$};
		\node [style=gn] (13) at (-6.25, 0.25) {$\alpha{+}\pi$};
		\node [style=rn] (14) at (-6.75, -0.25) {};
		\node [style=none] (15) at (-6.75, -1.25) {};
		\node [style=gn] (16) at (-6.75, 1) {-$\frac{\pi}{2}$};
		\node [style=gn] (17) at (-6.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (18) at (-6.75, 0.5) {};
		\node [style=gn] (19) at (-6.25, -0.5) {};
		\node [style=rn] (20) at (-6.25, -1) {};
		\node [style=none] (21) at (-5.75, 0) {=};
		\node [style=gn] (22) at (-5, 0.5) {$\alpha$-$\frac{\pi}{2}$};
		\node [style=gn] (23) at (-3.5, 0.5) {$\alpha{+}\frac{\pi}{2}$};
		\node [style=rn] (24) at (-4.25, -0.25) {};
		\node [style=none] (25) at (-4.25, -1.25) {};
		\node [style=gn] (27) at (-4.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (29) at (-3.75, -0.5) {};
		\node [style=rn] (30) at (-3.75, -1) {};
		\node [style={{H box}}] (31) at (-4.25, 0.5) {};
		\node [style=none] (32) at (-2.75, 0) {=};
		\node [style=rn] (35) at (-1.5, -0.25) {};
		\node [style=none] (36) at (-1.5, -1.25) {};
		\node [style=gn] (37) at (-1.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (40) at (-1.5, 0.25) {$\beta_2$};
		\node [style=rn] (41) at (-2.05, 0.25) {$\beta_1$};
		\node [style=rn] (42) at (-0.95, 0.25) {$\beta_3$};
		\node [style=rn] (45) at (-1, -0.5) {$\pi$};
		\node [style=gn] (46) at (-1, -1) {$\gamma$};
		\node [style=none] (47) at (0.0499999, 0) {=};
		\node [style=rn] (48) at (0.8, -0.25) {};
		\node [style=none] (49) at (0.8, -1.25) {};
		\node [style=gn] (50) at (0.8, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (51) at (0.8, 0.5) {$\beta_2$};
		\node [style=rn] (54) at (1.3, -0.5) {$\pi$};
		\node [style=gn] (55) at (1.3, -1) {$\gamma$};
		\node [style=rn] (56) at (1.3, 0.5) {};
		\node [style=gn] (57) at (1.3, 0) {};
		\node [style=rn] (58) at (1.8, 0.5) {};
		\node [style=gn] (59) at (1.8, 0) {};
		\node [style=none] (60) at (2.3, 0) {=};
		\node [style=rn] (61) at (3.05, -0.75) {};
		\node [style=none] (62) at (3.05, -1.25) {};
		\node [style=gn] (64) at (3.05, 0.5) {$\beta_2$};
		\node [style=rn] (65) at (3.55, -0.5) {$\pi$};
		\node [style=gn] (66) at (3.55, -1) {$\gamma$};
		\node [style=rn] (67) at (3.55, 0.5) {};
		\node [style=gn] (68) at (3.55, 0) {};
		\node [style=rn] (69) at (4.05, 0.5) {};
		\node [style=gn] (70) at (4.05, 0) {};
		\node [style=gn] (73) at (5.8, 0) {$\beta_2$};
		\node [style=rn] (74) at (6.3, 0.25) {$\pi$};
		\node [style=gn] (75) at (6.3, -0.25) {$\gamma$};
		\node [style=none] (80) at (4.8, 0) {and};
		\node [style=rn] (81) at (7.55, -0.5) {};
		\node [style=gn] (82) at (7.55, 0.25) {$\beta_2$};
		\node [style=rn] (83) at (8.05, -0.25) {$\pi$};
		\node [style=gn] (84) at (8.05, -0.75) {$\gamma$};
		\node [style=rn] (85) at (8.05, 0.75) {};
		\node [style=gn] (86) at (8.05, 0.25) {};
		\node [style=rn] (87) at (8.55, 0.75) {};
		\node [style=gn] (88) at (8.55, 0.25) {};
		\node [style=none] (89) at (7.05, 0) {=};
		\node [style=rn] (90) at (10.05, -0.5) {};
		\node [style=none] (98) at (9.05, 0) {=};
		\node [style=gn] (99) at (9.55, 0.5) {$\alpha$};
		\node [style=gn] (100) at (10.55, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (101) at (10.05, 0) {};
		\node [style=none] (102) at (11.05, 0) {=};
		\node [style=gn] (103) at (11.8, 0) {$2\alpha{+}\pi$};
		\node [style=none] (104) at (12.8, 0) {and};
		\node [style=rn] (105) at (13.55, -0.75) {};
		\node [style=none] (106) at (13.55, -1.25) {};
		\node [style=rn] (110) at (14.05, -0.5) {};
		\node [style=gn] (111) at (14.05, -1) {};
		\node [style=rn] (112) at (14.55, -0.5) {};
		\node [style=gn] (113) at (14.55, -1) {};
		\node [style=gn] (114) at (13.55, 0.25) {$2\alpha{+}\pi$};
		\node [style=none] (115) at (15.3, 0) {=};
		\node [style=rn] (116) at (16.05, -0.5) {};
		\node [style=none] (117) at (16.05, -1) {};
		\node [style=gn] (122) at (16.05, 0.25) {$2\alpha{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (2) to (3.center);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (7) to (8.center);
		\draw (12) to (14);
		\draw (14) to (13);
		\draw (14) to (15.center);
		\draw (12) to (18);
		\draw (18) to (16);
		\draw (18) to (13);
		\draw (20) to (19);
		\draw (22) to (24);
		\draw (24) to (23);
		\draw (24) to (25.center);
		\draw (30) to (29);
		\draw (23) to (22);
		\draw (35) to (36.center);
		\draw [style=none] (46) to (45);
		\draw (41) to (35);
		\draw (35) to (42);
		\draw (42) to (41);
		\draw (48) to (49.center);
		\draw [style=none] (55) to (54);
		\draw [style=none, bend left, looseness=1.25] (57) to (56);
		\draw [style=none, bend right, looseness=1.25] (57) to (56);
		\draw [style=none] (56) to (57);
		\draw [style=none, bend left, looseness=1.25] (59) to (58);
		\draw [style=none, bend right, looseness=1.25] (59) to (58);
		\draw [style=none] (58) to (59);
		\draw (61) to (62.center);
		\draw [style=none] (66) to (65);
		\draw [style=none, bend left, looseness=1.25] (68) to (67);
		\draw [style=none, bend right, looseness=1.25] (68) to (67);
		\draw [style=none] (67) to (68);
		\draw [style=none, bend left, looseness=1.25] (70) to (69);
		\draw [style=none, bend right, looseness=1.25] (70) to (69);
		\draw [style=none] (69) to (70);
		\draw [style=none] (75) to (74);
		\draw [style=none] (84) to (83);
		\draw [style=none, bend left, looseness=1.25] (86) to (85);
		\draw [style=none, bend right, looseness=1.25] (86) to (85);
		\draw [style=none] (85) to (86);
		\draw [style=none, bend left, looseness=1.25] (88) to (87);
		\draw [style=none, bend right, looseness=1.25] (88) to (87);
		\draw [style=none] (87) to (88);
		\draw (99) to (101);
		\draw (101) to (100);
		\draw (90) to (101);
		\draw (105) to (106.center);
		\draw [style=none, bend left, looseness=1.25] (111) to (110);
		\draw [style=none, bend right, looseness=1.25] (111) to (110);
		\draw [style=none] (110) to (111);
		\draw [style=none, bend left, looseness=1.25] (113) to (112);
		\draw [style=none, bend right, looseness=1.25] (113) to (112);
		\draw [style=none] (112) to (113);
		\draw (116) to (117.center);
		\draw [bend right=45, looseness=1.25] (116) to (122);
		\draw [bend right=45, looseness=1.25] (122) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/supplementarity-from-EU2/supplementarity-from-EU2_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (5)  at (-0.5, 1.0) {$\alpha$};
		\node [style=gn] (6)  at (0.5, 1.0) {$\alpha{+}\pi$};
		\node [style=rn] (7)  at (0.0, 0.5) {};
		\node [style=none] (8)  at (0.0, -1.0) {};
		\node [style=gn] (9)  at (0.0, 0.0) {-$\frac{\pi}{2}$};
		\node [style=gn] (10)  at (0.0, -0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supplementarity-from-EU2/supplementarity-from-EU2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (12)  at (-0.5, 0.375) {$\alpha$};
		\node [style=gn] (13)  at (0.5, 0.375) {$\alpha{+}\pi$};
		\node [style=rn] (14)  at (0.0, -0.125) {};
		\node [style=none] (15)  at (0.0, -1.125) {};
		\node [style=gn] (16)  at (0.0, 1.125) {-$\frac{\pi}{2}$};
		\node [style=gn] (17)  at (0.0, -0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (18)  at (0.0, 0.625) {};
		\node [style=gn] (19)  at (0.5, -0.375) {};
		\node [style=rn] (20)  at (0.5, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (14);
		\draw (12) to (18);
		\draw (14) to (13);
		\draw (14) to (15.center);
		\draw (18) to (16);
		\draw (18) to (13);
		\draw (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supplementarity-from-EU2/supplementarity-from-EU2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (22)  at (-0.75, 0.875) {$\alpha$-$\frac{\pi}{2}$};
		\node [style=gn] (23)  at (0.75, 0.875) {$\alpha{+}\frac{\pi}{2}$};
		\node [style=rn] (24)  at (0.0, 0.125) {};
		\node [style=none] (25)  at (0.0, -0.875) {};
		\node [style=gn] (27)  at (0.0, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (29)  at (0.5, -0.125) {};
		\node [style=rn] (30)  at (0.5, -0.625) {};
		\node [style={{H box}}] (31)  at (0.0, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (24);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (24) to (25.center);
		\draw (30) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supplementarity-from-EU2/supplementarity-from-EU2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (35)  at (0.0, 0.25) {};
		\node [style=none] (36)  at (0.0, -0.75) {};
		\node [style=gn] (37)  at (0.0, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (40)  at (0.0, 0.75) {$\beta_2$};
		\node [style=rn] (41)  at (-0.55, 0.75) {$\beta_1$};
		\node [style=rn] (42)  at (0.55, 0.75) {$\beta_3$};
		\node [style=rn] (45)  at (0.5, 0.0) {$\pi$};
		\node [style=gn] (46)  at (0.5, -0.5) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (36.center);
		\draw (35) to (42);
		\draw (41) to (35);
		\draw (42) to (41);
		\draw [style=none] (46) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supplementarity-from-EU2/supplementarity-from-EU2_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (48)  at (-0.5, 0.125) {};
		\node [style=none] (49)  at (-0.5, -0.875) {};
		\node [style=gn] (50)  at (-0.5, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (51)  at (-0.5, 0.875) {$\beta_2$};
		\node [style=rn] (54)  at (0.0, -0.125) {$\pi$};
		\node [style=gn] (55)  at (0.0, -0.625) {$\gamma$};
		\node [style=rn] (56)  at (0.0, 0.875) {};
		\node [style=gn] (57)  at (0.0, 0.375) {};
		\node [style=rn] (58)  at (0.5, 0.875) {};
		\node [style=gn] (59)  at (0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48) to (49.center);
		\draw [style=none] (55) to (54);
		\draw [style=none] (56) to (57);
		\draw [style=none, bend left, looseness=1.25] (57) to (56);
		\draw [style=none, bend right, looseness=1.25] (57) to (56);
		\draw [style=none] (58) to (59);
		\draw [style=none, bend left, looseness=1.25] (59) to (58);
		\draw [style=none, bend right, looseness=1.25] (59) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supplementarity-from-EU2/supplementarity-from-EU2_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (61)  at (-0.5, -0.375) {};
		\node [style=none] (62)  at (-0.5, -0.875) {};
		\node [style=gn] (64)  at (-0.5, 0.875) {$\beta_2$};
		\node [style=rn] (65)  at (0.0, -0.125) {$\pi$};
		\node [style=gn] (66)  at (0.0, -0.625) {$\gamma$};
		\node [style=rn] (67)  at (0.0, 0.875) {};
		\node [style=gn] (68)  at (0.0, 0.375) {};
		\node [style=rn] (69)  at (0.5, 0.875) {};
		\node [style=gn] (70)  at (0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61) to (62.center);
		\draw [style=none] (66) to (65);
		\draw [style=none] (67) to (68);
		\draw [style=none, bend left, looseness=1.25] (68) to (67);
		\draw [style=none, bend right, looseness=1.25] (68) to (67);
		\draw [style=none] (69) to (70);
		\draw [style=none, bend left, looseness=1.25] (70) to (69);
		\draw [style=none, bend right, looseness=1.25] (70) to (69);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supplementarity-from-EU2/supplementarity-from-EU2_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (81)  at (-0.5, -0.5) {};
		\node [style=gn] (82)  at (-0.5, 0.25) {$\beta_2$};
		\node [style=rn] (83)  at (0.0, -0.25) {$\pi$};
		\node [style=gn] (84)  at (0.0, -0.75) {$\gamma$};
		\node [style=rn] (85)  at (0.0, 0.75) {};
		\node [style=gn] (86)  at (0.0, 0.25) {};
		\node [style=rn] (87)  at (0.5, 0.75) {};
		\node [style=gn] (88)  at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (84) to (83);
		\draw [style=none] (85) to (86);
		\draw [style=none, bend left, looseness=1.25] (86) to (85);
		\draw [style=none, bend right, looseness=1.25] (86) to (85);
		\draw [style=none] (87) to (88);
		\draw [style=none, bend left, looseness=1.25] (88) to (87);
		\draw [style=none, bend right, looseness=1.25] (88) to (87);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supplementarity-from-EU2/supplementarity-from-EU2_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (90)  at (0.0, -0.5) {};
		\node [style=gn] (99)  at (-0.5, 0.5) {$\alpha$};
		\node [style=gn] (100)  at (0.5, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (101)  at (0.0, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (90) to (101);
		\draw (99) to (101);
		\draw (101) to (100);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supplementarity-from-EU2/supplementarity-from-EU2_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (105)  at (-0.5, -0.25) {};
		\node [style=none] (106)  at (-0.5, -0.75) {};
		\node [style=rn] (110)  at (0.0, 0.0) {};
		\node [style=gn] (111)  at (0.0, -0.5) {};
		\node [style=rn] (112)  at (0.5, 0.0) {};
		\node [style=gn] (113)  at (0.5, -0.5) {};
		\node [style=gn] (114)  at (-0.5, 0.75) {$2\alpha{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (105) to (106.center);
		\draw [style=none] (110) to (111);
		\draw [style=none, bend left, looseness=1.25] (111) to (110);
		\draw [style=none, bend right, looseness=1.25] (111) to (110);
		\draw [style=none] (112) to (113);
		\draw [style=none, bend left, looseness=1.25] (113) to (112);
		\draw [style=none, bend right, looseness=1.25] (113) to (112);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supplementarity-from-EU2/supplementarity-from-EU2_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (116)  at (0.0, -0.125) {};
		\node [style=none] (117)  at (0.0, -0.625) {};
		\node [style=gn] (122)  at (0.0, 0.625) {$2\alpha{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (116) to (117.center);
		\draw [bend right=45, looseness=1.25] (116) to (122);
		\draw [bend right=45, looseness=1.25] (122) to (116);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/topology-equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (-2.75, -0.25) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-1.25, -0) {=};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (-0.75, -0) {};
		\node [style=none] (14) at (0.7500002, -0) {};
		\node [style=none] (15) at (-0.2499998, -0) {};
		\node [style=none] (16) at (0.2499998, -0) {};
		\node [style=none] (17) at (-0.2499998, 0.75) {};
		\node [style=none] (18) at (0.2499998, -0.75) {};
		\node [style=none] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (1.25, -0) {=};
		\node [style=none] (21) at (1.75, -0.75) {};
		\node [style=none] (22) at (-1.75, 0.25) {};
		\node [style=none] (23) at (-2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none, bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none, bend right=90, looseness=1.75] (8.center) to (7.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none, bend left=90, looseness=1.75] (11.center) to (12.center);
		\draw [style=dashed] (13.center) to (14.center);
		\draw [style=dashed] (17.center) to (15.center);
		\draw [style=dashed] (16.center) to (18.center);
		\draw [style=none] (19.center) to (21.center);
		\draw [style=none, bend right=90, looseness=1.75] (22.center) to (23.center);
		\draw (23.center) to (3.center);
		\draw (22.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomp-with-euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.25, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (1) at (-5.5, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (2) at (-5.5, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (3) at (-6.25, 0.75) {};
		\node [style=rn] (4) at (-6.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (-6.25, 1.25) {};
		\node [style=gn] (6) at (-6.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (-6.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (8) at (-6.25, -1.25) {};
		\node [style=rn] (9) at (-5.75, 0.75) {};
		\node [style=none] (10) at (-5, -0) {=};
		\node [style=rn] (11) at (-4.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (12) at (-4.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (13) at (-3.75, 0.75) {$\omega$};
		\node [style=none] (14) at (-4.25, 1.25) {};
		\node [style=gn] (15) at (-3.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (16) at (-4.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (17) at (-4.25, -1.25) {};
		\node [style=rn] (18) at (-4.25, 0.25) {};
		\node [style=none] (19) at (-2.5, 1.25) {};
		\node [style=rn] (20) at (-2.5, -1) {$\frac{\pi}{2}$};
		\node [style=gn] (21) at (-2.5, -0.25) {};
		\node [style=rn] (22) at (-1.75, -0.25) {$\beta_1$};
		\node [style=gn] (23) at (-1.75, -1) {$\beta_2$};
		\node [style=none] (24) at (-3.25, 0) {=};
		\node [style=none] (25) at (-2.5, -1.5) {};
		\node [style=gn] (26) at (-2.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (27) at (-2.5, 0.25) {$\beta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8.center);
		\draw (3) to (9);
		\draw (9) to (2);
		\draw (6) to (0);
		\draw [style=none] (1) to (9);
		\draw (14.center) to (17.center);
		\draw (12) to (13);
		\draw (15) to (18);
		\draw (19.center) to (25.center);
		\draw (21) to (22);
		\draw (23) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0, -0.25) {(HT)};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style={{H box}}] (7) at (-0.75, -0) {};
		\node [style=gn] (8) at (-1.25, 0.25) {};
		\node [style=rn] (9) at (-1.25, -0.25) {};
		\node [style=gn] (10) at (0.75, -0) {$\pi$};
		\node [xshift=5pt, shape border rotate=90, style=ug] (11) at (1, -0) {};
		\node [style=gn] (12) at (1.5, -0) {};
		\node [style=ug, shape border rotate=180] (13) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (8) to (9);
		\draw [style=none] (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (0, -0.25) {(TW)};
		\node [style=ug] (3) at (-1.5, 0.25) {};
		\node [style=ug] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=gn] (6) at (-1.5, 0.75) {};
		\node [style=gn] (7) at (-1.5, -0.25) {};
		\node [style=rn] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=ug] (10) at (0.75, 0.75) {};
		\node [style=ug] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=gn] (13) at (0.75, 0.25) {};
		\node [style=gn] (14) at (0.75, -0.75) {};
		\node [style=rn] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (1.5, -1.25) {};
		\node [style=none] (17) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7) to (8);
		\draw [style=none] (1.center) to (5.center);
		\draw [style=none] (6) to (8);
		\draw [style=none] (8) to (9.center);
		\draw [style=none] (14) to (15);
		\draw [style=none] (12.center) to (17.center);
		\draw [style=none] (13) to (15);
		\draw [style=none] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-branches-to-one-by-euler-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7, 0.25) {};
		\node [style=gn] (1) at (-7, -0.25) {};
		\node [style=none] (2) at (-7, 0.75) {};
		\node [style=none] (3) at (-7, -0.75) {};
		\node [style=rn] (4) at (-6.5, -0.25) {$\alpha_2$};
		\node [style=gn] (5) at (-6.5, 0.25) {$\alpha_1$};
		\node [style=none] (6) at (-5.5, 0) {=};
		\node [style=rn] (7) at (-4.5, -0.25) {};
		\node [style=gn] (8) at (-4.5, 0.25) {};
		\node [style=none] (9) at (-4.5, -0.75) {};
		\node [style=none] (10) at (-4.5, 0.75) {};
		\node [style=rn] (11) at (-4, 0.25) {$\alpha_2$};
		\node [style=gn] (12) at (-4, -0.25) {$\alpha_1$};
		\node [style=none] (13) at (-3, 0) {=};
		\node [style=rn] (14) at (-5, 0.25) {};
		\node [style=gn] (15) at (-5, -0.25) {};
		\node [style=rn] (16) at (-1.5, -0.5) {};
		\node [style=gn] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (-1.5, 1.25) {};
		\node [style=rn] (20) at (-0.25, -0.5) {$\alpha_2{+}\frac{\pi}{2}$};
		\node [style=gn] (21) at (-1, -0.5) {$\alpha_1$};
		\node [style=none] (22) at (0.5, 0) {=};
		\node [style=gn] (24) at (-2, 0) {-$\frac{\pi}{2}$};
		\node [style={{H box}}] (25) at (-1, 0.75) {};
		\node [style=rn] (26) at (-0.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (27) at (-0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (29) at (2, 0.75) {};
		\node [style=none] (30) at (2, -0.75) {};
		\node [style=none] (31) at (2, 1.25) {};
		\node [style=rn] (32) at (2, -0.25) {$\beta_1$};
		\node [style=none] (34) at (4, 0) {=};
		\node [style=rn] (35) at (1, 0.75) {$\pi$};
		\node [style=gn] (36) at (1, 0.25) {$\gamma$};
		\node [style={{H box}}] (37) at (2.5, 0.75) {};
		\node [style=rn] (38) at (3.25, 0.5) {$\beta_3{+}\frac{\pi}{2}$};
		\node [style=gn] (39) at (2.75, -0.25) {$\beta_2$};
		\node [style=gn] (40) at (5.5, 0.75) {$\beta_3{+}\frac{\pi}{2}$};
		\node [style=none] (41) at (5.5, -0.75) {};
		\node [style=none] (42) at (5.5, 1.5) {};
		\node [style=rn] (43) at (5.5, -0.25) {$\beta_1$};
		\node [style=none] (44) at (7.5, 0) {=};
		\node [style={{H box}}] (47) at (6.25, 0.75) {};
		\node [style=gn] (49) at (6.25, -0.25) {$\beta_2$};
		\node [style=gn] (50) at (9.25, 0.5) {$\beta_3$};
		\node [style=none] (51) at (9.25, -0.75) {};
		\node [style=none] (52) at (9.25, 1) {};
		\node [style=rn] (53) at (9.25, -0.25) {$\beta_1$};
		\node [style=none] (54) at (11.25, 0) {=};
		\node [style=gn] (58) at (10, -0.25) {$\beta_2$-$\frac{\pi}{2}$};
		\node [style=rn] (59) at (10, 0.5) {};
		\node [style=gn] (60) at (10.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (61) at (13, 1.25) {$\beta_3$};
		\node [style=none] (62) at (13, -0.75) {};
		\node [style=none] (63) at (13, 1.75) {};
		\node [style=rn] (64) at (13, -0.25) {$\beta_1$};
		\node [style=gn] (70) at (13, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (71) at (13, 0.75) {};
		\node [style=gn] (72) at (13.75, 0.75) {$\beta_2$-$\frac{\pi}{2}$};
		\node [style=rn] (73) at (13.75, 0) {};
		\node [style=gn] (74) at (13.75, -0.5) {};
		\node [style=rn] (75) at (1.5, 0.75) {};
		\node [style=gn] (76) at (1.5, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (77) at (1.25, -0.25) {-$\frac{\pi}{2}$};
		\node [style=rn] (78) at (4.5, 0) {$\pi$};
		\node [style=gn] (79) at (4.5, -0.5) {$\gamma$};
		\node [style=rn] (80) at (5, 0) {};
		\node [style=gn] (81) at (5, -0.5) {};
		\node [style=gn, inner sep=-0.5pt] (82) at (4.5, 0.5) {-$\frac{\pi}{2}$};
		\node [style=rn] (83) at (8.25, 0.75) {$\pi$};
		\node [style=gn] (84) at (8.25, 0.25) {$\gamma$};
		\node [style=rn] (85) at (8.75, 0.75) {};
		\node [style=gn] (86) at (8.75, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (87) at (8.5, -0.25) {-$\frac{\pi}{2}$};
		\node [style=rn] (88) at (14.5, 0.25) {$\pi$};
		\node [style=gn] (89) at (14.5, -0.25) {$\gamma$};
		\node [style=rn] (90) at (15, 0.25) {};
		\node [style=gn] (91) at (15, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (92) at (14.75, -0.75) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (0) to (5);
		\draw (4) to (1);
		\draw (10.center) to (9.center);
		\draw (7) to (12);
		\draw (11) to (8);
		\draw (14) to (15);
		\draw (12) to (11);
		\draw (19.center) to (18.center);
		\draw (16) to (21);
		\draw (21) to (20);
		\draw (17) to (26);
		\draw (26) to (27);
		\draw (27) to (20);
		\draw (31.center) to (30.center);
		\draw (35) to (36);
		\draw (38) to (39);
		\draw (39) to (32);
		\draw (29) to (37);
		\draw (37) to (38);
		\draw (42.center) to (41.center);
		\draw (49) to (43);
		\draw (40) to (47);
		\draw (47) to (49);
		\draw (52.center) to (51.center);
		\draw (58) to (53);
		\draw (59) to (60);
		\draw (50) to (59);
		\draw (59) to (58);
		\draw (63.center) to (62.center);
		\draw (72) to (71);
		\draw [style=none, bend left, looseness=1.25] (74) to (73);
		\draw [style=none, bend right, looseness=1.25] (74) to (73);
		\draw [style=none] (73) to (74);
		\draw [style=none, bend left] (76) to (75);
		\draw [style=none, bend right] (76) to (75);
		\draw [style=none] (75) to (76);
		\draw (78) to (79);
		\draw [style=none, bend left] (81) to (80);
		\draw [style=none, bend right] (81) to (80);
		\draw [style=none] (80) to (81);
		\draw (83) to (84);
		\draw [style=none, bend left] (86) to (85);
		\draw [style=none, bend right] (86) to (85);
		\draw [style=none] (85) to (86);
		\draw (88) to (89);
		\draw [style=none, bend left] (91) to (90);
		\draw [style=none, bend right] (91) to (90);
		\draw [style=none] (90) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-branches-to-one-by-euler-2/two-branches-to-one-by-euler-2_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (-0.25, 0.25) {};
		\node [style=gn] (1)  at (-0.25, -0.25) {};
		\node [style=none] (2)  at (-0.25, 0.75) {};
		\node [style=none] (3)  at (-0.25, -0.75) {};
		\node [style=rn] (4)  at (0.25, -0.25) {$\alpha_2$};
		\node [style=gn] (5)  at (0.25, 0.25) {$\alpha_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (3.center) to (2.center);
		\draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-branches-to-one-by-euler-2/two-branches-to-one-by-euler-2_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (7)  at (0.0, -0.25) {};
		\node [style=gn] (8)  at (0.0, 0.25) {};
		\node [style=none] (9)  at (0.0, -0.75) {};
		\node [style=none] (10)  at (0.0, 0.75) {};
		\node [style=rn] (11)  at (0.5, 0.25) {$\alpha_2$};
		\node [style=gn] (12)  at (0.5, -0.25) {$\alpha_1$};
		\node [style=rn] (14)  at (-0.5, 0.25) {};
		\node [style=gn] (15)  at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (12);
		\draw (10.center) to (9.center);
		\draw (11) to (8);
		\draw (12) to (11);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-branches-to-one-by-euler-2/two-branches-to-one-by-euler-2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (16)  at (-0.375, -0.625) {};
		\node [style=gn] (17)  at (-0.375, 0.625) {};
		\node [style=none] (18)  at (-0.375, -1.125) {};
		\node [style=none] (19)  at (-0.375, 1.125) {};
		\node [style=rn] (20)  at (0.875, -0.625) {$\alpha_2{+}\frac{\pi}{2}$};
		\node [style=gn] (21)  at (0.125, -0.625) {$\alpha_1$};
		\node [style=gn] (24)  at (-0.875, -0.125) {-$\frac{\pi}{2}$};
		\node [style={{H box}}] (25)  at (0.125, 0.625) {};
		\node [style=rn] (26)  at (0.625, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (27)  at (0.875, 0.125) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (21);
		\draw (17) to (26);
		\draw (19.center) to (18.center);
		\draw (21) to (20);
		\draw (26) to (27);
		\draw (27) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-branches-to-one-by-euler-2/two-branches-to-one-by-euler-2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (29)  at (-0.125, 0.5) {};
		\node [style=none] (30)  at (-0.125, -1.0) {};
		\node [style=none] (31)  at (-0.125, 1.0) {};
		\node [style=rn] (32)  at (-0.125, -0.5) {$\beta_1$};
		\node [style=rn] (35)  at (-1.125, 0.5) {$\pi$};
		\node [style=gn] (36)  at (-1.125, 0.0) {$\gamma$};
		\node [style={{H box}}] (37)  at (0.375, 0.5) {};
		\node [style=rn] (38)  at (1.125, 0.25) {$\beta_3{+}\frac{\pi}{2}$};
		\node [style=gn] (39)  at (0.625, -0.5) {$\beta_2$};
		\node [style=rn] (75)  at (-0.625, 0.5) {};
		\node [style=gn] (76)  at (-0.625, 0.0) {};
		\node [style=gn, inner sep=-0.5pt] (77)  at (-0.875, -0.5) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (37);
		\draw (31.center) to (30.center);
		\draw (35) to (36);
		\draw (37) to (38);
		\draw (38) to (39);
		\draw (39) to (32);
		\draw [style=none] (75) to (76);
		\draw [style=none, bend left] (76) to (75);
		\draw [style=none, bend right] (76) to (75);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-branches-to-one-by-euler-2/two-branches-to-one-by-euler-2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (40)  at (0.125, 0.375) {$\beta_3{+}\frac{\pi}{2}$};
		\node [style=none] (41)  at (0.125, -1.125) {};
		\node [style=none] (42)  at (0.125, 1.125) {};
		\node [style=rn] (43)  at (0.125, -0.625) {$\beta_1$};
		\node [style={{H box}}] (47)  at (0.875, 0.375) {};
		\node [style=gn] (49)  at (0.875, -0.625) {$\beta_2$};
		\node [style=rn] (78)  at (-0.875, -0.375) {$\pi$};
		\node [style=gn] (79)  at (-0.875, -0.875) {$\gamma$};
		\node [style=rn] (80)  at (-0.375, -0.375) {};
		\node [style=gn] (81)  at (-0.375, -0.875) {};
		\node [style=gn, inner sep=-0.5pt] (82)  at (-0.875, 0.125) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40) to (47);
		\draw (42.center) to (41.center);
		\draw (47) to (49);
		\draw (49) to (43);
		\draw (78) to (79);
		\draw [style=none] (80) to (81);
		\draw [style=none, bend left] (81) to (80);
		\draw [style=none, bend right] (81) to (80);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-branches-to-one-by-euler-2/two-branches-to-one-by-euler-2_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (50)  at (-0.125, 0.375) {$\beta_3$};
		\node [style=none] (51)  at (-0.125, -0.875) {};
		\node [style=none] (52)  at (-0.125, 0.875) {};
		\node [style=rn] (53)  at (-0.125, -0.375) {$\beta_1$};
		\node [style=gn] (58)  at (0.625, -0.375) {$\beta_2$-$\frac{\pi}{2}$};
		\node [style=rn] (59)  at (0.625, 0.375) {};
		\node [style=gn] (60)  at (1.125, 0.375) {$\frac{\pi}{2}$};
		\node [style=rn] (83)  at (-1.125, 0.625) {$\pi$};
		\node [style=gn] (84)  at (-1.125, 0.125) {$\gamma$};
		\node [style=rn] (85)  at (-0.625, 0.625) {};
		\node [style=gn] (86)  at (-0.625, 0.125) {};
		\node [style=gn, inner sep=-0.5pt] (87)  at (-0.875, -0.375) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50) to (59);
		\draw (52.center) to (51.center);
		\draw (58) to (53);
		\draw (59) to (60);
		\draw (59) to (58);
		\draw (83) to (84);
		\draw [style=none] (85) to (86);
		\draw [style=none, bend left] (86) to (85);
		\draw [style=none, bend right] (86) to (85);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-branches-to-one-by-euler-2/two-branches-to-one-by-euler-2_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (61)  at (-1.0, 0.75) {$\beta_3$};
		\node [style=none] (62)  at (-1.0, -1.25) {};
		\node [style=none] (63)  at (-1.0, 1.25) {};
		\node [style=rn] (64)  at (-1.0, -0.75) {$\beta_1$};
		\node [style=gn] (70)  at (-1.0, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (71)  at (-1.0, 0.25) {};
		\node [style=gn] (72)  at (-0.25, 0.25) {$\beta_2$-$\frac{\pi}{2}$};
		\node [style=rn] (73)  at (-0.25, -0.5) {};
		\node [style=gn] (74)  at (-0.25, -1.0) {};
		\node [style=rn] (88)  at (0.5, -0.25) {$\pi$};
		\node [style=gn] (89)  at (0.5, -0.75) {$\gamma$};
		\node [style=rn] (90)  at (1.0, -0.25) {};
		\node [style=gn] (91)  at (1.0, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (92)  at (0.75, -1.25) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (62.center);
		\draw (72) to (71);
		\draw [style=none] (73) to (74);
		\draw [style=none, bend left, looseness=1.25] (74) to (73);
		\draw [style=none, bend right, looseness=1.25] (74) to (73);
		\draw (88) to (89);
		\draw [style=none] (90) to (91);
		\draw [style=none, bend left] (91) to (90);
		\draw [style=none, bend right] (91) to (90);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-branches-to-one-by-euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7, 0.25) {};
		\node [style=gn] (1) at (-7, -0.25) {};
		\node [style=none] (2) at (-7, 0.75) {};
		\node [style=none] (3) at (-7, -0.75) {};
		\node [style=rn] (4) at (-6.5, -0.25) {$\alpha_2$};
		\node [style=gn] (5) at (-6.5, 0.25) {$\alpha_1$};
		\node [style=none] (6) at (-5.5, 0) {=};
		\node [style=rn] (7) at (-4.5, -0.25) {};
		\node [style=gn] (8) at (-4.5, 0.25) {};
		\node [style=none] (9) at (-4.5, -0.75) {};
		\node [style=none] (10) at (-4.5, 0.75) {};
		\node [style=rn] (11) at (-4, 0.25) {$\alpha_2$};
		\node [style=gn] (12) at (-4, -0.25) {$\alpha_1$};
		\node [style=none] (13) at (-3, 0) {=};
		\node [style=rn] (14) at (-5, 0.25) {};
		\node [style=gn] (15) at (-5, -0.25) {};
		\node [style=rn] (16) at (-1.5, -0.5) {};
		\node [style=gn] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (-1.5, 1.25) {};
		\node [style=rn] (20) at (-0.25, -0.5) {$\alpha_2{+}\frac{\pi}{2}$};
		\node [style=gn] (21) at (-1, -0.5) {$\alpha_1$};
		\node [style=none] (22) at (0.5, 0) {=};
		\node [style=rn] (23) at (-2, 0.5) {$\pi$};
		\node [style=gn] (24) at (-2, 0) {-$\frac{\pi}{4}$};
		\node [style={{H box}}] (25) at (-1, 0.75) {};
		\node [style=rn] (26) at (-0.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (27) at (-0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (29) at (2, 0.75) {};
		\node [style=none] (30) at (2, -0.75) {};
		\node [style=none] (31) at (2, 1.25) {};
		\node [style=rn] (32) at (2, -0.25) {$\beta_1$};
		\node [style=none] (34) at (4, 0) {=};
		\node [style=rn] (35) at (1.25, 0.75) {$\pi$};
		\node [style=gn] (36) at (1.25, 0) {$\gamma$-$\frac{\pi}{4}$};
		\node [style={{H box}}] (37) at (2.5, 0.75) {};
		\node [style=rn] (38) at (3.25, 0.5) {$\beta_3{+}\frac{\pi}{2}$};
		\node [style=gn] (39) at (2.75, -0.25) {$\beta_2$};
		\node [style=gn] (40) at (5.5, 0.75) {$\beta_3{+}\frac{\pi}{2}$};
		\node [style=none] (41) at (5.5, -0.75) {};
		\node [style=none] (42) at (5.5, 1.25) {};
		\node [style=rn] (43) at (5.5, -0.25) {$\beta_1$};
		\node [style=none] (44) at (7.5, 0) {=};
		\node [style=rn] (45) at (4.75, 0.75) {$\pi$};
		\node [style=gn] (46) at (4.75, 0) {$\gamma$-$\frac{\pi}{4}$};
		\node [style={{H box}}] (47) at (6.25, 0.75) {};
		\node [style=gn] (49) at (6.25, -0.25) {$\beta_2$};
		\node [style=gn] (50) at (9.25, 0.5) {$\beta_3$};
		\node [style=none] (51) at (9.25, -0.75) {};
		\node [style=none] (52) at (9.25, 1) {};
		\node [style=rn] (53) at (9.25, -0.25) {$\beta_1$};
		\node [style=none] (54) at (11.25, 0) {=};
		\node [style=rn] (55) at (8.5, 0.75) {$\pi$};
		\node [style=gn] (56) at (8.5, 0) {$\gamma$-$\frac{\pi}{4}$};
		\node [style=gn] (58) at (10, -0.25) {$\beta_2$-$\frac{\pi}{2}$};
		\node [style=rn] (59) at (10, 0.5) {};
		\node [style=gn] (60) at (10.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (61) at (13, 1.25) {$\beta_3$};
		\node [style=none] (62) at (13, -0.75) {};
		\node [style=none] (63) at (13, 1.75) {};
		\node [style=rn] (64) at (13, -0.25) {$\beta_1$};
		\node [style=rn] (66) at (14.5, 0.25) {$\pi$};
		\node [style=gn] (67) at (14.5, -0.5) {$\gamma$-$\frac{\pi}{4}$};
		\node [style=gn] (70) at (13, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (71) at (13, 0.75) {};
		\node [style=gn] (72) at (13.75, 0.75) {$\beta_2$-$\frac{\pi}{2}$};
		\node [style=rn] (73) at (13.75, 0) {};
		\node [style=gn] (74) at (13.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (0) to (5);
		\draw (4) to (1);
		\draw (10.center) to (9.center);
		\draw (7) to (12);
		\draw (11) to (8);
		\draw (14) to (15);
		\draw (12) to (11);
		\draw (19.center) to (18.center);
		\draw (16) to (21);
		\draw (23) to (24);
		\draw (21) to (20);
		\draw (17) to (26);
		\draw (26) to (27);
		\draw (27) to (20);
		\draw (31.center) to (30.center);
		\draw (35) to (36);
		\draw (38) to (39);
		\draw (39) to (32);
		\draw (29) to (37);
		\draw (37) to (38);
		\draw (42.center) to (41.center);
		\draw (45) to (46);
		\draw (49) to (43);
		\draw (40) to (47);
		\draw (47) to (49);
		\draw (52.center) to (51.center);
		\draw (55) to (56);
		\draw (58) to (53);
		\draw (59) to (60);
		\draw (50) to (59);
		\draw (59) to (58);
		\draw (63.center) to (62.center);
		\draw (66) to (67);
		\draw (72) to (71);
		\draw [style=none, bend left=45, looseness=1.25] (74) to (73);
		\draw [style=none, bend right=45, looseness=1.25] (74) to (73);
		\draw [style=none] (73) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-branches-to-one-by-euler/two-branches-to-one-by-euler_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (-0.25, 0.25) {};
		\node [style=gn] (1)  at (-0.25, -0.25) {};
		\node [style=none] (2)  at (-0.25, 0.75) {};
		\node [style=none] (3)  at (-0.25, -0.75) {};
		\node [style=rn] (4)  at (0.25, -0.25) {$\alpha_2$};
		\node [style=gn] (5)  at (0.25, 0.25) {$\alpha_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (3.center) to (2.center);
		\draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-branches-to-one-by-euler/two-branches-to-one-by-euler_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (7)  at (0.0, -0.25) {};
		\node [style=gn] (8)  at (0.0, 0.25) {};
		\node [style=none] (9)  at (0.0, -0.75) {};
		\node [style=none] (10)  at (0.0, 0.75) {};
		\node [style=rn] (11)  at (0.5, 0.25) {$\alpha_2$};
		\node [style=gn] (12)  at (0.5, -0.25) {$\alpha_1$};
		\node [style=rn] (14)  at (-0.5, 0.25) {};
		\node [style=gn] (15)  at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (12);
		\draw (10.center) to (9.center);
		\draw (11) to (8);
		\draw (12) to (11);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-branches-to-one-by-euler/two-branches-to-one-by-euler_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (16)  at (-0.375, -0.625) {};
		\node [style=gn] (17)  at (-0.375, 0.625) {};
		\node [style=none] (18)  at (-0.375, -1.125) {};
		\node [style=none] (19)  at (-0.375, 1.125) {};
		\node [style=rn] (20)  at (0.875, -0.625) {$\alpha_2{+}\frac{\pi}{2}$};
		\node [style=gn] (21)  at (0.125, -0.625) {$\alpha_1$};
		\node [style=rn] (23)  at (-0.875, 0.375) {$\pi$};
		\node [style=gn] (24)  at (-0.875, -0.125) {-$\frac{\pi}{4}$};
		\node [style={{H box}}] (25)  at (0.125, 0.625) {};
		\node [style=rn] (26)  at (0.625, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (27)  at (0.875, 0.125) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (21);
		\draw (17) to (26);
		\draw (19.center) to (18.center);
		\draw (21) to (20);
		\draw (23) to (24);
		\draw (26) to (27);
		\draw (27) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-branches-to-one-by-euler/two-branches-to-one-by-euler_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (29)  at (-0.25, 0.5) {};
		\node [style=none] (30)  at (-0.25, -1.0) {};
		\node [style=none] (31)  at (-0.25, 1.0) {};
		\node [style=rn] (32)  at (-0.25, -0.5) {$\beta_1$};
		\node [style=rn] (35)  at (-1.0, 0.5) {$\pi$};
		\node [style=gn] (36)  at (-1.0, -0.25) {$\gamma$-$\frac{\pi}{4}$};
		\node [style={{H box}}] (37)  at (0.25, 0.5) {};
		\node [style=rn] (38)  at (1.0, 0.25) {$\beta_3{+}\frac{\pi}{2}$};
		\node [style=gn] (39)  at (0.5, -0.5) {$\beta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (37);
		\draw (31.center) to (30.center);
		\draw (35) to (36);
		\draw (37) to (38);
		\draw (38) to (39);
		\draw (39) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-branches-to-one-by-euler/two-branches-to-one-by-euler_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (40)  at (0.0, 0.5) {$\beta_3{+}\frac{\pi}{2}$};
		\node [style=none] (41)  at (0.0, -1.0) {};
		\node [style=none] (42)  at (0.0, 1.0) {};
		\node [style=rn] (43)  at (0.0, -0.5) {$\beta_1$};
		\node [style=rn] (45)  at (-0.75, 0.5) {$\pi$};
		\node [style=gn] (46)  at (-0.75, -0.25) {$\gamma$-$\frac{\pi}{4}$};
		\node [style={{H box}}] (47)  at (0.75, 0.5) {};
		\node [style=gn] (49)  at (0.75, -0.5) {$\beta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40) to (47);
		\draw (42.center) to (41.center);
		\draw (45) to (46);
		\draw (47) to (49);
		\draw (49) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-branches-to-one-by-euler/two-branches-to-one-by-euler_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (50)  at (-0.25, 0.375) {$\beta_3$};
		\node [style=none] (51)  at (-0.25, -0.875) {};
		\node [style=none] (52)  at (-0.25, 0.875) {};
		\node [style=rn] (53)  at (-0.25, -0.375) {$\beta_1$};
		\node [style=rn] (55)  at (-1.0, 0.625) {$\pi$};
		\node [style=gn] (56)  at (-1.0, -0.125) {$\gamma$-$\frac{\pi}{4}$};
		\node [style=gn] (58)  at (0.5, -0.375) {$\beta_2$-$\frac{\pi}{2}$};
		\node [style=rn] (59)  at (0.5, 0.375) {};
		\node [style=gn] (60)  at (1.0, 0.375) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50) to (59);
		\draw (52.center) to (51.center);
		\draw (55) to (56);
		\draw (58) to (53);
		\draw (59) to (60);
		\draw (59) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-branches-to-one-by-euler/two-branches-to-one-by-euler_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (61)  at (-0.75, 0.75) {$\beta_3$};
		\node [style=none] (62)  at (-0.75, -1.25) {};
		\node [style=none] (63)  at (-0.75, 1.25) {};
		\node [style=rn] (64)  at (-0.75, -0.75) {$\beta_1$};
		\node [style=rn] (66)  at (0.75, -0.25) {$\pi$};
		\node [style=gn] (67)  at (0.75, -1.0) {$\gamma$-$\frac{\pi}{4}$};
		\node [style=gn] (70)  at (-0.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (71)  at (-0.75, 0.25) {};
		\node [style=gn] (72)  at (0.0, 0.25) {$\beta_2$-$\frac{\pi}{2}$};
		\node [style=rn] (73)  at (0.0, -0.5) {};
		\node [style=gn] (74)  at (0.0, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (62.center);
		\draw (66) to (67);
		\draw (72) to (71);
		\draw [style=none] (73) to (74);
		\draw [style=none, bend left=45, looseness=1.25] (74) to (73);
		\draw [style=none, bend right=45, looseness=1.25] (74) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zero-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 1.25) {};
		\node [style=rn] (1) at (0.5, 1.25) {};
		\node [style=gn] (2) at (1, 0.75) {};
		\node [style=gn] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (-7, -0) {$\alpha$};
		\node [style=rn] (5) at (-7, 0.5) {$\pi$};
		\node [style=none] (6) at (-7, -0.5) {};
		\node [style=none] (7) at (-5.5, -0) {=};
		\node [style=gn] (8) at (-8, -0) {$\alpha$};
		\node [style=rn] (9) at (-8, 0.5) {$\pi$};
		\node [style=none] (10) at (-7.5, -0) {=};
		\node [style=none] (11) at (-8, -0.5) {};
		\node [style=gn] (12) at (-4.5, -0) {$\frac{\alpha}{2}$};
		\node [style=rn] (13) at (-4.5, 0.75) {$\pi$};
		\node [style=none] (14) at (-4.5, -0.5) {};
		\node [style=gn] (15) at (-5, 0.5) {$\frac{\alpha}{2}$};
		\node [style=gn] (16) at (-6, -0) {};
		\node [style=rn] (17) at (-6, 0.5) {};
		\node [style=gn] (18) at (-6.5, -0) {};
		\node [style=rn] (19) at (-6.5, 0.5) {};
		\node [style=gn] (20) at (-4, 0) {};
		\node [style=rn] (21) at (-4, 0.5) {};
		\node [style=gn] (22) at (-3.5, 0) {};
		\node [style=rn] (23) at (-3.5, 0.5) {};
		\node [style=none] (24) at (-3, 0) {=};
		\node [style=gn] (25) at (-1.5, 0) {$\frac{\alpha}{2}$};
		\node [style=gn] (26) at (-2, 0.5) {-$\frac{\alpha}{2}$};
		\node [style=gn] (27) at (-2.5, 0) {$\frac{\alpha}{2}$};
		\node [style=rn] (28) at (-1.5, 0.5) {$\pi$};
		\node [style=rn] (29) at (-1, 0.5) {};
		\node [style=gn] (30) at (-1, 0) {};
		\node [style=rn] (31) at (-2.5, 0.75) {$\pi$};
		\node [style=none] (32) at (-2.5, -0.5) {};
		\node [style=none] (33) at (-0.5, 0) {=};
		\node [style=gn] (34) at (0.5, -0.25) {$\frac{\alpha}{2}$};
		\node [style=rn] (35) at (1, 0.25) {};
		\node [style=gn] (36) at (1, -0.25) {};
		\node [style=rn] (37) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (38) at (0, -0) {};
		\node [style=rn] (39) at (0, 0.5) {$\pi$};
		\node [style=none] (40) at (0, -0.5) {};
		\node [style=gn] (41) at (2, 0) {};
		\node [style=gn] (42) at (3, -0.25) {};
		\node [style=rn] (43) at (2, 0.5) {$\pi$};
		\node [style=none] (44) at (2, -0.5) {};
		\node [style=rn] (45) at (2.5, 0.25) {$\pi$};
		\node [style=gn] (46) at (2.5, -0.25) {$\frac{\alpha}{2}$};
		\node [style=none] (47) at (1.5, 0) {=};
		\node [style=rn] (48) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3) to (1);
		\draw [style=none, bend left=45, looseness=1.00] (2) to (0);
		\draw [style=none, bend right=45, looseness=1.00] (2) to (0);
		\draw [style=none] (0) to (2);
		\draw [style=none] (6.center) to (4);
		\draw [style=none, bend left=45, looseness=1.00] (4) to (5);
		\draw [style=none, bend left=45, looseness=1.00] (5) to (4);
		\draw [style=none] (11.center) to (8);
		\draw [style=none] (14.center) to (12);
		\draw [style=none, bend left=45, looseness=1.00] (13) to (12);
		\draw [style=none] (12) to (15);
		\draw [style=none] (15) to (13);
		\draw [style=none] (16) to (17);
		\draw [style=none] (18) to (19);
		\draw [style=none] (22) to (23);
		\draw [style=none] (20) to (21);
		\draw [style=none] (32.center) to (27);
		\draw [style=none, bend right=45, looseness=1.00] (31) to (27);
		\draw [style=none] (27) to (26);
		\draw [style=none] (26) to (31);
		\draw [style=none] (30) to (29);
		\draw [style=none] (25) to (28);
		\draw [style=none] (36) to (35);
		\draw [style=none] (34) to (37);
		\draw [style=none] (40.center) to (38);
		\draw [style=none, bend left=45, looseness=1.00] (38) to (39);
		\draw [style=none, bend left=45, looseness=1.00] (39) to (38);
		\draw [style=none, bend left=45, looseness=1.00] (42) to (48);
		\draw [style=none, bend right=45, looseness=1.00] (42) to (48);
		\draw [style=none] (48) to (42);
		\draw [style=none] (46) to (45);
		\draw [style=none] (44.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zero-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-8, -0) {$\alpha$};
		\node [style=rn] (1) at (-8, 0.5) {$\pi$};
		\node [style=none] (2) at (-7.5, -0) {=};
		\node [style=gn] (3) at (-7, -0) {};
		\node [style=gn] (4) at (-6, -0.25) {};
		\node [style=rn] (5) at (-7, 0.5) {$\pi$};
		\node [style=rn] (6) at (-6.5, 0.25) {$\pi$};
		\node [style=gn] (7) at (-6.5, -0.25) {$\frac{\alpha}{2}$};
		\node [style=rn] (8) at (-6, 0.25) {};
		\node [style=rn] (9) at (-8, -0.5) {$\pi$};
		\node [style=rn] (10) at (-7, -0.5) {$\pi$};
		\node [style=gn] (11) at (-5, 0) {};
		\node [style=rn] (12) at (-4.5, 0.25) {$\pi$};
		\node [style=gn] (13) at (-4.5, -0.25) {$\frac{\alpha}{2}$};
		\node [style=none] (14) at (-5.5, 0) {=};
		\node [style=rn] (15) at (-5, 0.5) {$\pi$};
		\node [style=gn] (16) at (-4, -0.25) {};
		\node [style=rn] (17) at (-4, 0.25) {};
		\node [style=rn] (18) at (-5, -0.5) {};
		\node [style=none] (19) at (-3.5, 0) {=};
		\node [style=gn] (20) at (-3, -0.5) {$\frac{\alpha}{2}$};
		\node [style=rn] (21) at (-3, -0) {$\pi$};
		\node [style=rn] (22) at (-3, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (4) to (8);
		\draw [style=none, bend right=45, looseness=1.00] (4) to (8);
		\draw [style=none] (8) to (4);
		\draw [style=none] (7) to (6);
		\draw [style=none] (10) to (3);
		\draw [style=none] (9) to (0);
		\draw [style=none, bend left=45, looseness=1.00] (16) to (17);
		\draw [style=none, bend right=45, looseness=1.00] (16) to (17);
		\draw [style=none] (17) to (16);
		\draw [style=none] (13) to (12);
		\draw [style=none] (18) to (11);
		\draw [style=none] (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zero-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.5, -0) {$\pi$};
		\node [style=gn] (1) at (-3, -0.25) {};
		\node [style=rn] (2) at (-3, 0.25) {};
		\node [style=none] (3) at (-2.5, -0) {=};
		\node [style=rn] (4) at (-2, 0) {$\pi$};
		\node [style=gn] (5) at (-1.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (6) at (-1.5, 0.5) {-$\frac{\pi}{4}$};
		\node [style=none] (7) at (-1, 0) {=};
		\node [style=rn] (8) at (-0.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1);
		\draw [style=none] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zero-proof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=rn] (1) at (-2, 0.5) {$\pi$};
		\node [style=none] (2) at (-2.5, -0) {=};
		\node [style=gn] (3) at (-2, -0) {-$\frac{\pi}{2}$};
		\node [style=rn] (4) at (-3, 0.5) {$\pi$};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=gn] (6) at (-3, -0) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1.5, 0) {=};
		\node [style=rn] (9) at (-1, 0.5) {$\pi$};
		\node [style=rn] (10) at (-1, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (11) at (-0.25, -0) {-$\frac{\pi}{2}$};
		\node [style=gn] (12) at (0.25, -0.25) {};
		\node [style=rn] (13) at (0.25, 0.25) {};
		\node [style=none] (14) at (0.75, -0) {=};
		\node [style=rn] (15) at (1.25, 0.5) {$\pi$};
		\node [style=rn] (16) at (1.25, -0) {};
		\node [style=rn] (17) at (2.25, 0.25) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=gn] (19) at (1.75, -0) {};
		\node [style=gn] (20) at (2.25, -0.25) {};
		\node [style=rn] (21) at (3.25, 0.5) {$\pi$};
		\node [style=rn] (22) at (3.25, -0) {};
		\node [style=none] (23) at (3.25, -0.5) {};
		\node [style=gn] (24) at (3.75, -0.25) {};
		\node [style=none] (25) at (2.75, -0) {=};
		\node [style=rn] (26) at (3.75, 0.25) {};
		\node [style=rn] (27) at (4.75, -0) {};
		\node [style=none] (28) at (4.25, -0) {=};
		\node [style=none] (29) at (4.75, -0.5) {};
		\node [style=rn] (30) at (4.75, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (3);
		\draw [style=none] (5.center) to (6);
		\draw [style=none] (7.center) to (10);
		\draw [style=none, bend left=45, looseness=1.00] (12) to (13);
		\draw [style=none, bend right=45, looseness=1.00] (12) to (13);
		\draw [style=none] (13) to (12);
		\draw [style=none] (18.center) to (16);
		\draw [style=none, bend left=45, looseness=1.00] (20) to (17);
		\draw [style=none, bend right=45, looseness=1.00] (20) to (17);
		\draw [style=none] (17) to (20);
		\draw [style=none] (23.center) to (22);
		\draw [style=none] (26) to (24);
		\draw [style=none] (29.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zero-proof-aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=rn] (1) at (0.5, 0.5) {$\pi$};
		\node [style=none] (2) at (1, 0) {=};
		\node [style=gn] (3) at (0.5, 0) {$\alpha$};
		\node [style=rn] (4) at (1.5, 0.5) {$\pi$};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=gn] (6) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (3);
		\draw [style=none] (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
